Optimal Polynomial Smoothers for Parallel AMG

In this paper, we explore polynomial accelerators that are well-suited for parallel computations, specifically as smoothers in Algebraic MultiGrid (AMG) preconditioners. These accelerators address a minimax problem, initially formulated in [Lottes, Numer. Lin. Alg. with Appl. 30(6), 2518 (2023)], aiming to achieve an optimal (or near-optimal) bound for a polynomial-dependent constant involved in the AMG V-cycle error bound, without requiring information about the matrices' spectra. Lottes focuses on Chebyshev polynomials of the 4th-kind and defines the relevant recurrence formulas applicable to a general convergent basic smoother. In this paper, we demonstrate the efficacy of these accelerations for large-scale applications on modern GPU-accelerated supercomputers. Furthermore, we formulate a variant of the aforementioned minimax problem, which naturally leads to solutions relying on Chebyshev polynomials of the 1st-kind as accelerators for a basic smoother. For all the polynomial accelerations, we describe efficient GPU kernels for their application and demonstrate their comparable effectiveness on standard benchmarks at very large scales.

==> 3dlap_1024_match_iteration.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.33\columnwidth,
height=0.168\columnwidth,
at={(0\columnwidth,0.519\columnwidth)},
scale only axis,
bar shift auto,
ybar=2*\pgflinewidth,
xmin=0.4,
xmax=5.6,
xtick={1,2,3,4,5},
xticklabels={{64},{128},{256},{512},{1024}},ticklabel style = {font=\scriptsize},
ymin=0,
ymax=21,
ylabel style={font=\scriptsize},
ylabel={Iterations},
axis background/.style={fill=white},
title style={font=\scriptsize,yshift=-0.8em},
title={$k=4$ degree/$\ell_1$-Jacobi sweeps},
xmajorgrids,
ymajorgrids,
legend columns=4,
legend style={at={(-0.3,1.4)}, anchor=north west, legend cell align=left, align=left, draw=none, fill=none, font=\scriptsize}
]
\addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	10\\
2	11\\
3	17\\
4	14\\
5	18\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addlegendentry{Chebyshev 4}

\addplot[ybar, bar width=0.145, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	9\\
2	11\\
3	16\\
4	14\\
5	18\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addlegendentry{Opt. Chebyshev 4}

\addplot[ybar, bar width=0.145, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	9\\
2	11\\
3	16\\
4	14\\
5	18\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addlegendentry{Opt. Chebyshev 1}

\addplot[ybar, bar width=0.145, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	12\\
2	13\\
3	18\\
4	16\\
5	21\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addlegendentry{L1-Jacobi}

\end{axis}

\begin{axis}[%
width=0.33\columnwidth,
height=0.168\columnwidth,
at={(0.378\columnwidth,0.519\columnwidth)},
scale only axis,
bar shift auto,
ybar=2*\pgflinewidth,
xmin=0.4,
xmax=5.6,
xtick={1,2,3,4,5},
xticklabels={{64},{128},{256},{512},{1024}},ticklabel style = {font=\scriptsize},
ymin=0,
ymax=21,
ylabel style={font=\scriptsize},
%ylabel={Iterations},
axis background/.style={fill=white},
title style={font=\scriptsize,yshift=-0.8em},
title={$k=6$ degree/$\ell_1$-Jacobi sweeps},
xmajorgrids,
ymajorgrids
]
\addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	9\\
2	10\\
3	15\\
4	12\\
5	15\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	9\\
2	10\\
3	14\\
4	12\\
5	14\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	9\\
2	10\\
3	15\\
4	12\\
5	16\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	11\\
2	12\\
3	18\\
4	15\\
5	20\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\end{axis}

\begin{axis}[%
width=0.33\columnwidth,
height=0.168\columnwidth,
at={(0\columnwidth,0.26\columnwidth)},
scale only axis,
bar shift auto,
ybar=2*\pgflinewidth,
xmin=0.4,
xmax=5.6,
xtick={1,2,3,4,5},
xticklabels={{64},{128},{256},{512},{1024}},ticklabel style = {font=\scriptsize},
ymin=0,
ymax=21,
ylabel style={font=\scriptsize},
ylabel={Iterations},
axis background/.style={fill=white},
title style={font=\scriptsize,yshift=-0.8em},
title={$k=8$ degree/$\ell_1$-Jacobi sweeps},
xmajorgrids,
ymajorgrids
]
\addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	8\\
2	9\\
3	13\\
4	11\\
5	13\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	8\\
2	9\\
3	12\\
4	11\\
5	13\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	8\\
2	9\\
3	13\\
4	11\\
5	14\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	11\\
2	12\\
3	17\\
4	15\\
5	19\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\end{axis}

\begin{axis}[%
width=0.33\columnwidth,
height=0.168\columnwidth,
at={(0.378\columnwidth,0.26\columnwidth)},
scale only axis,
bar shift auto,
ybar=2*\pgflinewidth,
xmin=0.4,
xmax=5.6,
xtick={1,2,3,4,5},
xticklabels={{64},{128},{256},{512},{1024}},ticklabel style = {font=\scriptsize},
xlabel style={font=\scriptsize},
xlabel={Number of GPUs},
ymin=0,
ymax=21,
ylabel style={font=\scriptsize},
%ylabel={Iterations},
axis background/.style={fill=white},
title style={font=\scriptsize,yshift=-0.8em},
title={$k=10$ degree/$\ell_1$-Jacobi sweeps},
xmajorgrids,
ymajorgrids
]
\addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	8\\
2	9\\
3	11\\
4	10\\
5	12\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	7\\
2	8\\
3	11\\
4	10\\
5	11\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	8\\
2	9\\
3	12\\
4	10\\
5	12\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	10\\
2	11\\
3	17\\
4	14\\
5	19\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\end{axis}

\begin{axis}[%
width=0.33\columnwidth,
height=0.168\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
bar shift auto,
ybar=2*\pgflinewidth,
xmin=0.4,
xmax=5.6,
xtick={1,2,3,4,5},
xticklabels={{64},{128},{256},{512},{1024}},ticklabel style = {font=\scriptsize},
xlabel style={font=\scriptsize},
xlabel={Number of GPUs},
ymin=0,
ymax=21,
ylabel style={font=\scriptsize},
ylabel={Iterations},
axis background/.style={fill=white},
title style={font=\scriptsize,yshift=-0.8em},
title={$k=12$ degree/$\ell_1$-Jacobi sweeps},
xmajorgrids,
ymajorgrids
]
\addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	7\\
2	8\\
3	10\\
4	10\\
5	11\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	7\\
2	8\\
3	9\\
4	10\\
5	11\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	7\\
2	8\\
3	11\\
4	10\\
5	11\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	10\\
2	11\\
3	16\\
4	14\\
5	18\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\end{axis}
\end{tikzpicture}%

==> 3dlap_1024_match_iteration_reduced.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.33\columnwidth,
height=0.18\columnwidth,
at={(0\columnwidth,0.519\columnwidth)},
scale only axis,
bar shift auto,
ybar=2*\pgflinewidth,
xmin=0.4,
xmax=5.6,
xtick={1,2,3,4,5},
xticklabels={{64},{128},{256},{512},{1024}},ticklabel style = {font=\scriptsize},
ymin=0,
ymax=21,
ylabel style={font=\scriptsize},
ylabel={Iterations},
xlabel style={font=\scriptsize},
xlabel={Number of GPUs},
axis background/.style={fill=white},
title style={font=\scriptsize,yshift=-0.8em},
title={$k=4$ degree/$\ell_1$-Jacobi sweeps},
xmajorgrids,
ymajorgrids,
legend columns=4,
legend style={at={(-0.3,1.4)}, anchor=north west, legend cell align=left, align=left, draw=none, fill=none, font=\scriptsize}
]
\addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	10\\
2	11\\
3	17\\
4	14\\
5	18\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addlegendentry{Chebyshev 4}

\addplot[ybar, bar width=0.145, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	9\\
2	11\\
3	16\\
4	14\\
5	18\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addlegendentry{Opt. Chebyshev 4}

\addplot[ybar, bar width=0.145, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	9\\
2	11\\
3	16\\
4	14\\
5	18\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addlegendentry{Opt. Chebyshev 1}

\addplot[ybar, bar width=0.145, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	12\\
2	13\\
3	18\\
4	16\\
5	21\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addlegendentry{L1-Jacobi}

\end{axis}

\begin{axis}[%
width=0.33\columnwidth,
height=0.18\columnwidth,
at={(0.378\columnwidth,0.519\columnwidth)},
scale only axis,
bar shift auto,
ybar=2*\pgflinewidth,
xmin=0.4,
xmax=5.6,
xtick={1,2,3,4,5},
xticklabels={{64},{128},{256},{512},{1024}},ticklabel style = {font=\scriptsize},
xlabel style={font=\scriptsize},
xlabel={Number of GPUs},
ymin=0,
ymax=21,
ylabel style={font=\scriptsize},
%ylabel={Iterations},
axis background/.style={fill=white},
title style={font=\scriptsize,yshift=-0.8em},
title={$k=6$ degree/$\ell_1$-Jacobi sweeps},
xmajorgrids,
ymajorgrids
]
\addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	9\\
2	10\\
3	15\\
4	12\\
5	15\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	9\\
2	10\\
3	14\\
4	12\\
5	14\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	9\\
2	10\\
3	15\\
4	12\\
5	16\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	11\\
2	12\\
3	18\\
4	15\\
5	20\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\end{axis}

\end{tikzpicture}%

==> 3dlap_1024_match_timeperiter.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.33\columnwidth,
height=0.168\columnwidth,
at={(0\columnwidth,0.519\columnwidth)},
scale only axis,
bar shift auto,
ybar=2*\pgflinewidth,
xmin=0.3,
xmax=5.6,
xtick={1,2,3,4,5},
xticklabels={{64},{128},{256},{512},{1024}},ticklabel style = {font=\scriptsize},
ymin=0,
ymax=1.15826,
ylabel style={font=\scriptsize},
ylabel={Time per iteration (s)},
axis background/.style={fill=white},
title style={font=\scriptsize,yshift=-0.8em},
title={$k=4$ degree/$\ell_1$-Jacobi sweeps},
xmajorgrids,
ymajorgrids,
legend columns=4,
legend style={at={(-0.3,1.4)}, anchor=north west, legend cell align=left, align=left, draw=none, fill=none, font=\scriptsize}
]
\addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	0.299555\\
2	0.464404\\
3	0.376721\\
4	0.567892\\
5	0.64167\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addlegendentry{Chebyshev 4}

\addplot[ybar, bar width=0.145, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	0.299355\\
2	0.457125\\
3	0.375166\\
4	0.555581\\
5	0.632442\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addlegendentry{Opt. Chebyshev 4}

\addplot[ybar, bar width=0.145, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	0.280245\\
2	0.454664\\
3	0.367731\\
4	0.552778\\
5	0.665533\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addlegendentry{Opt. Chebyshev 1}

\addplot[ybar, bar width=0.145, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	0.291659\\
2	0.449765\\
3	0.36768\\
4	0.550076\\
5	0.694026\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addlegendentry{L1-Jacobi}

\end{axis}

\begin{axis}[%
width=0.33\columnwidth,
height=0.168\columnwidth,
at={(0.378\columnwidth,0.519\columnwidth)},
scale only axis,
bar shift auto,
ybar=2*\pgflinewidth,
xmin=0.3,
xmax=5.6,
xtick={1,2,3,4,5},
xticklabels={{64},{128},{256},{512},{1024}},ticklabel style = {font=\scriptsize},
ymin=0,
ymax=1.15826,
axis background/.style={fill=white},
title style={font=\scriptsize,yshift=-0.8em},
title={$k=6$ degree/$\ell_1$-Jacobi sweeps},
xmajorgrids,
ymajorgrids
]
\addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	0.368003\\
2	0.557183\\
3	0.461832\\
4	0.65523\\
5	0.739126\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	0.367185\\
2	0.553617\\
3	0.460992\\
4	0.655702\\
5	0.738682\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	0.365668\\
2	0.551514\\
3	0.449893\\
4	0.651952\\
5	0.805499\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	0.36382\\
2	0.545948\\
3	0.453498\\
4	0.648234\\
5	0.79555\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\end{axis}

\begin{axis}[%
width=0.33\columnwidth,
height=0.168\columnwidth,
at={(0\columnwidth,0.259\columnwidth)},
scale only axis,
bar shift auto,
ybar=2*\pgflinewidth,
xmin=0.3,
xmax=5.6,
xtick={1,2,3,4,5},
xticklabels={{64},{128},{256},{512},{1024}},ticklabel style = {font=\scriptsize},
ymin=0,
ymax=1.15826,
ylabel style={font=\scriptsize},
ylabel={Time per iteration (s)},
axis background/.style={fill=white},
title style={font=\scriptsize,yshift=-0.8em},
title={$k=8$ degree/$\ell_1$-Jacobi sweeps},
xmajorgrids,
ymajorgrids
]
\addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	0.444442\\
2	0.641259\\
3	0.548445\\
4	0.761717\\
5	0.844145\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	0.443935\\
2	0.648884\\
3	0.548411\\
4	0.769996\\
5	0.839302\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	0.427571\\
2	0.646767\\
3	0.53561\\
4	0.757876\\
5	0.928213\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	0.439107\\
2	0.639102\\
3	0.537353\\
4	0.732909\\
5	0.904553\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\end{axis}

\begin{axis}[%
width=0.33\columnwidth,
height=0.168\columnwidth,
at={(0.378\columnwidth,0.259\columnwidth)},
scale only axis,
bar shift auto,
ybar=2*\pgflinewidth,
xmin=0.3,
xmax=5.6,
xtick={1,2,3,4,5},
xticklabels={{64},{128},{256},{512},{1024}},ticklabel style = {font=\scriptsize},
xlabel style={font=\scriptsize},
xlabel={Number of GPUs},
ymin=0,
ymax=1.15826,
axis background/.style={fill=white},
title style={font=\scriptsize,yshift=-0.8em},
title={$k=10$ degree/$\ell_1$-Jacobi sweeps},
xmajorgrids,
ymajorgrids
]
\addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	0.516564\\
2	0.743196\\
3	0.63636\\
4	0.851958\\
5	0.947339\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	0.516366\\
2	0.747585\\
3	0.63466\\
4	0.850166\\
5	0.941942\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	0.509996\\
2	0.740458\\
3	0.61883\\
4	0.844117\\
5	1.03974\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	0.512613\\
2	0.734575\\
3	0.61908\\
4	0.839641\\
5	1.01935\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\end{axis}

\begin{axis}[%
width=0.33\columnwidth,
height=0.168\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
bar shift auto,
ybar=2*\pgflinewidth,
xmin=0.3,
xmax=5.6,
xtick={1,2,3,4,5},
xticklabels={{64},{128},{256},{512},{1024}},ticklabel style = {font=\scriptsize},
xlabel style={font=\scriptsize},
xlabel={Number of GPUs},
ymin=0,
ymax=1.15826,
ylabel style={font=\scriptsize},
ylabel={Time per iteration (s)},
axis background/.style={fill=white},
title style={font=\scriptsize,yshift=-0.8em},
title={$k=12$ degree/$\ell_1$-Jacobi sweeps},
xmajorgrids,
ymajorgrids
]
\addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	0.591267\\
2	0.839659\\
3	0.723561\\
4	0.950135\\
5	1.04452\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	0.596985\\
2	0.841303\\
3	0.720076\\
4	0.947244\\
5	1.07175\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	0.558065\\
2	0.831856\\
3	0.706076\\
4	0.94001\\
5	1.15826\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	0.553168\\
2	0.826546\\
3	0.703515\\
4	0.94494\\
5	1.13114\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\end{axis}

\end{tikzpicture}%

==> 3dlap_1024_match_timeperiter_reduced.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.33\columnwidth,
height=0.168\columnwidth,
at={(0\columnwidth,0.519\columnwidth)},
scale only axis,
bar shift auto,
ybar=2*\pgflinewidth,
xmin=0.3,
xmax=5.6,
xtick={1,2,3,4,5},
xticklabels={{64},{128},{256},{512},{1024}},ticklabel style = {font=\scriptsize},
ymin=0,
ymax=0.805499,
ylabel style={font=\scriptsize},
ylabel={Time per iteration (s)},
xlabel style={font=\scriptsize},
xlabel={Number of GPUs},
axis background/.style={fill=white},
title style={font=\scriptsize,yshift=-0.8em},
title={$k=4$ degree/$\ell_1$-Jacobi sweeps},
xmajorgrids,
ymajorgrids,
legend columns=4,
legend style={at={(-0.3,1.4)}, anchor=north west, legend cell align=left, align=left, draw=none, fill=none, font=\scriptsize}
]
\addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	0.299555\\
2	0.464404\\
3	0.376721\\
4	0.567892\\
5	0.64167\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addlegendentry{Chebyshev 4}

\addplot[ybar, bar width=0.145, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	0.299355\\
2	0.457125\\
3	0.375166\\
4	0.555581\\
5	0.632442\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addlegendentry{Opt. Chebyshev 4}

\addplot[ybar, bar width=0.145, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	0.280245\\
2	0.454664\\
3	0.367731\\
4	0.552778\\
5	0.665533\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addlegendentry{Opt. Chebyshev 1}

\addplot[ybar, bar width=0.145, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	0.291659\\
2	0.449765\\
3	0.36768\\
4	0.550076\\
5	0.694026\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addlegendentry{L1-Jacobi}

\end{axis}

\begin{axis}[%
width=0.33\columnwidth,
height=0.168\columnwidth,
at={(0.378\columnwidth,0.519\columnwidth)},
scale only axis,
bar shift auto,
ybar=2*\pgflinewidth,
xmin=0.3,
xmax=5.6,
xtick={1,2,3,4,5},
xticklabels={{64},{128},{256},{512},{1024}},ticklabel style = {font=\scriptsize},
xlabel style={font=\scriptsize},
xlabel={Number of GPUs},
ymin=0,
ymax=0.805499,
axis background/.style={fill=white},
title style={font=\scriptsize,yshift=-0.8em},
title={$k=6$ degree/$\ell_1$-Jacobi sweeps},
xmajorgrids,
ymajorgrids
]
\addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	0.368003\\
2	0.557183\\
3	0.461832\\
4	0.65523\\
5	0.739126\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	0.367185\\
2	0.553617\\
3	0.460992\\
4	0.655702\\
5	0.738682\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	0.365668\\
2	0.551514\\
3	0.449893\\
4	0.651952\\
5	0.805499\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	0.36382\\
2	0.545948\\
3	0.453498\\
4	0.648234\\
5	0.79555\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\end{axis}

\end{tikzpicture}%

==> 3dlap_1024_match_tsolve.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.33\columnwidth,
height=0.168\columnwidth,
at={(0\columnwidth,0.52\columnwidth)},
scale only axis,
bar shift auto,
ybar=2*\pgflinewidth,
xmin=0.4,
xmax=5.6,
xtick={1,2,3,4,5},
xticklabels={{64},{128},{256},{512},{1024}},ticklabel style = {font=\scriptsize},
ymin=0,
ymax=20.3605,
ylabel style={font=\scriptsize},
ylabel={Solve time (s)},
axis background/.style={fill=white},
title style={font=\scriptsize,yshift=-0.8em},
title={$k=4$ degree/$\ell_1$-Jacobi sweeps},
xmajorgrids,
ymajorgrids,
legend columns=4,
legend style={at={(-0.3,1.4)}, anchor=north west, legend cell align=left, align=left, draw=none, fill=none, font=\scriptsize}
]
\addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	2.99555\\
2	5.10844\\
3	6.40426\\
4	7.95049\\
5	11.5501\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addlegendentry{Chebyshev 4}

\addplot[ybar, bar width=0.145, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	2.6942\\
2	5.02838\\
3	6.00266\\
4	7.77814\\
5	11.384\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addlegendentry{Opt. Chebyshev 4}

\addplot[ybar, bar width=0.145, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	2.5222\\
2	5.0013\\
3	5.8837\\
4	7.73889\\
5	11.9796\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addlegendentry{Opt. Chebyshev 1}

\addplot[ybar, bar width=0.145, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	3.49991\\
2	5.84694\\
3	6.61824\\
4	8.80121\\
5	14.5746\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addlegendentry{L1-Jacobi}

\end{axis}

\begin{axis}[%
width=0.33\columnwidth,
height=0.168\columnwidth,
at={(0.378\columnwidth,0.52\columnwidth)},
scale only axis,
bar shift auto,
ybar=2*\pgflinewidth,
xmin=0.4,
xmax=5.6,
xtick={1,2,3,4,5},
xticklabels={{64},{128},{256},{512},{1024}},ticklabel style = {font=\scriptsize},
ymin=0,
ymax=20.3605,
ylabel style={font=\scriptsize},
axis background/.style={fill=white},
title style={font=\scriptsize,yshift=-0.8em},
title={$k=6$ degree/$\ell_1$-Jacobi sweeps},
xmajorgrids,
ymajorgrids
]
\addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	3.31203\\
2	5.57183\\
3	6.92748\\
4	7.86276\\
5	11.0869\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	3.30466\\
2	5.53617\\
3	6.45388\\
4	7.86843\\
5	10.3415\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	3.29101\\
2	5.51514\\
3	6.7484\\
4	7.82342\\
5	12.888\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	4.00202\\
2	6.55137\\
3	8.16297\\
4	9.72351\\
5	15.911\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\end{axis}

\begin{axis}[%
width=0.33\columnwidth,
height=0.168\columnwidth,
at={(0\columnwidth,0.26\columnwidth)},
scale only axis,
bar shift auto,
ybar=2*\pgflinewidth,
xmin=0.4,
xmax=5.6,
xtick={1,2,3,4,5},
xticklabels={{64},{128},{256},{512},{1024}},ticklabel style = {font=\scriptsize},
ymin=0,
ymax=20.3605,
ylabel style={font=\scriptsize},
ylabel={Solve time (s)},
axis background/.style={fill=white},
title style={font=\scriptsize,yshift=-0.8em},
title={$k=8$ degree/$\ell_1$-Jacobi sweeps},
xmajorgrids,
ymajorgrids
]
\addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	3.55554\\
2	5.77133\\
3	7.12979\\
4	8.37889\\
5	10.9739\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	3.55148\\
2	5.83995\\
3	6.58093\\
4	8.46996\\
5	10.9109\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	3.42057\\
2	5.8209\\
3	6.96293\\
4	8.33664\\
5	12.995\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	4.83018\\
2	7.66922\\
3	9.13501\\
4	10.9936\\
5	17.1865\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\end{axis}

\begin{axis}[%
width=0.33\columnwidth,
height=0.168\columnwidth,
at={(0.378\columnwidth,0.26\columnwidth)},
scale only axis,
bar shift auto,
ybar=2*\pgflinewidth,
xmin=0.4,
xmax=5.6,
xtick={1,2,3,4,5},
xticklabels={{64},{128},{256},{512},{1024}},ticklabel style = {font=\scriptsize},
xlabel style={font=\scriptsize},
xlabel={Number of GPUs},
ymin=0,
ymax=20.3605,
ylabel style={font=\scriptsize},
axis background/.style={fill=white},
title style={font=\scriptsize,yshift=-0.8em},
title={$k=10$ degree/$\ell_1$-Jacobi sweeps},
xmajorgrids,
ymajorgrids
]
\addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	4.13251\\
2	6.68876\\
3	6.99996\\
4	8.51958\\
5	11.3681\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	3.61456\\
2	5.98068\\
3	6.98126\\
4	8.50166\\
5	10.3614\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	4.07997\\
2	6.66412\\
3	7.42596\\
4	8.44117\\
5	12.4769\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	5.12613\\
2	8.08032\\
3	10.5244\\
4	11.755\\
5	19.3676\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\end{axis}

\begin{axis}[%
width=0.33\columnwidth,
height=0.168\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
bar shift auto,
ybar=2*\pgflinewidth,
xmin=0.4,
xmax=5.6,
xtick={1,2,3,4,5},
xticklabels={{64},{128},{256},{512},{1024}},ticklabel style = {font=\scriptsize},
xlabel style={font=\scriptsize},
xlabel={Number of GPUs},
ymin=0,
ymax=20.3605,
ylabel style={font=\scriptsize},
ylabel={Solve time (s)},
axis background/.style={fill=white},
title style={font=\scriptsize,yshift=-0.8em},
title={$k=12$ degree/$\ell_1$-Jacobi sweeps},
xmajorgrids,
ymajorgrids
]
\addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	4.13887\\
2	6.71727\\
3	7.23561\\
4	9.50135\\
5	11.4897\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	4.1789\\
2	6.73042\\
3	6.48069\\
4	9.47244\\
5	11.7892\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	3.90646\\
2	6.65484\\
3	7.76683\\
4	9.4001\\
5	12.7408\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	5.53168\\
2	9.092\\
3	11.2562\\
4	13.2292\\
5	20.3605\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\end{axis}
\end{tikzpicture}%

==> 3dlap_1024_match_tsolve_reduced.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.33\columnwidth,
height=0.18\columnwidth,
at={(0\columnwidth,0.52\columnwidth)},
scale only axis,
bar shift auto,
ybar=2*\pgflinewidth,
xmin=0.4,
xmax=5.6,
xtick={1,2,3,4,5},
xticklabels={{64},{128},{256},{512},{1024}},ticklabel style = {font=\scriptsize},
xlabel style={font=\scriptsize},
xlabel={Number of GPUs},
ymin=0,
ymax=15.911,
ylabel style={font=\scriptsize},
ylabel={Solve time (s)},
axis background/.style={fill=white},
title style={font=\scriptsize,yshift=-0.8em},
title={$k=4$ degree/$\ell_1$-Jacobi sweeps},
xmajorgrids,
ymajorgrids,
legend columns=4,
legend style={at={(-0.3,1.4)}, anchor=north west, legend cell align=left, align=left, draw=none, fill=none, font=\scriptsize}
]
\addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	2.99555\\
2	5.10844\\
3	6.40426\\
4	7.95049\\
5	11.5501\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addlegendentry{Chebyshev 4}

\addplot[ybar, bar width=0.145, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	2.6942\\
2	5.02838\\
3	6.00266\\
4	7.77814\\
5	11.384\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addlegendentry{Opt. Chebyshev 4}

\addplot[ybar, bar width=0.145, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	2.5222\\
2	5.0013\\
3	5.8837\\
4	7.73889\\
5	11.9796\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addlegendentry{Opt. Chebyshev 1}

\addplot[ybar, bar width=0.145, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	3.49991\\
2	5.84694\\
3	6.61824\\
4	8.80121\\
5	14.5746\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addlegendentry{L1-Jacobi}

\end{axis}

\begin{axis}[%
width=0.33\columnwidth,
height=0.18\columnwidth,
at={(0.378\columnwidth,0.52\columnwidth)},
scale only axis,
bar shift auto,
ybar=2*\pgflinewidth,
xmin=0.4,
xmax=5.6,
xtick={1,2,3,4,5},
xticklabels={{64},{128},{256},{512},{1024}},ticklabel style = {font=\scriptsize},
xlabel style={font=\scriptsize},
xlabel={Number of GPUs},
ymin=0,
ymax=15.911,
ylabel style={font=\scriptsize},
axis background/.style={fill=white},
title style={font=\scriptsize,yshift=-0.8em},
title={$k=6$ degree/$\ell_1$-Jacobi sweeps},
xmajorgrids,
ymajorgrids
]
\addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	3.31203\\
2	5.57183\\
3	6.92748\\
4	7.86276\\
5	11.0869\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	3.30466\\
2	5.53617\\
3	6.45388\\
4	7.86843\\
5	10.3415\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	3.29101\\
2	5.51514\\
3	6.7484\\
4	7.82342\\
5	12.888\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	4.00202\\
2	6.55137\\
3	8.16297\\
4	9.72351\\
5	15.911\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\end{axis}

\end{tikzpicture}%

==> 3dlap_1024_soc1_iteration.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.33\columnwidth,
height=0.168\columnwidth,
at={(0\columnwidth,0.543\columnwidth)},
scale only axis,
bar shift auto,ybar=2*\pgflinewidth,
xmin=0.4,
xmax=5.6,
xtick={1,2,3,4,5},
xticklabels={{64},{128},{256},{512},{1024}},ticklabel style = {font=\scriptsize},ticklabel style = {font=\scriptsize},
ymin=0,
ymax=28,
ylabel style={font=\color{white!15!black}},
ylabel={Iterations},
axis background/.style={fill=white},
title style={font=\scriptsize,yshift=-0.8em},
title={$k=4$ degree/$\ell_1$-Jacobi sweeps},
xmajorgrids,
ymajorgrids,
legend columns=4,
legend style={at={(-0.3,1.4)}, anchor=north west, legend cell align=left, align=left, draw=none, fill=none, font=\scriptsize}
]
\addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	15\\
2	17\\
3	20\\
4	22\\
5	27\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addlegendentry{Chebyshev 4}

\addplot[ybar, bar width=0.145, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	15\\
2	17\\
3	20\\
4	22\\
5	27\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addlegendentry{Opt. Chebyshev 4}

\addplot[ybar, bar width=0.145, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	15\\
2	17\\
3	20\\
4	22\\
5	27\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addlegendentry{Opt. Chebyshev 1}

\addplot[ybar, bar width=0.145, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	16\\
2	19\\
3	22\\
4	23\\
5	28\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addlegendentry{L1-Jacobi}

\end{axis}

\begin{axis}[%
width=0.33\columnwidth,
height=0.168\columnwidth,
at={(0.378\columnwidth,0.543\columnwidth)},
scale only axis,
bar shift auto,ybar=2*\pgflinewidth,
xmin=0.4,
xmax=5.6,
xtick={1,2,3,4,5},
xticklabels={{64},{128},{256},{512},{1024}},ticklabel style = {font=\scriptsize},
ymin=0,
ymax=28,
axis background/.style={fill=white},
title style={font=\scriptsize,yshift=-0.8em},
title={$k=6$ degree/$\ell_1$-Jacobi sweeps},
xmajorgrids,
ymajorgrids
]
\addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	14\\
2	16\\
3	19\\
4	20\\
5	25\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	14\\
2	16\\
3	19\\
4	20\\
5	25\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	14\\
2	16\\
3	19\\
4	20\\
5	25\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	16\\
2	18\\
3	21\\
4	22\\
5	28\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\end{axis}

\begin{axis}[%
width=0.33\columnwidth,
height=0.168\columnwidth,
at={(0\columnwidth,0.271\columnwidth)},
scale only axis,
bar shift auto,ybar=2*\pgflinewidth,
xmin=0.4,
xmax=5.6,
xtick={1,2,3,4,5},
xticklabels={{64},{128},{256},{512},{1024}},ticklabel style = {font=\scriptsize},
ymin=0,
ymax=27,
ylabel style={font=\color{white!15!black}},
ylabel={Iterations},
axis background/.style={fill=white},
title style={font=\scriptsize,yshift=-0.8em},
title={$k=8$ degree/$\ell_1$-Jacobi sweeps},
xmajorgrids,
ymajorgrids
]
\addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	13\\
2	15\\
3	18\\
4	19\\
5	23\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	12\\
2	15\\
3	17\\
4	19\\
5	23\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	13\\
2	15\\
3	18\\
4	19\\
5	24\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	15\\
2	18\\
3	21\\
4	22\\
5	27\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\end{axis}

\begin{axis}[%
width=0.33\columnwidth,
height=0.168\columnwidth,
at={(0.378\columnwidth,0.271\columnwidth)},
scale only axis,
bar shift auto,ybar=2*\pgflinewidth,
xmin=0.4,
xmax=5.6,
xtick={1,2,3,4,5},
xticklabels={{64},{128},{256},{512},{1024}},ticklabel style = {font=\scriptsize},
xlabel style={font=\scriptsize},
xlabel={Number of GPUs},
ymin=0,
ymax=27,
axis background/.style={fill=white},
title style={font=\scriptsize,yshift=-0.8em},
title={$k=10$ degree/$\ell_1$-Jacobi sweeps},
xmajorgrids,
ymajorgrids
]
\addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	12\\
2	14\\
3	16\\
4	18\\
5	22\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	11\\
2	14\\
3	16\\
4	18\\
5	22\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	12\\
2	14\\
3	17\\
4	18\\
5	22\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	15\\
2	17\\
3	20\\
4	22\\
5	27\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\end{axis}

\begin{axis}[%
width=0.33\columnwidth,
height=0.168\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
bar shift auto,ybar=2*\pgflinewidth,
xmin=0.4,
xmax=5.6,
xtick={1,2,3,4,5},
xticklabels={{64},{128},{256},{512},{1024}},ticklabel style = {font=\scriptsize},
xlabel style={font=\scriptsize},
xlabel={Number of GPUs},
ymin=0,
ymax=26,
ylabel style={font=\color{white!15!black}},
ylabel={Iterations},
axis background/.style={fill=white},
title style={font=\scriptsize,yshift=-0.8em},
title={$k=12$ degree/$\ell_1$-Jacobi sweeps},
xmajorgrids,
ymajorgrids
]
\addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	11\\
2	13\\
3	15\\
4	17\\
5	21\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	11\\
2	13\\
3	15\\
4	17\\
5	20\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	11\\
2	14\\
3	16\\
4	17\\
5	21\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	15\\
2	17\\
3	20\\
4	21\\
5	26\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\end{axis}

\begin{axis}[%
width=0.859\columnwidth,
height=0.906\columnwidth,
at={(-0.112\columnwidth,-0.1\columnwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> 3dlap_1024_soc1_timeperiteration.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.33\columnwidth,
height=0.168\columnwidth,
at={(0\columnwidth,0.541\columnwidth)},
scale only axis,
bar shift auto,ybar=2*\pgflinewidth,ybar=2*\pgflinewidth,
xmin=0.4,
xmax=5.6,
xtick={1,2,3,4,5},
xticklabels={{64},{128},{256},{512},{1024}},ticklabel style = {font=\scriptsize},
ymin=0,
ymax=0.604985,
ylabel style={font=\scriptsize},
ylabel={Time per iteration (s)},
axis background/.style={fill=white},
title style={font=\scriptsize,yshift=-0.8em},
title={$k=4$ degree/$\ell_1$-Jacobi sweeps},
xmajorgrids,
ymajorgrids,
legend columns=4,
legend style={at={(-0.3,1.4)}, anchor=north west, legend cell align=left, align=left, draw=none, fill=none, font=\scriptsize}
]
\addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	0.20917\\
2	0.237244\\
3	0.23102\\
4	0.235965\\
5	0.324204\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addlegendentry{Chebyshev 4}

\addplot[ybar, bar width=0.145, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	0.208415\\
2	0.245519\\
3	0.234611\\
4	0.24648\\
5	0.299657\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addlegendentry{Opt. Chebyshev 4}

\addplot[ybar, bar width=0.145, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	0.210172\\
2	0.241455\\
3	0.225133\\
4	0.23778\\
5	0.277092\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addlegendentry{Opt. Chebyshev 1}

\addplot[ybar, bar width=0.145, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	0.203789\\
2	0.230631\\
3	0.226614\\
4	0.226223\\
5	0.297212\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addlegendentry{L1-Jacobi}

\end{axis}

\begin{axis}[%
width=0.33\columnwidth,
height=0.168\columnwidth,
at={(0.378\columnwidth,0.541\columnwidth)},
scale only axis,
bar shift auto,ybar=2*\pgflinewidth,
xmin=0.4,
xmax=5.6,
xtick={1,2,3,4,5},
xticklabels={{64},{128},{256},{512},{1024}},ticklabel style = {font=\scriptsize},
ymin=0,
ymax=0.604985,
axis background/.style={fill=white},
title style={font=\scriptsize,yshift=-0.8em},
title={$k=6$ degree/$\ell_1$-Jacobi sweeps},
xmajorgrids,
ymajorgrids
]
\addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	0.263752\\
2	0.295423\\
3	0.299531\\
4	0.297\\
5	0.394375\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	0.263538\\
2	0.301651\\
3	0.291868\\
4	0.327956\\
5	0.347083\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	0.266687\\
2	0.292187\\
3	0.2835\\
4	0.296464\\
5	0.33533\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	0.256667\\
2	0.299349\\
3	0.285025\\
4	0.282548\\
5	0.36893\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\end{axis}

\begin{axis}[%
width=0.33\columnwidth,
height=0.168\columnwidth,
at={(0\columnwidth,0.271\columnwidth)},
scale only axis,
bar shift auto,ybar=2*\pgflinewidth,
xmin=0.4,
xmax=5.6,
xtick={1,2,3,4,5},
xticklabels={{64},{128},{256},{512},{1024}},ticklabel style = {font=\scriptsize},
ymin=0,
ymax=0.604985,
ylabel style={font=\scriptsize},
ylabel={Time per iteration (s)},
axis background/.style={fill=white},
title style={font=\scriptsize,yshift=-0.8em},
title={$k=8$ degree/$\ell_1$-Jacobi sweeps},
xmajorgrids,
ymajorgrids
]
\addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	0.318918\\
2	0.353748\\
3	0.363782\\
4	0.370008\\
5	0.470332\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	0.321476\\
2	0.360818\\
3	0.354366\\
4	0.385775\\
5	0.402638\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	0.319183\\
2	0.351176\\
3	0.343241\\
4	0.359582\\
5	0.411781\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	0.311179\\
2	0.357265\\
3	0.349062\\
4	0.339886\\
5	0.429174\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\end{axis}

\begin{axis}[%
width=0.33\columnwidth,
height=0.168\columnwidth,
at={(0.378\columnwidth,0.271\columnwidth)},
scale only axis,
bar shift auto,ybar=2*\pgflinewidth,
xmin=0.4,
xmax=5.6,
xtick={1,2,3,4,5},
xticklabels={{64},{128},{256},{512},{1024}},ticklabel style = {font=\scriptsize},
xlabel style={font=\scriptsize},
xlabel={Number of GPUs},
ymin=0,
ymax=0.604985,
axis background/.style={fill=white},
title style={font=\scriptsize,yshift=-0.8em},
title={$k=10$ degree/$\ell_1$-Jacobi sweeps},
xmajorgrids,
ymajorgrids
]
\addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	0.374737\\
2	0.41473\\
3	0.42613\\
4	0.445966\\
5	0.548582\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	0.377917\\
2	0.421268\\
3	0.402246\\
4	0.433697\\
5	0.487511\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	0.374424\\
2	0.407714\\
3	0.415689\\
4	0.42054\\
5	0.475019\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	0.365386\\
2	0.412874\\
3	0.403678\\
4	0.401536\\
5	0.483678\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\end{axis}

\begin{axis}[%
width=0.33\columnwidth,
height=0.168\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
bar shift auto,ybar=2*\pgflinewidth,
xmin=0.4,
xmax=5.6,
xtick={1,2,3,4,5},
xticklabels={{64},{128},{256},{512},{1024}},ticklabel style = {font=\scriptsize},
xlabel style={font=\scriptsize},
xlabel={Number of GPUs},
ymin=0,
ymax=0.604985,
ylabel style={font=\scriptsize},
ylabel={Time per iteration (s)},
axis background/.style={fill=white},
title style={font=\scriptsize,yshift=-0.8em},
title={$k=12$ degree/$\ell_1$-Jacobi sweeps},
xmajorgrids,
ymajorgrids
]
\addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	0.429671\\
2	0.482294\\
3	0.470288\\
4	0.515722\\
5	0.604985\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	0.434606\\
2	0.477643\\
3	0.461467\\
4	0.496396\\
5	0.561125\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	0.429911\\
2	0.467554\\
3	0.472134\\
4	0.477736\\
5	0.543626\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	0.418735\\
2	0.470168\\
3	0.450478\\
4	0.466498\\
5	0.525623\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\end{axis}

\end{tikzpicture}%

==> 3dlap_1024_soc1_tsolve.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.33\columnwidth,
height=0.168\columnwidth,
at={(0\columnwidth,0.538\columnwidth)},
scale only axis,
bar shift auto,
ybar=2*\pgflinewidth,
xmin=0.4,
xmax=5.6,
xtick={1,2,3,4,5},
xticklabels={{64},{128},{256},{512},{1024}},ticklabel style = {font=\scriptsize},
ymin=0,
ymax=13.6662,
ylabel style={font=\scriptsize},
ylabel={Solve time (s)},
axis background/.style={fill=white},
title style={font=\scriptsize,yshift=-0.8em},
title={$k=4$ degree/$\ell_1$-Jacobi sweeps},
xmajorgrids,
ymajorgrids,
legend columns=4,
legend style={at={(-0.3,1.4)}, anchor=north west, legend cell align=left, align=left, draw=none, fill=none, font=\scriptsize}
]
\addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	3.13754\\
2	4.03314\\
3	4.6204\\
4	5.19123\\
5	8.75351\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addlegendentry{Chebyshev 4}

\addplot[ybar, bar width=0.145, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	3.12623\\
2	4.17383\\
3	4.69222\\
4	5.42257\\
5	8.09073\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addlegendentry{Opt. Chebyshev 4}

\addplot[ybar, bar width=0.145, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	3.15258\\
2	4.10474\\
3	4.50265\\
4	5.23116\\
5	7.48149\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addlegendentry{Opt. Chebyshev 1}

\addplot[ybar, bar width=0.145, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	3.26063\\
2	4.38198\\
3	4.98551\\
4	5.20312\\
5	8.32194\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addlegendentry{L1-Jacobi}

\end{axis}

\begin{axis}[%
width=0.33\columnwidth,
height=0.168\columnwidth,
at={(0.378\columnwidth,0.538\columnwidth)},
scale only axis,
bar shift auto,
ybar=2*\pgflinewidth,
xmin=0.4,
xmax=5.6,
xtick={1,2,3,4,5},
xticklabels={{64},{128},{256},{512},{1024}},ticklabel style = {font=\scriptsize},
ymin=0,
ymax=13.6662,
axis background/.style={fill=white},
title style={font=\scriptsize,yshift=-0.8em},
title={$k=6$ degree/$\ell_1$-Jacobi sweeps},
xmajorgrids,
ymajorgrids
]
\addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	3.69253\\
2	4.72677\\
3	5.69108\\
4	5.94\\
5	9.85938\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	3.68954\\
2	4.82642\\
3	5.54549\\
4	6.55912\\
5	8.67707\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	3.73362\\
2	4.67499\\
3	5.3865\\
4	5.92927\\
5	8.38325\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	4.10668\\
2	5.38828\\
3	5.98553\\
4	6.21606\\
5	10.33\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\end{axis}

\begin{axis}[%
width=0.33\columnwidth,
height=0.168\columnwidth,
at={(0\columnwidth,0.269\columnwidth)},
scale only axis,
bar shift auto,
ybar=2*\pgflinewidth,
xmin=0.4,
xmax=5.6,
xtick={1,2,3,4,5},
xticklabels={{64},{128},{256},{512},{1024}},ticklabel style = {font=\scriptsize},
ymin=0,
ymax=13.6662,
ylabel style={font=\scriptsize},
ylabel={Solve time (s)},
axis background/.style={fill=white},
title style={font=\scriptsize,yshift=-0.8em},
title={$k=8$ degree/$\ell_1$-Jacobi sweeps},
xmajorgrids,
ymajorgrids
]
\addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	4.14593\\
2	5.30621\\
3	6.54808\\
4	7.03016\\
5	10.8176\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	3.85771\\
2	5.41227\\
3	6.02423\\
4	7.32973\\
5	9.26067\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	4.14938\\
2	5.26763\\
3	6.17834\\
4	6.83205\\
5	9.88275\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	4.66769\\
2	6.43077\\
3	7.33031\\
4	7.4775\\
5	11.5877\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\end{axis}

\begin{axis}[%
width=0.33\columnwidth,
height=0.168\columnwidth,
at={(0.378\columnwidth,0.269\columnwidth)},
scale only axis,
bar shift auto,
ybar=2*\pgflinewidth,
xmin=0.4,
xmax=5.6,
xtick={1,2,3,4,5},
xticklabels={{64},{128},{256},{512},{1024}},ticklabel style = {font=\scriptsize},
xlabel style={font=\scriptsize},
xlabel={Number of GPUs},
ymin=0,
ymax=13.6662,
axis background/.style={fill=white},
title style={font=\scriptsize,yshift=-0.8em},
title={$k=10$ degree/$\ell_1$-Jacobi sweeps},
xmajorgrids,
ymajorgrids
]
\addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	4.49684\\
2	5.80622\\
3	6.81808\\
4	8.02738\\
5	12.0688\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	4.15709\\
2	5.89775\\
3	6.43593\\
4	7.80655\\
5	10.7252\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	4.49309\\
2	5.708\\
3	7.06671\\
4	7.56971\\
5	10.4504\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	5.48079\\
2	7.01886\\
3	8.07357\\
4	8.8338\\
5	13.0593\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\end{axis}

\begin{axis}[%
width=0.33\columnwidth,
height=0.168\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
bar shift auto,
ybar=2*\pgflinewidth,
xmin=0.4,
xmax=5.6,
xtick={1,2,3,4,5},
xticklabels={{64},{128},{256},{512},{1024}},ticklabel style = {font=\scriptsize},
xlabel style={font=\scriptsize},
xlabel={Number of GPUs},
ymin=0,
ymax=13.6662,
ylabel style={font=\scriptsize},
ylabel={Solve time (s)},
axis background/.style={fill=white},
title style={font=\scriptsize,yshift=-0.8em},
title={$k=12$ degree/$\ell_1$-Jacobi sweeps},
xmajorgrids,
ymajorgrids
]
\addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	4.72639\\
2	6.26982\\
3	7.05432\\
4	8.76728\\
5	12.7047\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	4.78067\\
2	6.20936\\
3	6.92201\\
4	8.43873\\
5	11.2225\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	4.72902\\
2	6.54575\\
3	7.55415\\
4	8.12151\\
5	11.4161\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	6.28102\\
2	7.99286\\
3	9.00956\\
4	9.79645\\
5	13.6662\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\end{axis}
\end{tikzpicture}%

==> 4thkindcheb.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.38\columnwidth,
height=1.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=1,
ymin=-0.6,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=none, fill=none, font=\small},
legend columns=2,
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
0.0101010101010101	0.986531986531987\\
0.0202020202020202	0.973063973063973\\
0.0303030303030303	0.95959595959596\\
0.0404040404040404	0.946127946127946\\
0.0505050505050505	0.932659932659933\\
0.0606060606060606	0.91919191919192\\
0.0707070707070707	0.905723905723906\\
0.0808080808080808	0.892255892255892\\
0.0909090909090909	0.878787878787879\\
0.101010101010101	0.865319865319866\\
0.111111111111111	0.851851851851852\\
0.121212121212121	0.838383838383839\\
0.131313131313131	0.824915824915825\\
0.141414141414141	0.811447811447812\\
0.151515151515152	0.797979797979798\\
0.161616161616162	0.784511784511785\\
0.171717171717172	0.771043771043771\\
0.181818181818182	0.757575757575758\\
0.191919191919192	0.744107744107744\\
0.202020202020202	0.730639730639731\\
0.212121212121212	0.717171717171717\\
0.222222222222222	0.703703703703704\\
0.232323232323232	0.690235690235691\\
0.242424242424242	0.676767676767677\\
0.252525252525253	0.663299663299664\\
0.262626262626263	0.64983164983165\\
0.272727272727273	0.636363636363637\\
0.282828282828283	0.622895622895623\\
0.292929292929293	0.60942760942761\\
0.303030303030303	0.595959595959596\\
0.313131313131313	0.582491582491583\\
0.323232323232323	0.569023569023569\\
0.333333333333333	0.555555555555556\\
0.343434343434343	0.542087542087542\\
0.353535353535354	0.528619528619529\\
0.363636363636364	0.515151515151515\\
0.373737373737374	0.501683501683502\\
0.383838383838384	0.488215488215488\\
0.393939393939394	0.474747474747475\\
0.404040404040404	0.461279461279462\\
0.414141414141414	0.447811447811448\\
0.424242424242424	0.434343434343434\\
0.434343434343434	0.420875420875421\\
0.444444444444444	0.407407407407408\\
0.454545454545455	0.393939393939394\\
0.464646464646465	0.380471380471381\\
0.474747474747475	0.367003367003367\\
0.484848484848485	0.353535353535354\\
0.494949494949495	0.34006734006734\\
0.505050505050505	0.326599326599327\\
0.515151515151515	0.313131313131313\\
0.525252525252525	0.2996632996633\\
0.535353535353535	0.286195286195286\\
0.545454545454545	0.272727272727273\\
0.555555555555556	0.259259259259259\\
0.565656565656566	0.245791245791246\\
0.575757575757576	0.232323232323232\\
0.585858585858586	0.218855218855219\\
0.595959595959596	0.205387205387206\\
0.606060606060606	0.191919191919192\\
0.616161616161616	0.178451178451179\\
0.626262626262626	0.164983164983165\\
0.636363636363636	0.151515151515152\\
0.646464646464647	0.138047138047138\\
0.656565656565657	0.124579124579125\\
0.666666666666667	0.111111111111111\\
0.676767676767677	0.0976430976430977\\
0.686868686868687	0.0841750841750843\\
0.696969696969697	0.0707070707070707\\
0.707070707070707	0.0572390572390573\\
0.717171717171717	0.0437710437710439\\
0.727272727272727	0.0303030303030303\\
0.737373737373737	0.0168350168350169\\
0.747474747474748	0.00336700336700339\\
0.757575757575758	-0.01010101010101\\
0.767676767676768	-0.0235690235690234\\
0.777777777777778	-0.037037037037037\\
0.787878787878788	-0.0505050505050504\\
0.797979797979798	-0.0639730639730639\\
0.808080808080808	-0.0774410774410774\\
0.818181818181818	-0.0909090909090909\\
0.828282828282828	-0.104377104377104\\
0.838383838383838	-0.117845117845118\\
0.848484848484849	-0.131313131313131\\
0.858585858585859	-0.144781144781145\\
0.868686868686869	-0.158249158249158\\
0.878787878787879	-0.171717171717172\\
0.888888888888889	-0.185185185185185\\
0.898989898989899	-0.198653198653199\\
0.909090909090909	-0.212121212121212\\
0.919191919191919	-0.225589225589226\\
0.929292929292929	-0.239057239057239\\
0.939393939393939	-0.252525252525253\\
0.94949494949495	-0.265993265993266\\
0.95959595959596	-0.279461279461279\\
0.96969696969697	-0.292929292929293\\
0.97979797979798	-0.306397306397306\\
0.98989898989899	-0.31986531986532\\
1	-0.333333333333333\\
};
\addlegendentry{${W}_{{1}}{(x)}$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
0.0101010101010101	0.959922456892154\\
0.0202020202020202	0.920497908376697\\
0.0303030303030303	0.881726354453628\\
0.0404040404040404	0.843607795122947\\
0.0505050505050505	0.806142230384655\\
0.0606060606060606	0.769329660238752\\
0.0707070707070707	0.733170084685237\\
0.0808080808080808	0.69766350372411\\
0.0909090909090909	0.662809917355372\\
0.101010101010101	0.628609325579023\\
0.111111111111111	0.595061728395062\\
0.121212121212121	0.56216712580349\\
0.131313131313131	0.529925517804306\\
0.141414141414141	0.498336904397511\\
0.151515151515152	0.467401285583104\\
0.161616161616162	0.437118661361086\\
0.171717171717172	0.407489031731456\\
0.181818181818182	0.378512396694215\\
0.191919191919192	0.350188756249363\\
0.202020202020202	0.322518110396899\\
0.212121212121212	0.295500459136823\\
0.222222222222222	0.269135802469136\\
0.232323232323232	0.243424140393838\\
0.242424242424242	0.218365472910928\\
0.252525252525253	0.193959800020406\\
0.262626262626263	0.170207121722274\\
0.272727272727273	0.147107438016529\\
0.282828282828283	0.124660748903173\\
0.292929292929293	0.102867054382206\\
0.303030303030303	0.0817263544536275\\
0.313131313131313	0.0612386491174372\\
0.323232323232323	0.0414039383736355\\
0.333333333333333	0.0222222222222226\\
0.343434343434343	0.00369350066319791\\
0.353535353535354	-0.0141822263034383\\
0.363636363636364	-0.0314049586776858\\
0.373737373737374	-0.0479746964595448\\
0.383838383838384	-0.0638914396490153\\
0.393939393939394	-0.0791551882460972\\
0.404040404040404	-0.0937659422507905\\
0.414141414141414	-0.107723701663095\\
0.424242424242424	-0.121028466483012\\
0.434343434343434	-0.13368023671054\\
0.444444444444444	-0.145679012345679\\
0.454545454545455	-0.15702479338843\\
0.464646464646465	-0.167717579838792\\
0.474747474747475	-0.177757371696765\\
0.484848484848485	-0.187144168962351\\
0.494949494949495	-0.195877971635547\\
0.505050505050505	-0.203958779716355\\
0.515151515151515	-0.211386593204775\\
0.525252525252525	-0.218161412100806\\
0.535353535353535	-0.224283236404448\\
0.545454545454545	-0.229752066115702\\
0.555555555555556	-0.234567901234568\\
0.565656565656566	-0.238730741761045\\
0.575757575757576	-0.242240587695133\\
0.585858585858586	-0.245097439036833\\
0.595959595959596	-0.247301295786144\\
0.606060606060606	-0.248852157943067\\
0.616161616161616	-0.249750025507601\\
0.626262626262626	-0.249994898479747\\
0.636363636363636	-0.249586776859504\\
0.646464646464647	-0.248525660646873\\
0.656565656565657	-0.246811549841853\\
0.666666666666667	-0.244444444444444\\
0.676767676767677	-0.241424344454647\\
0.686868686868687	-0.237751249872462\\
0.696969696969697	-0.233425160697888\\
0.707070707070707	-0.228446076930925\\
0.717171717171717	-0.222813998571574\\
0.727272727272727	-0.216528925619835\\
0.737373737373737	-0.209590858075707\\
0.747474747474748	-0.20199979593919\\
0.757575757575758	-0.193755739210285\\
0.767676767676768	-0.184858687888991\\
0.777777777777778	-0.175308641975309\\
0.787878787878788	-0.165105601469238\\
0.797979797979798	-0.154249566370779\\
0.808080808080808	-0.142740536679931\\
0.818181818181818	-0.130578512396694\\
0.828282828282828	-0.117763493521069\\
0.838383838383838	-0.104295480053056\\
0.848484848484849	-0.0901744719926539\\
0.858585858585859	-0.0754004693398634\\
0.868686868686869	-0.0599734720946842\\
0.878787878787879	-0.0438934802571167\\
0.888888888888889	-0.0271604938271606\\
0.898989898989899	-0.00977451280481585\\
0.909090909090909	0.00826446280991719\\
0.919191919191919	0.026956433017039\\
0.929292929292929	0.0463013978165493\\
0.939393939393939	0.0662993572084482\\
0.94949494949495	0.0869503111927354\\
0.95959595959596	0.108254259769411\\
0.96969696969697	0.130211202938476\\
0.97979797979798	0.152821140699928\\
0.98989898989899	0.17608407305377\\
1	0.2\\
};
\addlegendentry{${W}_{{2}}{(x)}$}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
0.0101010101010101	0.9208149829515\\
0.0202020202020202	0.844838402536597\\
0.0303030303030303	0.772013722426946\\
0.0404040404040404	0.702284406294202\\
0.0505050505050505	0.635593917810019\\
0.0606060606060606	0.571885720646052\\
0.0707070707070707	0.511103278473956\\
0.0808080808080808	0.453190054965384\\
0.0909090909090909	0.398089513791994\\
0.101010101010101	0.345745118625438\\
0.111111111111111	0.296100333137371\\
0.121212121212121	0.249098620999448\\
0.131313131313131	0.204683445883324\\
0.141414141414141	0.162798271460654\\
0.151515151515152	0.123386561403091\\
0.161616161616162	0.086391779382291\\
0.171717171717172	0.0517573890699091\\
0.181818181818182	0.0194268541375985\\
0.191919191919192	-0.0106563617429848\\
0.202020202020202	-0.0385487949001868\\
0.212121212121212	-0.0643069816623529\\
0.222222222222222	-0.0879874583578279\\
0.232323232323232	-0.109646761314957\\
0.242424242424242	-0.129341426862087\\
0.252525252525253	-0.147127991327562\\
0.262626262626263	-0.163062991039727\\
0.272727272727273	-0.177202962326928\\
0.282828282828283	-0.189604441517511\\
0.292929292929293	-0.20032396493982\\
0.303030303030303	-0.2094180689222\\
0.313131313131313	-0.216943289792998\\
0.323232323232323	-0.222956163880559\\
0.333333333333333	-0.227513227513227\\
0.343434343434343	-0.230671017019348\\
0.353535353535354	-0.232486068727268\\
0.363636363636364	-0.233014918965332\\
0.373737373737374	-0.232314104061884\\
0.383838383838384	-0.230440160345272\\
0.393939393939394	-0.227449624143839\\
0.404040404040404	-0.223399031785931\\
0.414141414141414	-0.218344919599893\\
0.424242424242424	-0.212343823914071\\
0.434343434343434	-0.205452281056811\\
0.444444444444444	-0.197726827356457\\
0.454545454545455	-0.189223999141354\\
0.464646464646465	-0.180000332739849\\
0.474747474747475	-0.170112364480286\\
0.484848484848485	-0.159616630691011\\
0.494949494949495	-0.148569667700368\\
0.505050505050505	-0.137028011836705\\
0.515151515151515	-0.125048199428365\\
0.525252525252525	-0.112686766803693\\
0.535353535353535	-0.100000250291037\\
0.545454545454545	-0.0870451862187399\\
0.555555555555556	-0.0738781109151479\\
0.565656565656566	-0.0605555607086063\\
0.575757575757576	-0.0471340719274603\\
0.585858585858586	-0.0336701809000554\\
0.595959595959596	-0.0202204239547369\\
0.606060606060606	-0.00684133741984987\\
0.616161616161616	0.00641054237626003\\
0.626262626262626	0.0194786791052478\\
0.636363636363636	0.0323065364387677\\
0.646464646464647	0.0448375780484748\\
0.656565656565657	0.0570152676060235\\
0.666666666666667	0.0687830687830686\\
0.676767676767677	0.0800844452512648\\
0.686868686868687	0.0908628606822667\\
0.696969696969697	0.101061778747729\\
0.707070707070707	0.110624663119306\\
0.717171717171717	0.119494977468653\\
0.727272727272727	0.127616185467425\\
0.737373737373737	0.134931750787275\\
0.747474747474748	0.14138513709986\\
0.757575757575758	0.146919808076833\\
0.767676767676768	0.151479227389848\\
0.777777777777778	0.155006858710562\\
0.787878787878788	0.157446165710628\\
0.797979797979798	0.158740612061701\\
0.808080808080808	0.158833661435437\\
0.818181818181818	0.157668777503488\\
0.828282828282828	0.155189423937511\\
0.838383838383838	0.151339064409159\\
0.848484848484849	0.146061162590088\\
0.858585858585859	0.139299182151952\\
0.868686868686869	0.130996586766406\\
0.878787878787879	0.121096840105104\\
0.888888888888889	0.109543405839702\\
0.898989898989899	0.0962797476418534\\
0.909090909090909	0.0812493291832134\\
0.919191919191919	0.0643956141354365\\
0.929292929292929	0.0456620661701775\\
0.939393939393939	0.024992148959091\\
0.94949494949495	0.00232932617383178\\
0.95959595959596	-0.0223829385139454\\
0.96969696969697	-0.0492011814325864\\
0.97979797979798	-0.0781819389104358\\
0.98989898989899	-0.10938174727584\\
1	-0.142857142857143\\
};
\addlegendentry{${W}_{{3}}{(x)}$}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
0.0101010101010101	0.8701516618255\\
0.0202020202020202	0.749706633812805\\
0.0303030303030303	0.638279821711941\\
0.0404040404040404	0.53549323797189\\
0.0505050505050505	0.440976001740606\\
0.0606060606060606	0.354364338864994\\
0.0707070707070707	0.275301581890926\\
0.0808080808080808	0.203438170063235\\
0.0909090909090909	0.138431649325715\\
0.101010101010101	0.0799466723211203\\
0.111111111111111	0.0276549983911676\\
0.121212121212121	-0.0187645064234642\\
0.131313131313131	-0.0596258693831354\\
0.141414141414141	-0.0952360110492457\\
0.151515151515152	-0.125894745284232\\
0.161616161616162	-0.151894779251569\\
0.171717171717172	-0.173521713415773\\
0.181818181818182	-0.191054041542395\\
0.191919191919192	-0.204763150698028\\
0.202020202020202	-0.214913321250302\\
0.212121212121212	-0.221761726867884\\
0.222222222222222	-0.225558434520482\\
0.232323232323232	-0.226546404478842\\
0.242424242424242	-0.224961490314747\\
0.252525252525253	-0.22103243890102\\
0.262626262626263	-0.214980890411522\\
0.272727272727273	-0.207021378321152\\
0.282828282828283	-0.19736132940585\\
0.292929292929293	-0.186201063742591\\
0.303030303030303	-0.17373379470939\\
0.313131313131313	-0.160145628985302\\
0.323232323232323	-0.145615566550419\\
0.333333333333333	-0.130315500685871\\
0.343434343434343	-0.114410217973827\\
0.353535353535354	-0.0980573982974958\\
0.363636363636364	-0.0814076148411232\\
0.373737373737374	-0.0646043340899942\\
0.383838383838384	-0.0477839158304319\\
0.393939393939394	-0.0310756131497985\\
0.404040404040404	-0.0146015724364941\\
0.414141414141414	0.00152316662004225\\
0.424242424242424	0.0171906710293332\\
0.434343434343434	0.0323001144998625\\
0.444444444444444	0.0467577774390759\\
0.454545454545455	0.0604770469533805\\
0.464646464646465	0.0733784168481444\\
0.474747474747475	0.0853894876276979\\
0.484848484848485	0.0964449664953323\\
0.494949494949495	0.1064866673533\\
0.505050505050505	0.115463510802817\\
0.515151515151515	0.123331524144057\\
0.525252525252525	0.130053841376159\\
0.535353535353535	0.13560070319722\\
0.545454545454545	0.139949457004303\\
0.555555555555556	0.143084556893427\\
0.565656565656566	0.144997563659577\\
0.575757575757576	0.145687144796697\\
0.585858585858586	0.145159074497694\\
0.595959595959596	0.143426233654435\\
0.606060606060606	0.140508609857748\\
0.616161616161616	0.136433297397426\\
0.626262626262626	0.13123449726222\\
0.636363636363636	0.124953517139843\\
0.646464646464647	0.117638771416971\\
0.656565656565657	0.10934578117924\\
0.666666666666667	0.100137174211248\\
0.676767676767677	0.090082684996555\\
0.686868686868687	0.0792591547176816\\
0.696969696969697	0.0677505312561103\\
0.707070707070707	0.0556478691922851\\
0.717171717171717	0.0430493298056114\\
0.727272727272727	0.030060181074456\\
0.737373737373737	0.0167927976761474\\
0.747474747474748	0.00336666098697522\\
0.757575757575758	-0.0100916409178089\\
0.767676767676768	-0.0234484132639923\\
0.777777777777778	-0.0365628545784009\\
0.787878787878788	-0.0492870566888987\\
0.797979797979798	-0.0614660047243886\\
0.808080808080808	-0.0729375771148117\\
0.818181818181818	-0.083532545591148\\
0.828282828282828	-0.0930745751854158\\
0.838383838383838	-0.101380224230672\\
0.848484848484849	-0.108258944361012\\
0.858585858585859	-0.113513080511569\\
0.868686868686869	-0.116937870918517\\
0.878787878787879	-0.118321447119065\\
0.888888888888889	-0.117444833951464\\
0.898989898989899	-0.114081949555001\\
0.909090909090909	-0.107999605370003\\
0.919191919191919	-0.0989575061378355\\
0.929292929292929	-0.0867082499009014\\
0.939393939393939	-0.0709973280026427\\
0.94949494949495	-0.0515631250875403\\
0.95959595959596	-0.0281369191011134\\
0.96969696969697	-0.00044288128991907\\
0.97979797979798	0.0318019237984457\\
0.98989898989899	0.068887538315347\\
1	0.111111111111111\\
};
\addlegendentry{${W}_{{4}}{(x)}$}

\addplot [color=mycolor5, line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
0.0101010101010101	0.809146022370922\\
0.0202020202020202	0.639600854786075\\
0.0303030303030303	0.489875952161538\\
0.0404040404040404	0.35854438038207\\
0.0505050505050505	0.244239641640135\\
0.0606060606060606	0.1456544997749\\
0.0707070707070707	0.0615398056112635\\
0.0808080808080808	-0.00929667770113744\\
0.0909090909090909	-0.0679914493489069\\
0.101010101010101	-0.115626445515882\\
0.111111111111111	-0.153230214044114\\
0.121212121212121	-0.181779089094853\\
0.131313131313131	-0.202198365809535\\
0.141414141414141	-0.215363474970771\\
0.151515151515152	-0.222101157663322\\
0.161616161616162	-0.223190639935097\\
0.171717171717172	-0.219364807458128\\
0.181818181818182	-0.211311380189561\\
0.191919191919192	-0.199674087032642\\
0.202020202020202	-0.185053840497696\\
0.212121212121212	-0.168009911363121\\
0.222222222222222	-0.149061103336366\\
0.232323232323232	-0.128686927714922\\
0.242424242424242	-0.107328778047301\\
0.252525252525253	-0.0853911047940303\\
0.262626262626263	-0.0632425899886285\\
0.272727272727273	-0.0412173218985971\\
0.282828282828283	-0.0196159696864031\\
0.292929292929293	0.0012930419295343\\
0.303030303030303	0.0212723580138591\\
0.313131313131313	0.0401145187532932\\
0.323232323232323	0.0576407847956503\\
0.333333333333333	0.073699962588851\\
0.343434343434343	0.0881672297199381\\
0.353535353535354	0.10094296025409\\
0.363636363636364	0.111951550073635\\
0.373737373737374	0.121140242217069\\
0.383838383838384	0.128477952218066\\
0.393939393939394	0.133954093444496\\
0.404040404040404	0.137577402437437\\
0.414141414141414	0.139374764250192\\
0.424242424242424	0.139390037787302\\
0.434343434343434	0.137682881143561\\
0.444444444444444	0.134327576943032\\
0.454545454545455	0.129411857678059\\
0.464646464646465	0.123035731048284\\
0.474747474747475	0.115310305299661\\
0.484848484848485	0.10635661456347\\
0.494949494949495	0.0963044441953303\\
0.505050505050505	0.08529115611422\\
0.515151515151515	0.0734605141414854\\
0.525252525252525	0.0609615093398579\\
0.535353535353535	0.0479471853524691\\
0.545454545454545	0.0345734637418639\\
0.555555555555556	0.0209979693290165\\
0.565656565656566	0.00737885553234451\\
0.575757575757576	-0.00612637029327665\\
0.585858585858586	-0.0193620215174985\\
0.595959595959596	-0.0321754068954857\\
0.606060606060606	-0.0444180052289007\\
0.616161616161616	-0.0559466400268894\\
0.626262626262626	-0.0666246541670666\\
0.636363636363636	-0.0763230845565011\\
0.646464646464647	-0.0849218367927014\\
0.656565656565657	-0.0923108598246006\\
0.666666666666667	-0.0983913206135426\\
0.676767676767677	-0.103076778794266\\
0.686868686868687	-0.106294361335892\\
0.696969696969697	-0.107985937202907\\
0.707070707070707	-0.108109292016148\\
0.717171717171717	-0.106639302713792\\
0.727272727272727	-0.103569112212337\\
0.737373737373737	-0.0989113040675873\\
0.747474747474748	-0.0926990771356428\\
0.757575757575758	-0.084987420233881\\
0.767676767676768	-0.0758542868019433\\
0.777777777777778	-0.0654017695627205\\
0.787878787878788	-0.0537572751833383\\
0.797979797979798	-0.0410746989361418\\
0.808080808080808	-0.0275355993596825\\
0.818181818181818	-0.0133503729197018\\
0.828282828282828	0.00124057132988206\\
0.838383838383838	0.0159656370859899\\
0.848484848484849	0.0305208661353954\\
0.858585858585859	0.0445687636937397\\
0.868686868686869	0.0577371237445468\\
0.878787878787879	0.0696178543782372\\
0.888888888888889	0.0797658031311436\\
0.898989898989899	0.0876975823245245\\
0.909090909090909	0.0928903944035795\\
0.919191919191919	0.0947808572764636\\
0.929292929292929	0.0927638296533022\\
0.939393939393939	0.0861912363852051\\
0.94949494949495	0.0743708938032821\\
0.95959595959596	0.0565653350576565\\
0.96969696969697	0.0319906354564802\\
0.97979797979798	-0.000184762195050632\\
0.98989898989899	-0.0408412222556831\\
1	-0.0909090909090909\\
};
\addlegendentry{${W}_{{5}}{(x)}$}

\addplot [color=mycolor6, line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
0.0101010101010101	0.739248237026438\\
0.0202020202020202	0.519640385218094\\
0.0303030303030303	0.336891124302382\\
0.0404040404040404	0.18700961498986\\
0.0505050505050505	0.0662871800936326\\
0.0606060606060606	-0.028714773395144\\
0.0707070707070707	-0.101176591275643\\
0.0808080808080808	-0.154031968149665\\
0.0909090909090909	-0.189979302477827\\
0.101010101010101	-0.211492810679659\\
0.111111111111111	-0.220833400277591\\
0.121212121212121	-0.220059302084849\\
0.131313131313131	-0.21103646143725\\
0.141414141414141	-0.195448688468893\\
0.151515151515152	-0.174807567431758\\
0.161616161616162	-0.150462125059195\\
0.171717171717172	-0.123608257973325\\
0.181818181818182	-0.0952979191363308\\
0.191919191919192	-0.0664480633456582\\
0.202020202020202	-0.0378493517731088\\
0.212121212121212	-0.0101746155478392\\
0.222222222222222	0.0160129216167417\\
0.232323232323232	0.040251661752175\\
0.242424242424242	0.0621738919202542\\
0.252525252525253	0.0814982844544242\\
0.262626262626263	0.0980226381572836\\
0.272727272727273	0.111616860454185\\
0.282828282828283	0.122216190502933\\
0.292929292929293	0.129814663259587\\
0.303030303030303	0.134458814500356\\
0.313131313131313	0.1362416267996\\
0.323232323232323	0.135296716463927\\
0.333333333333333	0.131792761422391\\
0.343434343434343	0.125928170072788\\
0.353535353535354	0.117925991084054\\
0.363636363636364	0.108029064154763\\
0.373737373737374	0.0964954117277179\\
0.383838383838384	0.0835938716606499\\
0.393939393939394	0.0695999708530129\\
0.404040404040404	0.0547920398288772\\
0.414141414141414	0.0394475682759239\\
0.424242424242424	0.0238398015405389\\
0.434343434343434	0.00823457807900605\\
0.444444444444444	-0.00711259213520049\\
0.454545454545455	-0.0219592082480237\\
0.464646464646465	-0.036078218205331\\
0.474747474747475	-0.0492602174773242\\
0.484848484848485	-0.0613154068268471\\
0.494949494949495	-0.0720753091215956\\
0.505050505050505	-0.0813942451902274\\
0.515151515151515	-0.0891505687223721\\
0.525252525252525	-0.0952476602125423\\
0.535353535353535	-0.0996146799479439\\
0.545454545454545	-0.102207080040189\\
0.555555555555556	-0.103006875500906\\
0.565656565656566	-0.102022674361254\\
0.575757575757576	-0.099289466835335\\
0.585858585858586	-0.0948681735275066\\
0.595959595959596	-0.0888449526835962\\
0.606060606060606	-0.0813302664860154\\
0.616161616161616	-0.0724577063927744\\
0.626262626262626	-0.0623825775203972\\
0.636363636363636	-0.051280242070737\\
0.646464646464647	-0.0393442218016919\\
0.656565656565657	-0.0267840595418221\\
0.666666666666667	-0.0138229397488657\\
0.676767676767677	-0.000695068112156403\\
0.686868686868687	0.0123571898010583\\
0.696969696969697	0.0250864108554001\\
0.707070707070707	0.03724345761324\\
0.717171717171717	0.0485810625566806\\
0.727272727272727	0.0588576532656358\\
0.737373737373737	0.0678414185520109\\
0.747474747474748	0.075314615549983\\
0.757575757575758	0.0810781177623795\\
0.767676767676768	0.0849562040631571\\
0.777777777777778	0.0868015886559808\\
0.787878787878788	0.0865006919889006\\
0.797979797979798	0.0839791526251301\\
0.808080808080808	0.0792075800699233\\
0.818181818181818	0.0722075485535507\\
0.828282828282828	0.0630578317703762\\
0.838383838383838	0.0519008785740324\\
0.848484848484849	0.0389495296286957\\
0.858585858585859	0.0244939750164622\\
0.868686868686869	0.00890895280082064\\
0.878787878787879	-0.00733881145377195\\
0.888888888888889	-0.0236829242062183\\
0.898989898989899	-0.0394494025070067\\
0.909090909090909	-0.0538485116103385\\
0.919191919191919	-0.0659663616301563\\
0.929292929292929	-0.0747562632400714\\
0.939393939393939	-0.0790298424171934\\
0.94949494949495	-0.0774479142298584\\
0.95959595959596	-0.0685111156692588\\
0.96969696969697	-0.0505502975249732\\
0.97979797979798	-0.0217166753043972\\
0.98989898989899	0.020028260803927\\
1	0.0769230769230769\\
};
\addlegendentry{${W}_{{6}}{(x)}$}

\end{axis}
\end{tikzpicture}%

==> anisotropy_1024_match_iteration.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.33\columnwidth,
height=0.168\columnwidth,
at={(0\columnwidth,0.514\columnwidth)},
scale only axis,
bar shift auto,
xmin=0.4,
xmax=4.6,
ybar=2*\pgflinewidth,
xtick={1,2,3,4},
xticklabels={{64},{128},{256},{512},{1024}},ticklabel style = {font=\scriptsize},
ymin=0,
ymax=913,
ylabel style={font=\scriptsize},
ylabel={Iterations},
axis background/.style={fill=white},
title style={font=\scriptsize,yshift=-0.8em},
title={$k = 4$ degree/$\ell_1$-Jacobi sweeps},
xmajorgrids,
ymajorgrids,
legend columns=4,
legend style={at={(-0.3,1.4)}, anchor=north west, legend cell align=left, align=left, draw=none, fill=none, font=\scriptsize}
]
\addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	352\\
2	498\\
4	835\\
3	606\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
4.34545454545454	0\\
};
\addlegendentry{Chebyshev 4}

\addplot[ybar, bar width=0.145, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	349\\
2	492\\
4	820\\
3	599\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
4.34545454545454	0\\
};
\addlegendentry{Opt. Chebyshev 4}

\addplot[ybar, bar width=0.145, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	352\\
2	497\\
4	833\\
3	604\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
4.34545454545454	0\\
};
\addlegendentry{Opt. Chebyshev 1}

\addplot[ybar, bar width=0.145, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	374\\
2	531\\
4	913\\
3	654\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
4.34545454545454	0\\
};
\addlegendentry{L1-Jacobi}

\end{axis}

\begin{axis}[%
width=0.33\columnwidth,
height=0.168\columnwidth,
at={(0.378\columnwidth,0.514\columnwidth)},
scale only axis,
bar shift auto,
xmin=0.4,
xmax=4.6,
ybar=2*\pgflinewidth,
xtick={1,2,3,4},
xticklabels={{64},{128},{256},{512},{1024}},ticklabel style = {font=\scriptsize},
ymin=0,
ymax=913,
axis background/.style={fill=white},
title style={font=\scriptsize,yshift=-0.8em},
title={$k = 6$ degree/$\ell_1$-Jacobi sweeps},
xmajorgrids,
ymajorgrids
]
\addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	327\\
2	462\\
4	751\\
3	560\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
4.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	321\\
2	451\\
4	727\\
3	549\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
4.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	329\\
2	464\\
4	757\\
3	563\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
4.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	366\\
2	520\\
4	890\\
3	637\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
4.34545454545454	0\\
};
\end{axis}

\begin{axis}[%
width=0.33\columnwidth,
height=0.168\columnwidth,
at={(0\columnwidth,0.257\columnwidth)},
scale only axis,
bar shift auto,
xmin=0.4,
xmax=4.6,
ybar=2*\pgflinewidth,
xtick={1,2,3,4},
xticklabels={{64},{128},{256},{512},{1024}},ticklabel style = {font=\scriptsize},
ymin=0,
ymax=913,
ylabel style={font=\scriptsize},
ylabel={Iterations},
axis background/.style={fill=white},
title style={font=\scriptsize,yshift=-0.8em},
title={$k = 8$ degree/$\ell_1$-Jacobi sweeps},
xmajorgrids,
ymajorgrids
]
\addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	302\\
2	423\\
4	670\\
3	518\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
4.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	292\\
2	410\\
4	641\\
3	506\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
4.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	307\\
2	431\\
4	685\\
3	526\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
4.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	361\\
2	511\\
4	871\\
3	624\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
4.34545454545454	0\\
};
\end{axis}

\begin{axis}[%
width=0.33\columnwidth,
height=0.168\columnwidth,
at={(0.378\columnwidth,0.257\columnwidth)},
scale only axis,
bar shift auto,
xmin=0.4,
xmax=4.6,
ybar=2*\pgflinewidth,
xtick={1,2,3,4},
xticklabels={{64},{128},{256},{512},{1024}},ticklabel style = {font=\scriptsize},
xlabel style={font=\scriptsize},ticklabel style = {font=\scriptsize},
xlabel={Number of GPUs},
ymin=0,
ymax=913,
axis background/.style={fill=white},
title style={font=\scriptsize,yshift=-0.8em},
title={$k = 10$ degree/$\ell_1$-Jacobi sweeps},
xmajorgrids,
ymajorgrids
]
\addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	277\\
2	388\\
4	599\\
3	487\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
4.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	266\\
2	372\\
4	569\\
3	474\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
4.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	285\\
2	399\\
4	622\\
3	497\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
4.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	355\\
2	503\\
4	854\\
3	613\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
4.34545454545454	0\\
};
\end{axis}

\begin{axis}[%
width=0.33\columnwidth,
height=0.168\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
bar shift auto,
xmin=0.4,
xmax=4.6,
ybar=2*\pgflinewidth,
xtick={1,2,3,4},
xticklabels={{64},{128},{256},{512},{1024}},ticklabel style = {font=\scriptsize},
xlabel style={font=\scriptsize},ticklabel style = {font=\scriptsize},
xlabel={Number of GPUs},
ymin=0,
ymax=913,
ylabel style={font=\scriptsize},
ylabel={Iterations},
axis background/.style={fill=white},
title style={font=\scriptsize,yshift=-0.8em},
title={$k = 12$ degree/$\ell_1$-Jacobi sweeps},
xmajorgrids,
ymajorgrids
]
\addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	256\\
2	356\\
4	543\\
3	461\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
4.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	245\\
2	341\\
4	515\\
3	450\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
4.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	266\\
2	372\\
4	569\\
3	474\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
4.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	351\\
2	497\\
4	838\\
3	604\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
4.34545454545454	0\\
};
\end{axis}
\end{tikzpicture}%

==> anisotropy_1024_match_timperiter.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.33\columnwidth,
height=0.168\columnwidth,
at={(0\columnwidth,0.513\columnwidth)},
scale only axis,
bar shift auto,
ybar=2*\pgflinewidth,
xmin=0.4,
xmax=4.6,
xtick={1,2,3,4},
xticklabels={{64},{128},{256},{512},{1024}},ticklabel style = {font=\scriptsize},
ymin=0,
ymax=0.54,
ylabel style={font=\scriptsize},
ylabel={Time per iteration (s)},
axis background/.style={fill=white},
title style={font=\scriptsize,yshift=-0.8em},
title={$k = 4$ degree/$\ell_1$-Jacobi sweeps},
xmajorgrids,
ymajorgrids,
legend columns=4,
legend style={at={(-0.3,1.4)}, anchor=north west, legend cell align=left, align=left, draw=none, fill=none, font=\scriptsize}
]
\addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	0.170677\\
2	0.175454\\
3	0.195359\\
4	0.284689\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
4.34545454545454	0\\
};
\addlegendentry{Chebyshev 4}

\addplot[ybar, bar width=0.145, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	0.174969\\
2	0.175038\\
3	0.207963\\
4	0.286827\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
4.34545454545454	0\\
};
\addlegendentry{Opt. Chebyshev 4}

\addplot[ybar, bar width=0.145, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	0.171123\\
2	0.173854\\
3	0.195735\\
4	0.284781\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
4.34545454545454	0\\
};
\addlegendentry{Opt. Chebyshev 1}

\addplot[ybar, bar width=0.145, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	0.164574\\
2	0.170859\\
3	0.208421\\
4	0.282158\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
4.34545454545454	0\\
};
\addlegendentry{L1-Jacobi}

\end{axis}

\begin{axis}[%
width=0.33\columnwidth,
height=0.168\columnwidth,
at={(0.378\columnwidth,0.513\columnwidth)},
scale only axis,
bar shift auto,
ybar=2*\pgflinewidth,
xmin=0.4,
xmax=4.6,
xtick={1,2,3,4},
xticklabels={{64},{128},{256},{512},{1024}},ticklabel style = {font=\scriptsize},
ymin=0,
ymax=0.54,
axis background/.style={fill=white},
title style={font=\scriptsize,yshift=-0.8em},
title={$k = 6$ degree/$\ell_1$-Jacobi sweeps},
xmajorgrids,
ymajorgrids
]
\addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	0.215959\\
2	0.220862\\
3	0.252905\\
4	0.351165\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
4.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	0.218517\\
2	0.220641\\
3	0.255224\\
4	0.35018\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
4.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	0.224358\\
2	0.220159\\
3	0.247546\\
4	0.3498\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
4.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	0.210667\\
2	0.215863\\
3	0.240191\\
4	0.346075\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
4.34545454545454	0\\
};
\end{axis}

\begin{axis}[%
width=0.33\columnwidth,
height=0.168\columnwidth,
at={(0\columnwidth,0.256\columnwidth)},
scale only axis,
bar shift auto,
ybar=2*\pgflinewidth,
xmin=0.4,
xmax=4.6,
xtick={1,2,3,4},
xticklabels={{64},{128},{256},{512},{1024}},ticklabel style = {font=\scriptsize},
ymin=0,
ymax=0.54,
ylabel style={font=\scriptsize},
ylabel={Time per iteration (s)},
axis background/.style={fill=white},
title style={font=\scriptsize,yshift=-0.8em},
title={$k = 8$ degree/$\ell_1$-Jacobi sweeps},
xmajorgrids,
ymajorgrids
]
\addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	0.256928\\
2	0.264484\\
3	0.300135\\
4	0.417875\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
4.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	0.255955\\
2	0.265242\\
3	0.285364\\
4	0.418882\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
4.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	0.26538\\
2	0.26699\\
3	0.289346\\
4	0.418816\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
4.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	0.260975\\
2	0.25957\\
3	0.289681\\
4	0.411964\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
4.34545454545454	0\\
};
\end{axis}

\begin{axis}[%
width=0.33\columnwidth,
height=0.168\columnwidth,
at={(0.378\columnwidth,0.256\columnwidth)},
scale only axis,
bar shift auto,
ybar=2*\pgflinewidth,
xmin=0.4,
xmax=4.6,
xtick={1,2,3,4},
xticklabels={{64},{128},{256},{512},{1024}},ticklabel style = {font=\scriptsize},
xlabel style={font=\color{white!15!black}},
xlabel={Number of GPUs},
ymin=0,
ymax=0.54,
axis background/.style={fill=white},
title style={font=\scriptsize,yshift=-0.8em},
title={$k = 10$ degree/$\ell_1$-Jacobi sweeps},
xmajorgrids,
ymajorgrids
]
\addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	0.304727\\
2	0.30713\\
3	0.346206\\
4	0.484625\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
4.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	0.30117\\
2	0.308608\\
3	0.338585\\
4	0.487847\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
4.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	0.308619\\
2	0.312766\\
3	0.336164\\
4	0.486887\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
4.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	0.303188\\
2	0.304634\\
3	0.33408\\
4	0.479936\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
4.34545454545454	0\\
};
\end{axis}

\begin{axis}[%
width=0.33\columnwidth,
height=0.168\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
bar shift auto,
ybar=2*\pgflinewidth,
xmin=0.4,
xmax=4.6,
xtick={1,2,3,4},
xticklabels={{64},{128},{256},{512},{1024}},ticklabel style = {font=\scriptsize},
ymin=0,
ymax=0.54,
ylabel style={font=\scriptsize},
ylabel={Time per iteration (s)},
axis background/.style={fill=white},
title style={font=\scriptsize,yshift=-0.8em},
title={$k = 12$ degree/$\ell_1$-Jacobi sweeps},
xmajorgrids,
ymajorgrids
]
\addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	0.355705\\
2	0.354331\\
3	0.395044\\
4	0.550149\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
4.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	0.350776\\
2	0.354781\\
3	0.401467\\
4	0.55088\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
4.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	0.356216\\
2	0.355481\\
3	0.395551\\
4	0.54499\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
4.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	0.341427\\
2	0.347142\\
3	0.383303\\
4	0.532963\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
4.34545454545454	0\\
};
\end{axis}
\end{tikzpicture}%

==> anisotropy_1024_match_tsolve.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.33\columnwidth,
height=0.168\columnwidth,
at={(0\columnwidth,0.513\columnwidth)},
scale only axis,
bar shift auto,
xmin=0.4,
xmax=4.6,
xtick={1,2,3,4},
xticklabels={{64},{128},{256},{512},{1024}},ticklabel style = {font=\scriptsize},
ybar=2*\pgflinewidth,
ymin=0,
ymax=321.91,
ylabel style={font=\scriptsize},
ylabel={Solve time (s)},
axis background/.style={fill=white},
title style={font=\scriptsize,yshift=-0.8em},
title={$k = 4$ degree/$\ell_1$-Jacobi sweeps},
xmajorgrids,
ymajorgrids,
legend columns=4,
legend style={at={(-0.3,1.4)}, anchor=north west, legend cell align=left, align=left, draw=none, fill=none, font=\scriptsize}
]
\addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	60.0782\\
2	87.3763\\
3	163.125\\
4	172.521\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
4.34545454545454	0\\
};
\addlegendentry{Chebyshev 4}

\addplot[ybar, bar width=0.145, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	61.0642\\
2	86.1187\\
3	170.53\\
4	171.81\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
4.34545454545454	0\\
};
\addlegendentry{Opt. Chebyshev 4}

\addplot[ybar, bar width=0.145, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	60.2353\\
2	86.4055\\
3	163.048\\
4	172.007\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
4.34545454545454	0\\
};
\addlegendentry{Opt. Chebyshev 1}

\addplot[ybar, bar width=0.145, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	61.5505\\
2	90.7259\\
3	190.288\\
4	184.531\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
4.34545454545454	0\\
};
\addlegendentry{L1-Jacobi}

\end{axis}

\begin{axis}[%
width=0.33\columnwidth,
height=0.168\columnwidth,
at={(0.378\columnwidth,0.513\columnwidth)},
scale only axis,
bar shift auto,
xmin=0.4,
xmax=4.6,
xtick={1,2,3,4},
xticklabels={{64},{128},{256},{512},{1024}},ticklabel style = {font=\scriptsize},
ymin=0,
ybar=2*\pgflinewidth,
ymax=321.91,
axis background/.style={fill=white},
title style={font=\scriptsize,yshift=-0.8em},
title={$k = 6$ degree/$\ell_1$-Jacobi sweeps},
xmajorgrids,
ymajorgrids
]
\addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	70.6185\\
2	102.038\\
3	189.932\\
4	196.652\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
4.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	70.1439\\
2	99.5092\\
3	185.548\\
4	192.249\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
4.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	73.8137\\
2	102.154\\
3	187.392\\
4	196.937\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
4.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	77.1042\\
2	112.249\\
3	213.77\\
4	220.45\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
4.34545454545454	0\\
};
\end{axis}

\begin{axis}[%
width=0.33\columnwidth,
height=0.168\columnwidth,
at={(0\columnwidth,0.257\columnwidth)},
scale only axis,
bar shift auto,
xmin=0.4,
xmax=4.6,
xtick={1,2,3,4},
xticklabels={{64},{128},{256},{512},{1024}},ticklabel style = {font=\scriptsize},
ymin=0,
ybar=2*\pgflinewidth,
ymax=321.91,
ylabel style={font=\scriptsize},
ylabel={Solve time (s)},
axis background/.style={fill=white},
title style={font=\scriptsize,yshift=-0.8em},
title={$k = 8$ degree/$\ell_1$-Jacobi sweeps},
xmajorgrids,
ymajorgrids
]
\addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	77.5922\\
2	111.877\\
3	201.091\\
4	216.459\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
4.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	74.739\\
2	108.749\\
3	182.919\\
4	211.954\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
4.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	81.4718\\
2	115.073\\
3	198.202\\
4	220.297\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
4.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	94.2121\\
2	132.64\\
3	252.312\\
4	257.065\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
4.34545454545454	0\\
};
\end{axis}

\begin{axis}[%
width=0.33\columnwidth,
height=0.168\columnwidth,
at={(0.378\columnwidth,0.257\columnwidth)},
scale only axis,
bar shift auto,
xmin=0.4,
xmax=4.6,
xtick={1,2,3,4},
xticklabels={{64},{128},{256},{512},{1024}},
xlabel style={font=\scriptsize},ticklabel style = {font=\scriptsize},
xlabel={Number of GPUs},
ymin=0,
ybar=2*\pgflinewidth,
ymax=321.91,
axis background/.style={fill=white},
title style={font=\scriptsize,yshift=-0.8em},
title={$k = 10$ degree/$\ell_1$-Jacobi sweeps},
xmajorgrids,
ymajorgrids
]
\addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	84.4093\\
2	119.167\\
3	207.378\\
4	236.012\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
4.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	80.1112\\
2	114.802\\
3	192.655\\
4	231.24\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
4.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	87.9564\\
2	124.794\\
3	209.094\\
4	241.983\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
4.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	107.632\\
2	153.231\\
3	285.305\\
4	294.201\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
4.34545454545454	0\\
};
\end{axis}

\begin{axis}[%
width=0.33\columnwidth,
height=0.168\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
bar shift auto,
xmin=0.4,
xmax=4.6,
xtick={1,2,3,4},
xticklabels={{64},{128},{256},{512},{1024}},
xlabel style={font=\scriptsize},ticklabel style = {font=\scriptsize},
xlabel={Number of GPUs},
ymin=0,
ybar=2*\pgflinewidth,
ymax=321.91,
ylabel style={font=\scriptsize},
ylabel={Solve time (s)},
axis background/.style={fill=white},
title style={font=\scriptsize,yshift=-0.8em},
title={$k = 12$ degree/$\ell_1$-Jacobi sweeps},
xmajorgrids,
ymajorgrids
]
\addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	91.0606\\
2	126.142\\
3	214.509\\
4	253.619\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
4.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	85.9401\\
2	120.98\\
3	206.755\\
4	247.896\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
4.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	94.7536\\
2	132.239\\
3	225.069\\
4	258.325\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
4.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	119.841\\
2	172.529\\
3	321.208\\
4	321.91\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
4.34545454545454	0\\
};
\end{axis}
\end{tikzpicture}%

==> anisotropy_1024_soc1_iteration.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.33\columnwidth,
height=0.168\columnwidth,
at={(0\columnwidth,0.463\columnwidth)},
scale only axis,
bar shift auto,
xmin=0.4,
xmax=5.6,
xtick={1,2,3,4,5},
xticklabels={{64},{128},{256},{512},{1024}},ticklabel style = {font=\scriptsize},
xlabel style={font=\scriptsize},
ybar=2*\pgflinewidth,
% xlabel={Number of GPUs},
ymin=0,
ymax=611,
ylabel style={font=\scriptsize},
ylabel={Iterations},
axis background/.style={fill=white},
title style={font=\scriptsize,yshift=-0.8em},
title={$k=4$ degree/$\ell_1$-sweeps},
xmajorgrids,
ymajorgrids,
legend columns=4,
legend style={at={(-0.3,1.4)}, anchor=north west, legend cell align=left, align=left, draw=none, fill=none, font=\scriptsize}
]
\addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	160\\
2	209\\
3	256\\
4	391\\
5	569\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addlegendentry{Chebyshev 4}

\addplot[ybar, bar width=0.145, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	159\\
2	209\\
3	254\\
4	387\\
5	562\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addlegendentry{Opt. Chebyshev 4}

\addplot[ybar, bar width=0.145, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	159\\
2	209\\
3	254\\
4	391\\
5	567\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addlegendentry{Opt. Chebyshev 1}

\addplot[ybar, bar width=0.145, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	173\\
2	225\\
3	272\\
4	420\\
5	611\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addlegendentry{L1-Jacobi}

\end{axis}

\begin{axis}[%
width=0.33\columnwidth,
height=0.168\columnwidth,
at={(0.378\columnwidth,0.463\columnwidth)},
scale only axis,
bar shift auto,
xmin=0.4,
xmax=5.6,
xtick={1,2,3,4,5},
xticklabels={{64},{128},{256},{512},{1024}},ticklabel style = {font=\scriptsize},
xlabel style={font=\scriptsize},
% xlabel={Number of GPUs},
ybar=2*\pgflinewidth,
ymin=0,
ymax=611,
axis background/.style={fill=white},
title style={font=\scriptsize,yshift=-0.8em},
title={$k=6$ degree/$\ell_1$-sweeps},
xmajorgrids,
ymajorgrids
]
\addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	149\\
2	196\\
3	238\\
4	361\\
5	519\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	148\\
2	194\\
3	234\\
4	354\\
5	507\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	151\\
2	198\\
3	240\\
4	363\\
5	523\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	167\\
2	218\\
3	264\\
4	410\\
5	599\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\end{axis}

\begin{axis}[%
width=0.33\columnwidth,
height=0.168\columnwidth,
at={(0\columnwidth,0.232\columnwidth)},
scale only axis,
bar shift auto,
xmin=0.4,
xmax=5.6,
xtick={1,2,3,4,5},
xticklabels={{64},{128},{256},{512},{1024}},ticklabel style = {font=\scriptsize},
xlabel style={font=\scriptsize},
% xlabel={Number of GPUs},
ybar=2*\pgflinewidth,
ymin=0,
ymax=611,
ylabel style={font=\scriptsize},
ylabel={Iterations},
axis background/.style={fill=white},
title style={font=\scriptsize,yshift=-0.8em},
title={$k=8$ degree/$\ell_1$-sweeps},
xmajorgrids,
ymajorgrids
]
\addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	143\\
2	181\\
3	223\\
4	331\\
5	474\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	141\\
2	180\\
3	217\\
4	322\\
5	457\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	145\\
2	185\\
3	225\\
4	338\\
5	482\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	163\\
2	213\\
3	260\\
4	402\\
5	587\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\end{axis}

\begin{axis}[%
width=0.33\columnwidth,
height=0.168\columnwidth,
at={(0.378\columnwidth,0.232\columnwidth)},
scale only axis,
bar shift auto,
xmin=0.4,
xmax=5.6,
xtick={1,2,3,4,5},
xticklabels={{64},{128},{256},{512},{1024}},ticklabel style = {font=\scriptsize},
xlabel style={font=\scriptsize},
xlabel={Number of GPUs},
ybar=2*\pgflinewidth,
ymin=0,
ymax=611,
axis background/.style={fill=white},
title style={font=\scriptsize,yshift=-0.8em},
title={$k=10$ degree/$\ell_1$-sweeps},
xmajorgrids,
ymajorgrids
]
\addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	138\\
2	173\\
3	207\\
4	310\\
5	429\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	137\\
2	171\\
3	202\\
4	301\\
5	413\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	140\\
2	177\\
3	209\\
4	318\\
5	443\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	160\\
2	210\\
3	256\\
4	395\\
5	577\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\end{axis}

\begin{axis}[%
width=0.33\columnwidth,
height=0.168\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
bar shift auto,
xmin=0.4,
xmax=5.6,
xtick={1,2,3,4,5},
xticklabels={{64},{128},{256},{512},{1024}},ticklabel style = {font=\scriptsize},
xlabel style={font=\scriptsize},
xlabel={Number of GPUs},
ybar=2*\pgflinewidth,
ymin=0,
ymax=611,
ylabel style={font=\scriptsize},
ylabel={Iterations},
axis background/.style={fill=white},
title style={font=\scriptsize,yshift=-0.8em},
title={$k=12$ degree/$\ell_1$-sweeps},
xmajorgrids,
ymajorgrids
]
\addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	133\\
2	165\\
3	194\\
4	291\\
5	398\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	132\\
2	164\\
3	188\\
4	275\\
5	380\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	135\\
2	170\\
3	202\\
4	301\\
5	414\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	158\\
2	207\\
3	253\\
4	390\\
5	568\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\end{axis}
\end{tikzpicture}%

==> anisotropy_1024_soc1_iteration_reduced.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.33\columnwidth,
height=0.18\columnwidth,
at={(0\columnwidth,0.463\columnwidth)},
scale only axis,
bar shift auto,
xmin=0.4,
xmax=5.6,
xtick={1,2,3,4,5},
xticklabels={{64},{128},{256},{512},{1024}},ticklabel style = {font=\scriptsize},
xlabel style={font=\scriptsize},
ybar=2*\pgflinewidth,
xlabel style={font=\scriptsize},
xlabel={Number of GPUs},
ymin=0,
ymax=611,
ylabel style={font=\scriptsize},
ylabel={Iterations},
axis background/.style={fill=white},
title style={font=\scriptsize,yshift=-0.8em},
title={$k=4$ degree/$\ell_1$-sweeps},
xmajorgrids,
ymajorgrids,
legend columns=4,
legend style={at={(-0.3,1.4)}, anchor=north west, legend cell align=left, align=left, draw=none, fill=none, font=\scriptsize}
]
\addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	160\\
2	209\\
3	256\\
4	391\\
5	569\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addlegendentry{Chebyshev 4}

\addplot[ybar, bar width=0.145, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	159\\
2	209\\
3	254\\
4	387\\
5	562\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addlegendentry{Opt. Chebyshev 4}

\addplot[ybar, bar width=0.145, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	159\\
2	209\\
3	254\\
4	391\\
5	567\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addlegendentry{Opt. Chebyshev 1}

\addplot[ybar, bar width=0.145, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	173\\
2	225\\
3	272\\
4	420\\
5	611\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addlegendentry{L1-Jacobi}

\end{axis}

\begin{axis}[%
width=0.33\columnwidth,
height=0.18\columnwidth,
at={(0.378\columnwidth,0.463\columnwidth)},
scale only axis,
bar shift auto,
xmin=0.4,
xmax=5.6,
xtick={1,2,3,4,5},
xticklabels={{64},{128},{256},{512},{1024}},ticklabel style = {font=\scriptsize},
xlabel style={font=\scriptsize},
xlabel={Number of GPUs},
ybar=2*\pgflinewidth,
ymin=0,
ymax=611,
axis background/.style={fill=white},
title style={font=\scriptsize,yshift=-0.8em},
title={$k=6$ degree/$\ell_1$-sweeps},
xmajorgrids,
ymajorgrids
]
\addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	149\\
2	196\\
3	238\\
4	361\\
5	519\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	148\\
2	194\\
3	234\\
4	354\\
5	507\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	151\\
2	198\\
3	240\\
4	363\\
5	523\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	167\\
2	218\\
3	264\\
4	410\\
5	599\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\end{axis}

\end{tikzpicture}%

==> anisotropy_1024_soc1_timeperiter.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.33\columnwidth,
height=0.168\columnwidth,
at={(0\columnwidth,0.467\columnwidth)},
scale only axis,
bar shift auto,
xmin=0.4,
xmax=5.6,
xtick={1,2,3,4,5},
xticklabels={{64},{128},{256},{512},{1024}},ticklabel style = {font=\scriptsize},
ymin=0,
ymax=0.535495,
ybar=2*\pgflinewidth,
ylabel style={font=\scriptsize},
ylabel={Time per iteration (s)},
axis background/.style={fill=white},
title style={font=\scriptsize,yshift=-0.8em},
title={$k = 4$ degree/$\ell_1$-Jacobi sweeps},
xmajorgrids,
ymajorgrids,
legend columns=4,
legend style={at={(-0.3,1.4)}, anchor=north west, legend cell align=left, align=left, draw=none, fill=none, font=\scriptsize}
]
\addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	0.188382\\
2	0.215114\\
3	0.227431\\
4	0.246505\\
5	0.274518\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addlegendentry{Chebyshev 4}

\addplot[ybar, bar width=0.145, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	0.190274\\
2	0.204233\\
3	0.231501\\
4	0.249125\\
5	0.267846\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addlegendentry{Opt. Chebyshev 4}

\addplot[ybar, bar width=0.145, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	0.185702\\
2	0.211789\\
3	0.233622\\
4	0.245654\\
5	0.279582\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addlegendentry{Opt. Chebyshev 1}

\addplot[ybar, bar width=0.145, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	0.199471\\
2	0.212359\\
3	0.218678\\
4	0.237151\\
5	0.269773\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addlegendentry{L1-Jacobi}

\end{axis}

\begin{axis}[%
width=0.33\columnwidth,
height=0.168\columnwidth,
at={(0.378\columnwidth,0.467\columnwidth)},
scale only axis,
bar shift auto,
xmin=0.4,
xmax=5.6,
xtick={1,2,3,4,5},
xticklabels={{64},{128},{256},{512},{1024}},ticklabel style = {font=\scriptsize},
ymin=0,
ymax=0.535495,
ybar=2*\pgflinewidth,
ylabel style={font=\scriptsize},
%ylabel={Time per iteration (s)},
axis background/.style={fill=white},
title style={font=\scriptsize,yshift=-0.8em},
title={$k = 6$ degree/$\ell_1$-Jacobi sweeps},
xmajorgrids,
ymajorgrids
]
\addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	0.252974\\
2	0.275256\\
3	0.267309\\
4	0.324439\\
5	0.338519\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	0.241875\\
2	0.261892\\
3	0.277779\\
4	0.307932\\
5	0.350576\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	0.242905\\
2	0.262088\\
3	0.291154\\
4	0.309067\\
5	0.360224\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	0.233695\\
2	0.268069\\
3	0.282099\\
4	0.294468\\
5	0.370107\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\end{axis}

\begin{axis}[%
width=0.33\columnwidth,
height=0.168\columnwidth,
at={(0\columnwidth,0.233\columnwidth)},
scale only axis,
bar shift auto,
xmin=0.4,
xmax=5.6,
ybar=2*\pgflinewidth,
xtick={1,2,3,4,5},
xticklabels={{64},{128},{256},{512},{1024}},ticklabel style = {font=\scriptsize},
ymin=0,
ymax=0.535495,
ylabel style={font=\scriptsize},
ylabel={Time per iteration (s)},
axis background/.style={fill=white},
title style={font=\scriptsize,yshift=-0.8em},
title={$k = 8$ degree/$\ell_1$-Jacobi sweeps},
xmajorgrids,
ymajorgrids
]
\addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	0.289467\\
2	0.314433\\
3	0.344158\\
4	0.357377\\
5	0.401122\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	0.293766\\
2	0.321247\\
3	0.339147\\
4	0.369962\\
5	0.442612\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	0.297817\\
2	0.33724\\
3	0.339088\\
4	0.36413\\
5	0.393268\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	0.292102\\
2	0.308739\\
3	0.344567\\
4	0.379823\\
5	0.404165\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\end{axis}

\begin{axis}[%
width=0.33\columnwidth,
height=0.168\columnwidth,
at={(0.378\columnwidth,0.233\columnwidth)},
scale only axis,
bar shift auto,
xmin=0.4,
xmax=5.6,
ybar=2*\pgflinewidth,
xtick={1,2,3,4,5},
xticklabels={{64},{128},{256},{512},{1024}},ticklabel style = {font=\scriptsize},
xlabel style={font=\color{white!15!black}},
xlabel={Number of GPUs},
ymin=0,
ymax=0.535495,
ylabel style={font=\scriptsize},
%ylabel={Time per iteration (s)},
axis background/.style={fill=white},
title style={font=\scriptsize,yshift=-0.8em},
title={$k = 10$ degree/$\ell_1$-Jacobi sweeps},
xmajorgrids,
ymajorgrids
]
\addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	0.354329\\
2	0.382774\\
3	0.403526\\
4	0.434718\\
5	0.447462\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	0.363237\\
2	0.368483\\
3	0.387586\\
4	0.437397\\
5	0.45473\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	0.353285\\
2	0.358691\\
3	0.37913\\
4	0.41487\\
5	0.430846\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	0.345411\\
2	0.377253\\
3	0.394266\\
4	0.425978\\
5	0.452435\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\end{axis}

\begin{axis}[%
width=0.33\columnwidth,
height=0.168\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
bar shift auto,
xmin=0.4,
xmax=5.6,
ybar=2*\pgflinewidth,
xtick={1,2,3,4,5},
xticklabels={{64},{128},{256},{512},{1024}},ticklabel style = {font=\scriptsize},
xlabel style={font=\color{white!15!black}},
xlabel={Number of GPUs},
ymin=0,
ymax=0.535495,
ylabel style={font=\scriptsize},
ylabel={Time per iteration (s)},
axis background/.style={fill=white},
title style={font=\scriptsize,yshift=-0.8em},
title={$k = 12$ degree/$\ell_1$-Jacobi sweeps},
xmajorgrids,
ymajorgrids
]
\addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	0.408142\\
2	0.420145\\
3	0.453132\\
4	0.494481\\
5	0.516692\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	0.388873\\
2	0.430762\\
3	0.45952\\
4	0.491894\\
5	0.535495\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	0.384155\\
2	0.425286\\
3	0.430518\\
4	0.513773\\
5	0.527153\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	0.398095\\
2	0.425516\\
3	0.444655\\
4	0.499055\\
5	0.519441\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\end{axis}
\end{tikzpicture}%

==> anisotropy_1024_soc1_timeperiter_reduced.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.33\columnwidth,
height=0.18\columnwidth,
at={(0\columnwidth,0.467\columnwidth)},
scale only axis,
bar shift auto,
xmin=0.4,
xmax=5.6,
xtick={1,2,3,4,5},
xticklabels={{64},{128},{256},{512},{1024}},ticklabel style = {font=\scriptsize},
xlabel style={font=\scriptsize},
xlabel={Number of GPUs},
ymin=0,
ymax=0.535495,
ybar=2*\pgflinewidth,
ylabel style={font=\scriptsize},
ylabel={Time per iteration (s)},
axis background/.style={fill=white},
title style={font=\scriptsize,yshift=-0.8em},
title={$k = 4$ degree/$\ell_1$-Jacobi sweeps},
xmajorgrids,
ymajorgrids,
legend columns=4,
legend style={at={(-0.3,1.4)}, anchor=north west, legend cell align=left, align=left, draw=none, fill=none, font=\scriptsize}
]
\addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	0.188382\\
2	0.215114\\
3	0.227431\\
4	0.246505\\
5	0.274518\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addlegendentry{Chebyshev 4}

\addplot[ybar, bar width=0.145, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	0.190274\\
2	0.204233\\
3	0.231501\\
4	0.249125\\
5	0.267846\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addlegendentry{Opt. Chebyshev 4}

\addplot[ybar, bar width=0.145, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	0.185702\\
2	0.211789\\
3	0.233622\\
4	0.245654\\
5	0.279582\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addlegendentry{Opt. Chebyshev 1}

\addplot[ybar, bar width=0.145, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	0.199471\\
2	0.212359\\
3	0.218678\\
4	0.237151\\
5	0.269773\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addlegendentry{L1-Jacobi}

\end{axis}

\begin{axis}[%
width=0.33\columnwidth,
height=0.18\columnwidth,
at={(0.378\columnwidth,0.467\columnwidth)},
scale only axis,
bar shift auto,
xmin=0.4,
xmax=5.6,
xtick={1,2,3,4,5},
xticklabels={{64},{128},{256},{512},{1024}},ticklabel style = {font=\scriptsize},
ymin=0,
ymax=0.535495,
ybar=2*\pgflinewidth,
ylabel style={font=\scriptsize},
xlabel style={font=\scriptsize},
xlabel={Number of GPUs},
axis background/.style={fill=white},
title style={font=\scriptsize,yshift=-0.8em},
title={$k = 6$ degree/$\ell_1$-Jacobi sweeps},
xmajorgrids,
ymajorgrids
]
\addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	0.252974\\
2	0.275256\\
3	0.267309\\
4	0.324439\\
5	0.338519\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	0.241875\\
2	0.261892\\
3	0.277779\\
4	0.307932\\
5	0.350576\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	0.242905\\
2	0.262088\\
3	0.291154\\
4	0.309067\\
5	0.360224\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	0.233695\\
2	0.268069\\
3	0.282099\\
4	0.294468\\
5	0.370107\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\end{axis}

\end{tikzpicture}%

==> anisotropy_1024_soc1_tsolve.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.33\columnwidth,
height=0.168\columnwidth,
at={(0\columnwidth,0.466\columnwidth)},
scale only axis,
bar shift auto,
xmin=0.4,
xmax=5.6,
xtick={1,2,3,4,5},
xticklabels={{64},{128},{256},{512},{1024}},ticklabel style = {font=\scriptsize},
ymin=0,
ymax=295.042,
ybar=2*\pgflinewidth,
ylabel style={font=\scriptsize},
ylabel={Solve time (s)},
axis background/.style={fill=white},
title style={font=\scriptsize,yshift=-0.8em},
title={$k = 4$ degree/$\ell_1$-Jacobi sweeps},
xmajorgrids,
ymajorgrids,
legend columns=4,
legend style={at={(-0.3,1.4)}, anchor=north west, legend cell align=left, align=left, draw=none, fill=none, font=\scriptsize}
]
\addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	30.1411\\
2	44.9588\\
3	58.2224\\
4	96.3833\\
5	156.201\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addlegendentry{Chebyshev 4}

\addplot[ybar, bar width=0.145, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	30.2535\\
2	42.6847\\
3	58.8012\\
4	96.4112\\
5	150.529\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addlegendentry{Opt. Chebyshev 4}

\addplot[ybar, bar width=0.145, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	29.5266\\
2	44.2639\\
3	59.34\\
4	96.0507\\
5	158.523\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addlegendentry{Opt. Chebyshev 1}

\addplot[ybar, bar width=0.145, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	34.5084\\
2	47.7808\\
3	59.4805\\
4	99.6036\\
5	164.831\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addlegendentry{$\ell_1$-Jacobi}

\end{axis}

\begin{axis}[%
width=0.33\columnwidth,
height=0.168\columnwidth,
at={(0.378\columnwidth,0.466\columnwidth)},
scale only axis,
bar shift auto,
ybar=2*\pgflinewidth,
xmin=0.4,
xmax=5.6,
xtick={1,2,3,4,5},
xticklabels={{64},{128},{256},{512},{1024}},ticklabel style = {font=\scriptsize},
ymin=0,
ymax=295.042,
axis background/.style={fill=white},
title style={font=\scriptsize,yshift=-0.8em},
title={$k = 6$ degree/$\ell_1$-Jacobi sweeps},
xmajorgrids,
ymajorgrids
]
\addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	37.6931\\
2	53.9501\\
3	63.6195\\
4	117.123\\
5	175.691\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	35.7975\\
2	50.807\\
3	65.0002\\
4	109.008\\
5	177.742\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	36.6786\\
2	51.8935\\
3	69.8769\\
4	112.191\\
5	188.397\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	39.027\\
2	58.439\\
3	74.4741\\
4	120.732\\
5	221.694\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\end{axis}

\begin{axis}[%
width=0.33\columnwidth,
height=0.168\columnwidth,
at={(0\columnwidth,0.233\columnwidth)},
scale only axis,
bar shift auto,
ybar=2*\pgflinewidth,
xmin=0.4,
xmax=5.6,
xtick={1,2,3,4,5},
xticklabels={{64},{128},{256},{512},{1024}},ticklabel style = {font=\scriptsize},
ymin=0,
ymax=295.042,
ylabel style={font=\scriptsize},
ylabel={Solve time (s)},
axis background/.style={fill=white},
title style={font=\scriptsize,yshift=-0.8em},
title={$k = 8$ degree/$\ell_1$-Jacobi sweeps},
xmajorgrids,
ymajorgrids
]
\addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	41.3937\\
2	56.9124\\
3	76.7473\\
4	118.292\\
5	190.132\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	41.4211\\
2	57.8245\\
3	73.5949\\
4	119.128\\
5	202.274\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	43.1834\\
2	62.3894\\
3	76.2948\\
4	123.076\\
5	189.555\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	47.6126\\
2	65.7615\\
3	89.5874\\
4	152.689\\
5	237.245\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\end{axis}

\begin{axis}[%
width=0.33\columnwidth,
height=0.168\columnwidth,
at={(0.378\columnwidth,0.233\columnwidth)},
scale only axis,
bar shift auto,
ybar=2*\pgflinewidth,
xmin=0.4,
xmax=5.6,
xtick={1,2,3,4,5},
xticklabels={{64},{128},{256},{512},{1024}},ticklabel style = {font=\scriptsize},
xlabel style={font=\scriptsize},
xlabel={Number of GPUs},
ymin=0,
ymax=295.042,
axis background/.style={fill=white},
title style={font=\scriptsize,yshift=-0.8em},
title={$k = 10$ degree/$\ell_1$-Jacobi sweeps},
xmajorgrids,
ymajorgrids
]
\addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	48.8974\\
2	66.22\\
3	83.5298\\
4	134.763\\
5	191.961\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	49.7635\\
2	63.0106\\
3	78.2923\\
4	131.657\\
5	187.803\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	49.4599\\
2	63.4882\\
3	79.2382\\
4	131.929\\
5	190.865\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	55.2658\\
2	79.2231\\
3	100.932\\
4	168.261\\
5	261.055\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\end{axis}

\begin{axis}[%
width=0.33\columnwidth,
height=0.168\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
bar shift auto,
ybar=2*\pgflinewidth,
xmin=0.4,
xmax=5.6,
xtick={1,2,3,4,5},
xticklabels={{64},{128},{256},{512},{1024}},ticklabel style = {font=\scriptsize},
xlabel style={font=\scriptsize},
xlabel={Number of GPUs},
ymin=0,
ymax=295.042,
ylabel style={font=\scriptsize},
ylabel={Solve time (s)},
axis background/.style={fill=white},
title style={font=\scriptsize,yshift=-0.8em},
title={$k = 12$ degree/$\ell_1$-Jacobi sweeps},
xmajorgrids,
ymajorgrids
]
\addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	54.2829\\
2	69.3239\\
3	87.9076\\
4	143.894\\
5	205.643\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	51.3312\\
2	70.645\\
3	86.3897\\
4	135.271\\
5	203.488\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	51.8609\\
2	72.2986\\
3	86.9647\\
4	154.646\\
5	218.241\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	62.899\\
2	88.0817\\
3	112.498\\
4	194.632\\
5	295.042\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\end{axis}
\end{tikzpicture}%

==> anisotropy_1024_soc1_tsolve_reduced.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.33\columnwidth,
height=0.18\columnwidth,
at={(0\columnwidth,0.466\columnwidth)},
scale only axis,
bar shift auto,
xmin=0.4,
xmax=5.6,
xtick={1,2,3,4,5},
xticklabels={{64},{128},{256},{512},{1024}},ticklabel style = {font=\scriptsize},
xlabel style={font=\scriptsize},
xlabel={Number of GPUs},
ymin=0,
ymax=295.042,
ybar=2*\pgflinewidth,
ylabel style={font=\scriptsize},
ylabel={Solve time (s)},
axis background/.style={fill=white},
title style={font=\scriptsize,yshift=-0.8em},
title={$k = 4$ degree/$\ell_1$-Jacobi sweeps},
xmajorgrids,
ymajorgrids,
legend columns=4,
legend style={at={(-0.3,1.4)}, anchor=north west, legend cell align=left, align=left, draw=none, fill=none, font=\scriptsize}
]
\addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	30.1411\\
2	44.9588\\
3	58.2224\\
4	96.3833\\
5	156.201\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addlegendentry{Chebyshev 4}

\addplot[ybar, bar width=0.145, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	30.2535\\
2	42.6847\\
3	58.8012\\
4	96.4112\\
5	150.529\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addlegendentry{Opt. Chebyshev 4}

\addplot[ybar, bar width=0.145, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	29.5266\\
2	44.2639\\
3	59.34\\
4	96.0507\\
5	158.523\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addlegendentry{Opt. Chebyshev 1}

\addplot[ybar, bar width=0.145, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	34.5084\\
2	47.7808\\
3	59.4805\\
4	99.6036\\
5	164.831\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addlegendentry{$\ell_1$-Jacobi}

\end{axis}

\begin{axis}[%
width=0.33\columnwidth,
height=0.18\columnwidth,
at={(0.378\columnwidth,0.466\columnwidth)},
scale only axis,
bar shift auto,
ybar=2*\pgflinewidth,
xmin=0.4,
xmax=5.6,
xtick={1,2,3,4,5},
xticklabels={{64},{128},{256},{512},{1024}},ticklabel style = {font=\scriptsize},
xlabel style={font=\scriptsize},
xlabel={Number of GPUs},
ymin=0,
ymax=295.042,
axis background/.style={fill=white},
title style={font=\scriptsize,yshift=-0.8em},
title={$k = 6$ degree/$\ell_1$-Jacobi sweeps},
xmajorgrids,
ymajorgrids
]
\addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	37.6931\\
2	53.9501\\
3	63.6195\\
4	117.123\\
5	175.691\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	35.7975\\
2	50.807\\
3	65.0002\\
4	109.008\\
5	177.742\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	36.6786\\
2	51.8935\\
3	69.8769\\
4	112.191\\
5	188.397\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\addplot[ybar, bar width=0.145, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	39.027\\
2	58.439\\
3	74.4741\\
4	120.732\\
5	221.694\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.654545454545455	0\\
5.34545454545454	0\\
};
\end{axis}

\end{tikzpicture}%

==> apols.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}[baseline=1.35in]

\begin{axis}[%
width=0.45\columnwidth,
height=1.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=1,
ymin=-0.6,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=none, fill=none},
legend columns=2,
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
0.0101010101010101	0.984848484848485\\
0.0202020202020202	0.96969696969697\\
0.0303030303030303	0.954545454545455\\
0.0404040404040404	0.939393939393939\\
0.0505050505050505	0.924242424242424\\
0.0606060606060606	0.909090909090909\\
0.0707070707070707	0.893939393939394\\
0.0808080808080808	0.878787878787879\\
0.0909090909090909	0.863636363636364\\
0.101010101010101	0.848484848484849\\
0.111111111111111	0.833333333333333\\
0.121212121212121	0.818181818181818\\
0.131313131313131	0.803030303030303\\
0.141414141414141	0.787878787878788\\
0.151515151515152	0.772727272727273\\
0.161616161616162	0.757575757575758\\
0.171717171717172	0.742424242424242\\
0.181818181818182	0.727272727272727\\
0.191919191919192	0.712121212121212\\
0.202020202020202	0.696969696969697\\
0.212121212121212	0.681818181818182\\
0.222222222222222	0.666666666666667\\
0.232323232323232	0.651515151515151\\
0.242424242424242	0.636363636363636\\
0.252525252525253	0.621212121212121\\
0.262626262626263	0.606060606060606\\
0.272727272727273	0.590909090909091\\
0.282828282828283	0.575757575757576\\
0.292929292929293	0.560606060606061\\
0.303030303030303	0.545454545454546\\
0.313131313131313	0.53030303030303\\
0.323232323232323	0.515151515151515\\
0.333333333333333	0.5\\
0.343434343434343	0.484848484848485\\
0.353535353535354	0.46969696969697\\
0.363636363636364	0.454545454545455\\
0.373737373737374	0.439393939393939\\
0.383838383838384	0.424242424242424\\
0.393939393939394	0.409090909090909\\
0.404040404040404	0.393939393939394\\
0.414141414141414	0.378787878787879\\
0.424242424242424	0.363636363636364\\
0.434343434343434	0.348484848484848\\
0.444444444444444	0.333333333333333\\
0.454545454545455	0.318181818181818\\
0.464646464646465	0.303030303030303\\
0.474747474747475	0.287878787878788\\
0.484848484848485	0.272727272727273\\
0.494949494949495	0.257575757575758\\
0.505050505050505	0.242424242424242\\
0.515151515151515	0.227272727272727\\
0.525252525252525	0.212121212121212\\
0.535353535353535	0.196969696969697\\
0.545454545454545	0.181818181818182\\
0.555555555555556	0.166666666666667\\
0.565656565656566	0.151515151515152\\
0.575757575757576	0.136363636363636\\
0.585858585858586	0.121212121212121\\
0.595959595959596	0.106060606060606\\
0.606060606060606	0.0909090909090909\\
0.616161616161616	0.0757575757575758\\
0.626262626262626	0.0606060606060605\\
0.636363636363636	0.0454545454545454\\
0.646464646464647	0.0303030303030302\\
0.656565656565657	0.0151515151515151\\
0.666666666666667	2.77555756156289e-17\\
0.676767676767677	-0.0151515151515152\\
0.686868686868687	-0.0303030303030303\\
0.696969696969697	-0.0454545454545456\\
0.707070707070707	-0.0606060606060606\\
0.717171717171717	-0.0757575757575757\\
0.727272727272727	-0.090909090909091\\
0.737373737373737	-0.106060606060606\\
0.747474747474748	-0.121212121212121\\
0.757575757575758	-0.136363636363636\\
0.767676767676768	-0.151515151515151\\
0.777777777777778	-0.166666666666667\\
0.787878787878788	-0.181818181818182\\
0.797979797979798	-0.196969696969697\\
0.808080808080808	-0.212121212121212\\
0.818181818181818	-0.227272727272727\\
0.828282828282828	-0.242424242424243\\
0.838383838383838	-0.257575757575758\\
0.848484848484849	-0.272727272727273\\
0.858585858585859	-0.287878787878788\\
0.868686868686869	-0.303030303030303\\
0.878787878787879	-0.318181818181818\\
0.888888888888889	-0.333333333333333\\
0.898989898989899	-0.348484848484849\\
0.909090909090909	-0.363636363636364\\
0.919191919191919	-0.378787878787879\\
0.929292929292929	-0.393939393939394\\
0.939393939393939	-0.409090909090909\\
0.94949494949495	-0.424242424242424\\
0.95959595959596	-0.439393939393939\\
0.96969696969697	-0.454545454545455\\
0.97979797979798	-0.46969696969697\\
0.98989898989899	-0.484848484848485\\
1	-0.5\\
};
\addlegendentry{$\tau{}_{\text{1}}^{\text{[a,1]}}$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
0.0101010101010101	0.955298140962895\\
0.0202020202020202	0.911367847944177\\
0.0303030303030303	0.868209120943846\\
0.0404040404040404	0.825821959961901\\
0.0505050505050505	0.784206364998343\\
0.0606060606060606	0.743362336053171\\
0.0707070707070707	0.703289873126386\\
0.0808080808080808	0.663988976217988\\
0.0909090909090909	0.625459645327976\\
0.101010101010101	0.587701880456352\\
0.111111111111111	0.550715681603113\\
0.121212121212121	0.514501048768262\\
0.131313131313131	0.479057981951797\\
0.141414141414141	0.444386481153718\\
0.151515151515152	0.410486546374027\\
0.161616161616162	0.377358177612722\\
0.171717171717172	0.345001374869803\\
0.181818181818182	0.313416138145272\\
0.191919191919192	0.282602467439127\\
0.202020202020202	0.252560362751368\\
0.212121212121212	0.223289824081996\\
0.222222222222222	0.194790851431011\\
0.232323232323232	0.167063444798413\\
0.242424242424242	0.140107604184201\\
0.252525252525253	0.113923329588376\\
0.262626262626263	0.0885106210109377\\
0.272727272727273	0.063869478451886\\
0.282828282828283	0.0399999019112208\\
0.292929292929293	0.0169018913889423\\
0.303030303030303	-0.00542455311494933\\
0.313131313131313	-0.0269794316004546\\
0.323232323232323	-0.0477627440675733\\
0.333333333333333	-0.0677744905163049\\
0.343434343434343	-0.0870146709466502\\
0.353535353535354	-0.105483285358609\\
0.363636363636364	-0.123180333752181\\
0.373737373737374	-0.140105816127366\\
0.383838383838384	-0.156259732484164\\
0.393939393939394	-0.171642082822576\\
0.404040404040404	-0.186252867142602\\
0.414141414141414	-0.20009208544424\\
0.424242424242424	-0.213159737727492\\
0.434343434343434	-0.225455823992358\\
0.444444444444444	-0.236980344238836\\
0.454545454545455	-0.247733298466928\\
0.464646464646465	-0.257714686676634\\
0.474747474747475	-0.266924508867952\\
0.484848484848485	-0.275362765040884\\
0.494949494949495	-0.28302945519543\\
0.505050505050505	-0.289924579331588\\
0.515151515151515	-0.296048137449361\\
0.525252525252525	-0.301400129548746\\
0.535353535353535	-0.305980555629745\\
0.545454545454545	-0.309789415692357\\
0.555555555555556	-0.312826709736582\\
0.565656565656566	-0.315092437762421\\
0.575757575757576	-0.316586599769873\\
0.585858585858586	-0.317309195758939\\
0.595959595959596	-0.317260225729618\\
0.606060606060606	-0.31643968968191\\
0.616161616161616	-0.314847587615815\\
0.626262626262626	-0.312483919531334\\
0.636363636363636	-0.309348685428466\\
0.646464646464647	-0.305441885307212\\
0.656565656565657	-0.300763519167571\\
0.666666666666667	-0.295313587009543\\
0.676767676767677	-0.289092088833129\\
0.686868686868687	-0.282099024638328\\
0.696969696969697	-0.27433439442514\\
0.707070707070707	-0.265798198193566\\
0.717171717171717	-0.256490435943605\\
0.727272727272727	-0.246411107675257\\
0.737373737373737	-0.235560213388523\\
0.747474747474748	-0.223937753083402\\
0.757575757575758	-0.211543726759894\\
0.767676767676768	-0.198378134418\\
0.777777777777778	-0.184440976057719\\
0.787878787878788	-0.169732251679051\\
0.797979797979798	-0.154251961281997\\
0.808080808080808	-0.138000104866556\\
0.818181818181818	-0.120976682432728\\
0.828282828282828	-0.103181693980514\\
0.838383838383838	-0.0846151395099134\\
0.848484848484849	-0.0652770190209256\\
0.858585858585859	-0.0451673325135515\\
0.868686868686869	-0.0242860799877906\\
0.878787878787879	-0.00263326144364323\\
0.888888888888889	0.0197911231188908\\
0.898989898989899	0.0429870736998117\\
0.909090909090909	0.0669545902991192\\
0.919191919191919	0.0916936729168134\\
0.929292929292929	0.117204321552894\\
0.939393939393939	0.143486536207362\\
0.94949494949495	0.170540316880216\\
0.95959595959596	0.198365663571456\\
0.96969696969697	0.226962576281084\\
0.97979797979798	0.256331055009098\\
0.98989898989899	0.286471099755499\\
1	0.317382710520286\\
};
\addlegendentry{$\tau{}_{\text{2}}^{\text{[a,1]}}$}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
0.0101010101010101	0.915335391310606\\
0.0202020202020202	0.834318746485698\\
0.0303030303030303	0.756882807605535\\
0.0404040404040404	0.68296031675037\\
0.0505050505050505	0.612484016000458\\
0.0606060606060606	0.545386647436055\\
0.0707070707070707	0.481600953137415\\
0.0808080808080808	0.421059675184793\\
0.0909090909090909	0.363695555658446\\
0.101010101010101	0.309441336638628\\
0.111111111111111	0.258229760205594\\
0.121212121212121	0.209993568439599\\
0.131313131313131	0.164665503420898\\
0.141414141414141	0.122178307229746\\
0.151515151515152	0.0824647219463991\\
0.161616161616162	0.0454574896511115\\
0.171717171717172	0.0110893524241388\\
0.181818181818182	-0.0207069476542643\\
0.191919191919192	-0.0499986685038424\\
0.202020202020202	-0.0768530680443404\\
0.212121212121212	-0.101337404195503\\
0.222222222222222	-0.123518934877076\\
0.232323232323232	-0.143464918008804\\
0.242424242424242	-0.161242611510431\\
0.252525252525253	-0.176919273301702\\
0.262626262626263	-0.190562161302363\\
0.272727272727273	-0.202238533432158\\
0.282828282828283	-0.212015647610832\\
0.292929292929293	-0.21996076175813\\
0.303030303030303	-0.226141133793797\\
0.313131313131313	-0.230624021637578\\
0.323232323232323	-0.233476683209217\\
0.333333333333333	-0.23476637642846\\
0.343434343434343	-0.234560359215052\\
0.353535353535354	-0.232925889488737\\
0.363636363636364	-0.22993022516926\\
0.373737373737374	-0.225640624176366\\
0.383838383838384	-0.2201243444298\\
0.393939393939394	-0.213448643849307\\
0.404040404040404	-0.205680780354632\\
0.414141414141414	-0.19688801186552\\
0.424242424242424	-0.187137596301715\\
0.434343434343434	-0.176496791582963\\
0.444444444444444	-0.165032855629008\\
0.454545454545455	-0.152813046359596\\
0.464646464646465	-0.13990462169447\\
0.474747474747475	-0.126374839553377\\
0.484848484848485	-0.11229095785606\\
0.494949494949495	-0.0977202345222658\\
0.505050505050505	-0.0827299274717379\\
0.515151515151515	-0.0673872946242217\\
0.525252525252525	-0.0517595938994619\\
0.535353535353535	-0.0359140832172035\\
0.545454545454545	-0.0199180204971915\\
0.555555555555556	-0.00383866365917052\\
0.565656565656566	0.0122567293771142\\
0.575757575757576	0.0283009006919182\\
0.585858585858586	0.0442265923654962\\
0.595959595959596	0.0599665464781034\\
0.606060606060606	0.0754535051099951\\
0.616161616161616	0.0906202103414263\\
0.626262626262626	0.105399404252652\\
0.636363636363636	0.119723828923927\\
0.646464646464647	0.133526226435508\\
0.656565656565657	0.146739338867648\\
0.666666666666667	0.159295908300603\\
0.676767676767677	0.171128676814628\\
0.686868686868687	0.182170386489979\\
0.696969696969697	0.19235377940691\\
0.707070707070707	0.201611597645676\\
0.717171717171717	0.209876583286533\\
0.727272727272727	0.217081478409735\\
0.737373737373737	0.223159025095539\\
0.747474747474748	0.228041965424198\\
0.757575757575758	0.231663041475968\\
0.767676767676768	0.233954995331104\\
0.777777777777778	0.234850569069862\\
0.787878787878788	0.234282504772496\\
0.797979797979798	0.232183544519261\\
0.808080808080808	0.228486430390413\\
0.818181818181818	0.223123904466206\\
0.828282828282828	0.216028708826897\\
0.838383838383838	0.207133585552739\\
0.848484848484849	0.196371276723988\\
0.858585858585859	0.183674524420899\\
0.868686868686869	0.168976070723727\\
0.878787878787879	0.152208657712728\\
0.888888888888889	0.133305027468156\\
0.898989898989899	0.112197922070267\\
0.909090909090909	0.0888200835993151\\
0.919191919191919	0.0631042541355561\\
0.929292929292929	0.0349831757592448\\
0.939393939393939	0.00438959055063642\\
0.94949494949495	-0.0287437594100133\\
0.95959595959596	-0.0644841320424506\\
0.96969696969697	-0.102898785266419\\
0.97979797979798	-0.144054977001664\\
0.98989898989899	-0.188019965167931\\
1	-0.234861007684964\\
};
\addlegendentry{$\tau{}_{\text{3}}^{\text{[a,1]}}$}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
0.0101010101010101	0.866730569888695\\
0.0202020202020202	0.743679353746766\\
0.0303030303030303	0.630406496811194\\
0.0404040404040404	0.526480592850724\\
0.0505050505050505	0.431478684165881\\
0.0606060606060606	0.344986261588964\\
0.0707070707070707	0.266597264484047\\
0.0808080808080808	0.195914080746979\\
0.0909090909090909	0.132547546805381\\
0.101010101010101	0.0761169476186537\\
0.111111111111111	0.0262500166779675\\
0.121212121212121	-0.0174170639937297\\
0.131313131313131	-0.0552396638417159\\
0.141414141414141	-0.0875647037794947\\
0.151515151515152	-0.114730656188794\\
0.161616161616162	-0.13706754491957\\
0.171717171717172	-0.154896945289998\\
0.181818181818182	-0.168531984086486\\
0.191919191919192	-0.178277339563663\\
0.202020202020202	-0.184429241444383\\
0.212121212121212	-0.187275470919726\\
0.222222222222222	-0.187095360649\\
0.232323232323232	-0.184159794759734\\
0.242424242424242	-0.178731208847685\\
0.252525252525253	-0.171063589976833\\
0.262626262626263	-0.161402476679387\\
0.272727272727273	-0.149984958955779\\
0.282828282828283	-0.137039678274664\\
0.292929292929293	-0.122786827572927\\
0.303030303030303	-0.107438151255675\\
0.313131313131313	-0.0911969451962405\\
0.323232323232323	-0.0742580567361834\\
0.333333333333333	-0.056807884685287\\
0.343434343434343	-0.0390243793215601\\
0.353535353535354	-0.0210770423912372\\
0.363636363636364	-0.00312692710877818\\
0.373737373737374	0.0146733618431322\\
0.383838383838384	0.0321796683135836\\
0.393939393939394	0.0492562846834405\\
0.404040404040404	0.0657759518653422\\
0.414141414141414	0.0816198593037027\\
0.424242424242424	0.0966776449747105\\
0.434343434343434	0.110847395386329\\
0.444444444444444	0.124035645578296\\
0.454545454545455	0.136157379122124\\
0.464646464646465	0.147136028121101\\
0.474747474747475	0.156903473210289\\
0.484848484848485	0.165400043556526\\
0.494949494949495	0.172574516858421\\
0.505050505050505	0.178384119346363\\
0.515151515151515	0.182794525782512\\
0.525252525252525	0.185779859460803\\
0.535353535353535	0.187322692206947\\
0.545454545454545	0.18741404437843\\
0.555555555555556	0.186053384864511\\
0.565656565656566	0.183248631086224\\
0.575757575757576	0.17901614899638\\
0.585858585858586	0.173380753079562\\
0.595959595959596	0.166375706352128\\
0.606060606060606	0.158042720362213\\
0.616161616161616	0.148431955189725\\
0.626262626262626	0.137602019446346\\
0.636363636363636	0.125619970275533\\
0.646464646464647	0.11256131335252\\
0.656565656565657	0.0985100028843136\\
0.666666666666667	0.0835584416096949\\
0.676767676767677	0.0678074807992205\\
0.686868686868687	0.0513664202552219\\
0.696969696969697	0.0343530083118046\\
0.707070707070707	0.0168934418348496\\
0.717171717171717	-0.000877633777988232\\
0.727272727272727	-0.0188171245972788\\
0.737373737373737	-0.0367734881618172\\
0.747474747474748	-0.0545867334786242\\
0.757575757575758	-0.0720884210229454\\
0.767676767676768	-0.089101662738252\\
0.777777777777778	-0.105441122036241\\
0.787878787878788	-0.120913013796833\\
0.797979797979798	-0.135315104368176\\
0.808080808080808	-0.148436711566641\\
0.818181818181818	-0.160058704676828\\
0.828282828282828	-0.169953504451557\\
0.838383838383838	-0.177885083111878\\
0.848484848484849	-0.183608964347064\\
0.858585858585859	-0.186872223314614\\
0.868686868686869	-0.187413486640251\\
0.878787878787879	-0.184962932417926\\
0.888888888888889	-0.179242290209811\\
0.898989898989899	-0.169964841046308\\
0.909090909090909	-0.156835417426042\\
0.919191919191919	-0.139550403315863\\
0.929292929292929	-0.117797734150846\\
0.939393939393939	-0.0912568968342934\\
0.94949494949495	-0.0595989297377308\\
0.95959595959596	-0.02248642270091\\
0.96969696969697	0.0204264829681932\\
0.97979797979798	0.069494094493375\\
0.98989898989899	0.125079167630209\\
1	0.187552906666042\\
};
\addlegendentry{$\tau{}_{\text{4}}^{\text{[a,1]}}$}

\addplot [color=mycolor5, line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
0.0101010101010101	0.811068604004221\\
0.0202020202020202	0.644292952048084\\
0.0303030303030303	0.498044291034595\\
0.0404040404040404	0.370764315666171\\
0.0505050505050505	0.260963775137044\\
0.0606060606060606	0.167221079825653\\
0.0707070707070707	0.0881809079870348\\
0.0808080808080808	0.022552812445223\\
0.0909090909090909	-0.0308901727143597\\
0.101010101010101	-0.0733129254525047\\
0.111111111111111	-0.105819629083827\\
0.121212121212121	-0.129455165584364\\
0.131313131313131	-0.14520650889919\\
0.141414141414141	-0.154004118250012\\
0.151515151515152	-0.156723331442781\\
0.161616161616162	-0.154185758175297\\
0.171717171717172	-0.147160673344811\\
0.181818181818182	-0.136366410355634\\
0.191919191919192	-0.122471754426741\\
0.202020202020202	-0.106097335899377\\
0.212121212121212	-0.0878170235446594\\
0.222222222222222	-0.0681593178711883\\
0.232323232323232	-0.0476087444326479\\
0.242424242424242	-0.0266072471354137\\
0.252525252525253	-0.00555558154615791\\
0.262626262626263	0.0151852918005462\\
0.272727272727273	0.035292814094618\\
0.282828282828283	0.0544814349428647\\
0.292929292929293	0.0725012190613753\\
0.303030303030303	0.0891364529679158\\
0.313131313131313	0.104204251674324\\
0.323232323232323	0.117553165378903\\
0.333333333333333	0.129061786158816\\
0.343434343434343	0.138637354662484\\
0.353535353535354	0.146214366801976\\
0.363636363636364	0.151753180445405\\
0.373737373737374	0.155238622109324\\
0.383838383838384	0.156678593651121\\
0.393939393939394	0.156102678961409\\
0.404040404040404	0.153560750656427\\
0.414141414141414	0.149121576770431\\
0.424242424242424	0.142871427448089\\
0.434343434343434	0.134912681636874\\
0.444444444444444	0.125362433779464\\
0.454545454545455	0.114351100506131\\
0.464646464646465	0.102021027327137\\
0.474747474747475	0.088525095325131\\
0.484848484848485	0.0740253278475407\\
0.494949494949495	0.058691497198969\\
0.505050505050505	0.0426997313335881\\
0.515151515151515	0.0262311205475334\\
0.525252525252525	0.00947032417129899\\
0.535353535353535	-0.00739582273786781\\
0.545454545454545	-0.0241797027035723\\
0.555555555555556	-0.0406943091378777\\
0.565656565656566	-0.0567546396489096\\
0.575757575757576	-0.072179089348463\\
0.585858585858586	-0.086790844159606\\
0.595959595959596	-0.100419274124287\\
0.606060606060606	-0.112901326710937\\
0.616161616161616	-0.12408292012208\\
0.626262626262626	-0.133820336601932\\
0.636363636363636	-0.141981615744013\\
0.646464646464647	-0.148447947798748\\
0.656565656565657	-0.153115066981072\\
0.666666666666667	-0.155894644778039\\
0.676767676767677	-0.156715683256424\\
0.686868686868687	-0.155525908370331\\
0.696969696969697	-0.152293163268795\\
0.707070707070707	-0.147006801603392\\
0.717171717171717	-0.139679080835841\\
0.727272727272727	-0.130346555545608\\
0.737373737373737	-0.119071470737517\\
0.747474747474748	-0.10594315514935\\
0.757575757575758	-0.0910794145594539\\
0.767676767676768	-0.0746279250943484\\
0.777777777777778	-0.0567676265363274\\
0.787878787878788	-0.0377101156310674\\
0.797979797979798	-0.017701039395231\\
0.808080808080808	0.00297851157592589\\
0.818181818181818	0.0240106098009508\\
0.828282828282828	0.0450390976045874\\
0.838383838383838	0.0656681938101714\\
0.848484848484849	0.0854611004320249\\
0.858585858585859	0.10393860936785\\
0.868686868686869	0.120577709091125\\
0.878787878787879	0.134810191343499\\
0.888888888888889	0.146021257827183\\
0.898989898989899	0.15354812689735\\
0.909090909090909	0.156678640254526\\
0.919191919191919	0.154649869636986\\
0.929292929292929	0.146646723513147\\
0.939393939393939	0.131800553773964\\
0.94949494949495	0.109187762425327\\
0.95959595959596	0.0778284082804487\\
0.96969696969697	0.0366848136522654\\
0.97979797979798	-0.0153398289541682\\
0.98989898989899	-0.07940285014929\\
1	-0.15672349696663\\
};
\addlegendentry{$\tau{}_{\text{5}}^{\text{[a,1]}}$}

\addplot [color=mycolor6, line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
0.0101010101010101	0.749877548602752\\
0.0202020202020202	0.540805552660011\\
0.0303030303030303	0.368288789074591\\
0.0404040404040404	0.228155581687007\\
0.0505050505050505	0.116543713266765\\
0.0606060606060606	0.0298866226358134\\
0.0707070707070707	-0.0351001130758682\\
0.0808080808080808	-0.0814320110425047\\
0.0909090909090909	-0.111868630222626\\
0.101010101010101	-0.128926233707001\\
0.111111111111111	-0.134890165934429\\
0.121212121212121	-0.131826944775366\\
0.131313131313131	-0.121596068483404\\
0.141414141414141	-0.1058615375146\\
0.151515151515152	-0.086103091214642\\
0.161616161616162	-0.0636271593738666\\
0.171717171717172	-0.0395775286501254\\
0.181818181818182	-0.0149457238594911\\
0.191919191919192	0.00941889586518349\\
0.202020202020202	0.0327993260478659\\
0.212121212121212	0.0546013909750931\\
0.222222222222222	0.0743445029338775\\
0.232323232323232	0.0916527065817661\\
0.242424242424242	0.106246008449053\\
0.252525252525253	0.117931991573144\\
0.262626262626263	0.12659771526508\\
0.272727272727273	0.132201900008206\\
0.282828282828283	0.134767397489002\\
0.292929292929293	0.134373945760063\\
0.303030303030303	0.131151209535233\\
0.313131313131313	0.125272105616894\\
0.323232323232323	0.116946413455409\\
0.333333333333333	0.106414670840715\\
0.343434343434343	0.0939423547260767\\
0.353535353535354	0.079814347183985\\
0.363636363636364	0.0643296864942182\\
0.373737373737374	0.0477966033640499\\
0.383838383838384	0.0305278422806142\\
0.393939393939394	0.0128362679954241\\
0.404040404040404	-0.00496924285895758\\
0.414141414141414	-0.0225876250200923\\
0.424242424242424	-0.0397291627146866\\
0.434343434343434	-0.0561187426454596\\
0.444444444444444	-0.0714988218458561\\
0.454545454545455	-0.0856321104026069\\
0.464646464646465	-0.0983039690461341\\
0.474747474747475	-0.109324521608804\\
0.484848484848485	-0.118530482351026\\
0.494949494949495	-0.125786698155197\\
0.505050505050505	-0.130987405587493\\
0.515151515151515	-0.134057202827506\\
0.525252525252525	-0.134951736465729\\
0.535353535353535	-0.133658103168885\\
0.545454545454545	-0.130194966213105\\
0.555555555555556	-0.124612386884949\\
0.565656565656566	-0.116991370750276\\
0.575757575757576	-0.10744312879096\\
0.585858585858586	-0.0961080534094486\\
0.595959595959596	-0.0831544093011762\\
0.606060606060606	-0.0687767391948133\\
0.616161616161616	-0.0531939844603698\\
0.626262626262626	-0.0366473205851406\\
0.636363636363636	-0.0193977075175\\
0.646464646464647	-0.00172315487853946\\
0.656565656565657	0.016084297958445\\
0.666666666666667	0.0337218869206219\\
0.676767676767677	0.0508797134204455\\
0.686868686868687	0.0672446196726309\\
0.696969696969697	0.0825043491432838\\
0.707070707070707	0.0963519921311823\\
0.717171717171717	0.108490716481214\\
0.727272727272727	0.118638783429968\\
0.737373737373737	0.126534848583472\\
0.747474747474748	0.131943548027101\\
0.757575757575758	0.134661369567617\\
0.767676767676768	0.134522809107381\\
0.777777777777778	0.131406812150712\\
0.787878787878788	0.125243500442394\\
0.797979797979798	0.116021183738346\\
0.808080808080808	0.103793656708444\\
0.818181818181818	0.0886877809714866\\
0.828282828282828	0.0709113522623315\\
0.838383838383838	0.0507612527311697\\
0.848484848484849	0.0286318883749631\\
0.858585858585859	0.00502391160103166\\
0.868686868686869	-0.0194467710772042\\
0.878787878787879	-0.0440397062123274\\
0.888888888888889	-0.0678803154628761\\
0.898989898989899	-0.0899500325011396\\
0.909090909090909	-0.109076154788802\\
0.919191919191919	-0.123921410220432\\
0.929292929292929	-0.132973238634817\\
0.939393939393939	-0.134532788194147\\
0.94949494949495	-0.126703626631045\\
0.95959595959596	-0.107380167363436\\
0.96969696969697	-0.0742358104772712\\
0.97979797979798	-0.0247107985770995\\
0.98989898989899	0.0440002124955285\\
1	0.134960868075791\\
};
\addlegendentry{$\tau{}_{\text{6}}^{\text{[a,1]}}$}

\end{axis}

\end{tikzpicture}%
\hfil\begin{tabular}{c|c}
\toprule
    $k$ & $a^*$  \\
\midrule
1 & 0.3333333333333333 \\
2 & 0.1805359927403007 \\
3 & 0.1159278464862213 \\
4 & 0.0820780659590383 \\
5 & 0.0618496002413377 \\
6 & 0.0486605823426062 \\ 
7 & 0.0395132986024057 \\
8 & 0.0328701017544880 \\
\bottomrule
\end{tabular}

==> bound.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.3\columnwidth,
height=1.3in,
at={(0\columnwidth,0in)},
scale only axis,
xmin=0,
xmax=15,
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=mycolor1, only marks, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	0.375\\
2	0.125\\
3	0.0625\\
4	0.0375\\
5	0.025\\
6	0.0178571428571429\\
7	0.0133928571428571\\
8	0.0104166666666667\\
9	0.00833333333333333\\
10	0.00681818181818182\\
11	0.00568181818181818\\
12	0.00480769230769231\\
13	0.00412087912087912\\
14	0.00357142857142857\\
15	0.003125\\
};
\addplot [color=mycolor2, only marks, mark=triangle, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	0.333333333333333\\
2	0.112015284483472\\
3	0.0583799108887474\\
4	0.0364585625794908\\
5	0.0251807505038628\\
6	0.0185523566224834\\
7	0.0142996943551221\\
8	0.0113957022544334\\
9	0.00931777395189635\\
10	0.00777582002921479\\
11	0.00659772898163279\\
12	0.00567585604215863\\
13	0.00493992741097829\\
14	0.00434240512759291\\
15	0.0038501517289458\\
};
\addplot [color=red, only marks, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	0.333333333333333\\
2	0.105572809000084\\
3	0.052095083601687\\
4	0.0310912041257632\\
5	0.020672197824105\\
6	0.014743298009627\\
7	0.0110469002707826\\
8	0.00858655133486778\\
9	0.00686617111092233\\
10	0.00561594964618996\\
11	0.00467881635584698\\
12	0.00395825535563739\\
13	0.00339228985424323\\
14	0.00293963756349429\\
15	0.00257193619047714\\
};
\end{axis}

\begin{axis}[%
width=0.3\columnwidth,
height=1.7in,
at={(0.432\columnwidth,0in)},
scale only axis,
xmin=1,
xmax=5,
ymode=log,
ymin=0.020672197824105,
ymax=0.375,
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.211,0.7)}, anchor=south west, legend cell align=left, align=left, draw=none, fill=none, font=\small}
]
\addplot [color=mycolor1, only marks, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.375\\
2	0.125\\
3	0.0625\\
4	0.0375\\
5	0.025\\
};
\addlegendentry{Chebyshev 4 -- Eq.~\eqref{polsmoother}}

\addplot [color=mycolor2, only marks, mark=triangle, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.333333333333333\\
2	0.112015284483472\\
3	0.0583799108887474\\
4	0.0364585625794908\\
5	0.0251807505038628\\
};
\addlegendentry{Opt. Chebyshev 1 -- Alg.~\ref{alg:chebyshev_iteration}}

\addplot [color=red, only marks, mark=+, mark options={solid, red}]
  table[row sep=crcr]{%
1	0.333333333333333\\
2	0.105572809000084\\
3	0.052095083601687\\
4	0.0310912041257632\\
5	0.020672197824105\\
};
\addlegendentry{Opt. Chebyshev 4 -- Eq.~\eqref{polsmootheropt}}

\end{axis}

\begin{axis}[%
width=\columnwidth,
height=1.84in,
at={(-0.128\columnwidth,-0.202in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\draw[draw=black] (axis cs:0.143487046632124,0.38) rectangle (axis cs:0.254749568221071,0.78);
\draw[->, color=black,ultra thick] (axis cs:0.253,0.653) -- (axis cs:0.57,0.484);
\end{axis}
\end{tikzpicture}%

==> bound_depiction.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.38\columnwidth,
height=1.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=15,
xtick={ 0,  3,  5, 10, 15},
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
ymin=0.001,
ymax=1,
ymode=log,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=none, fill=none}
]
\addplot [color=red, line width=2.0pt, only marks, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
1	0.333333333333333\\
2	0.180535992740301\\
3	0.115927846486221\\
4	0.0820780659590383\\
5	0.0618496002413377\\
6	0.0486605823426062\\
7	0.0395132986024057\\
8	0.032870101754488\\
9	0.02787028627218\\
10	0.023998740960062\\
11	0.0209304400432259\\
12	0.0184513099045066\\
13	0.0164152586042591\\
14	0.0147195638076874\\
15	0.0132901324757843\\
};
\addlegendentry{$a_k^*$}

\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	0.12011325347955\\
3	0.134105440090287\\
4	0.12011325347955\\
5	0.103611615759209\\
6	0.0891778332102334\\
7	0.077276863432581\\
8	0.0675637050822471\\
9	0.0596024178179053\\
10	0.053018981104784\\
11	0.0475198490851965\\
12	0.0428802851261154\\
13	0.0389287882032092\\
14	0.0355337938214083\\
15	0.0325934928519543\\
};
\addlegendentry{$\nicefrac{\log(k)^2}{k^2}$}

\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	0.0133459170532834\\
3	0.0149006044544763\\
4	0.0133459170532834\\
5	0.0115124017510233\\
6	0.00990864813447037\\
7	0.00858631815917567\\
8	0.0075070783424719\\
9	0.00662249086865614\\
10	0.00589099790053155\\
11	0.0052799832316885\\
12	0.00476447612512394\\
13	0.00432542091146769\\
14	0.00394819931348981\\
15	0.0036214992057727\\
};
\addlegendentry{$\nicefrac{\log(k)^2}{9k^2}$}

\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.001\\
3	1\\
};
\end{axis}

\begin{axis}[%
width=0.38\columnwidth,
height=1.5in,
at={(0.5\columnwidth,0in)},
scale only axis,
xmin=0,
xmax=15,
xtick={ 0,  3,  5, 10, 15},
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=none, fill=none}
]
\addplot [color=red, line width=2.0pt, only marks, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
1	0.253322533118946\\
2	0.0666095886474633\\
3	0.0319671862678828\\
4	0.0197699411093773\\
5	0.0140523814284038\\
6	0.0108789004197773\\
7	0.00890413869509085\\
8	0.00756842026098009\\
9	0.00660590212047851\\
10	0.00587748685606092\\
11	0.00530473429956836\\
12	0.00484063307992698\\
13	0.00445552185446093\\
14	0.00412983471181633\\
15	0.0038501517289458\\
};
\addlegendentry{$\Lambda_{k}$}

\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	0.089242699497093\\
3	0.0628650365182307\\
4	0.0446213497485465\\
5	0.0331544209961425\\
6	0.0256321146292347\\
7	0.0204519127910916\\
8	0.0167330061557049\\
9	0.0139700081151624\\
10	0.0118583132289193\\
11	0.0102059178966212\\
12	0.00888699253222792\\
13	0.00781626579344788\\
14	0.00693425777934622\\
15	0.00619842601585617\\
};
\addlegendentry{$1.03\cdot \nicefrac{\log(k)}{2k^2}$}

\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	0.0288811325233311\\
3	0.0203446720123724\\
4	0.0144405662616655\\
5	0.010729586082894\\
6	0.00829518272790766\\
7	0.0066187420035895\\
8	0.00541521234812457\\
9	0.00452103822497165\\
10	0.00383764182165674\\
11	0.00330288605068646\\
12	0.00287604936318056\\
13	0.00252953585548475\\
14	0.00224409636872046\\
15	0.00200596311192756\\
};
\addlegendentry{$\nicefrac{\log(k)}{6k^2}$}

\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.001\\
3	1\\
};
\end{axis}
\end{tikzpicture}%

==> lotteoptimal.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.38\columnwidth,
height=1.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=1,
ymin=-0.6,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=none, fill=none, font=\small},
legend columns=2,
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
0.0101010101010101	0.984848484848485\\
0.0202020202020202	0.96969696969697\\
0.0303030303030303	0.954545454545455\\
0.0404040404040404	0.93939393939394\\
0.0505050505050505	0.924242424242425\\
0.0606060606060606	0.90909090909091\\
0.0707070707070707	0.893939393939394\\
0.0808080808080808	0.878787878787879\\
0.0909090909090909	0.863636363636364\\
0.101010101010101	0.848484848484849\\
0.111111111111111	0.833333333333334\\
0.121212121212121	0.818181818181819\\
0.131313131313131	0.803030303030303\\
0.141414141414141	0.787878787878788\\
0.151515151515152	0.772727272727273\\
0.161616161616162	0.757575757575758\\
0.171717171717172	0.742424242424243\\
0.181818181818182	0.727272727272728\\
0.191919191919192	0.712121212121212\\
0.202020202020202	0.696969696969697\\
0.212121212121212	0.681818181818182\\
0.222222222222222	0.666666666666667\\
0.232323232323232	0.651515151515152\\
0.242424242424242	0.636363636363637\\
0.252525252525253	0.621212121212121\\
0.262626262626263	0.606060606060606\\
0.272727272727273	0.590909090909091\\
0.282828282828283	0.575757575757576\\
0.292929292929293	0.560606060606061\\
0.303030303030303	0.545454545454546\\
0.313131313131313	0.53030303030303\\
0.323232323232323	0.515151515151515\\
0.333333333333333	0.5\\
0.343434343434343	0.484848484848485\\
0.353535353535354	0.46969696969697\\
0.363636363636364	0.454545454545455\\
0.373737373737374	0.43939393939394\\
0.383838383838384	0.424242424242424\\
0.393939393939394	0.409090909090909\\
0.404040404040404	0.393939393939394\\
0.414141414141414	0.378787878787879\\
0.424242424242424	0.363636363636364\\
0.434343434343434	0.348484848484849\\
0.444444444444444	0.333333333333334\\
0.454545454545455	0.318181818181818\\
0.464646464646465	0.303030303030303\\
0.474747474747475	0.287878787878788\\
0.484848484848485	0.272727272727273\\
0.494949494949495	0.257575757575758\\
0.505050505050505	0.242424242424243\\
0.515151515151515	0.227272727272727\\
0.525252525252525	0.212121212121212\\
0.535353535353535	0.196969696969697\\
0.545454545454545	0.181818181818182\\
0.555555555555556	0.166666666666667\\
0.565656565656566	0.151515151515152\\
0.575757575757576	0.136363636363636\\
0.585858585858586	0.121212121212121\\
0.595959595959596	0.106060606060606\\
0.606060606060606	0.090909090909091\\
0.616161616161616	0.0757575757575759\\
0.626262626262626	0.0606060606060607\\
0.636363636363636	0.0454545454545456\\
0.646464646464647	0.0303030303030303\\
0.656565656565657	0.0151515151515152\\
0.666666666666667	1.66533453693773e-16\\
0.676767676767677	-0.0151515151515151\\
0.686868686868687	-0.0303030303030302\\
0.696969696969697	-0.0454545454545454\\
0.707070707070707	-0.0606060606060605\\
0.717171717171717	-0.0757575757575756\\
0.727272727272727	-0.0909090909090909\\
0.737373737373737	-0.106060606060606\\
0.747474747474748	-0.121212121212121\\
0.757575757575758	-0.136363636363636\\
0.767676767676768	-0.151515151515151\\
0.777777777777778	-0.166666666666667\\
0.787878787878788	-0.181818181818182\\
0.797979797979798	-0.196969696969697\\
0.808080808080808	-0.212121212121212\\
0.818181818181818	-0.227272727272727\\
0.828282828282828	-0.242424242424242\\
0.838383838383838	-0.257575757575757\\
0.848484848484849	-0.272727272727273\\
0.858585858585859	-0.287878787878788\\
0.868686868686869	-0.303030303030303\\
0.878787878787879	-0.318181818181818\\
0.888888888888889	-0.333333333333333\\
0.898989898989899	-0.348484848484849\\
0.909090909090909	-0.363636363636364\\
0.919191919191919	-0.378787878787879\\
0.929292929292929	-0.393939393939394\\
0.939393939393939	-0.409090909090909\\
0.94949494949495	-0.424242424242424\\
0.95959595959596	-0.439393939393939\\
0.96969696969697	-0.454545454545455\\
0.97979797979798	-0.46969696969697\\
0.98989898989899	-0.484848484848485\\
1	-0.5\\
};
\addlegendentry{${p}_{{1}}{(x)}$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
0.0101010101010101	0.95257365117839\\
0.0202020202020202	0.90597274567315\\
0.0303030303030303	0.860197283484281\\
0.0404040404040404	0.815247264611783\\
0.0505050505050505	0.771122689055655\\
0.0606060606060606	0.727823556815899\\
0.0707070707070707	0.685349867892512\\
0.0808080808080808	0.643701622285497\\
0.0909090909090909	0.602878819994852\\
0.101010101010101	0.562881461020578\\
0.111111111111111	0.523709545362675\\
0.121212121212121	0.485363073021143\\
0.131313131313131	0.447842043995981\\
0.141414141414141	0.41114645828719\\
0.151515151515152	0.375276315894769\\
0.161616161616162	0.340231616818719\\
0.171717171717172	0.306012361059041\\
0.181818181818182	0.272618548615732\\
0.191919191919192	0.240050179488795\\
0.202020202020202	0.208307253678228\\
0.212121212121212	0.177389771184032\\
0.222222222222222	0.147297732006207\\
0.232323232323232	0.118031136144753\\
0.242424242424242	0.0895899835996685\\
0.252525252525253	0.0619742743709555\\
0.262626262626263	0.0351840084586131\\
0.272727272727273	0.00921918586264156\\
0.282828282828283	-0.0159201934169595\\
0.292929292929293	-0.0402341293801896\\
0.303030303030303	-0.063722622027049\\
0.313131313131313	-0.0863856713575379\\
0.323232323232323	-0.108223277371656\\
0.333333333333333	-0.129235440069403\\
0.343434343434343	-0.14942215945078\\
0.353535353535354	-0.168783435515786\\
0.363636363636364	-0.187319268264421\\
0.373737373737374	-0.205029657696685\\
0.383838383838384	-0.221914603812579\\
0.393939393939394	-0.237974106612102\\
0.404040404040404	-0.253208166095254\\
0.414141414141414	-0.267616782262036\\
0.424242424242424	-0.281199955112446\\
0.434343434343434	-0.293957684646486\\
0.444444444444444	-0.305889970864156\\
0.454545454545455	-0.316996813765454\\
0.464646464646465	-0.327278213350382\\
0.474747474747475	-0.336734169618939\\
0.484848484848485	-0.345364682571126\\
0.494949494949495	-0.353169752206942\\
0.505050505050505	-0.360149378526387\\
0.515151515151515	-0.366303561529461\\
0.525252525252525	-0.371632301216164\\
0.535353535353535	-0.376135597586497\\
0.545454545454545	-0.379813450640459\\
0.555555555555556	-0.382665860378051\\
0.565656565656566	-0.384692826799271\\
0.575757575757576	-0.385894349904121\\
0.585858585858586	-0.3862704296926\\
0.595959595959596	-0.385821066164709\\
0.606060606060606	-0.384546259320447\\
0.616161616161616	-0.382446009159813\\
0.626262626262626	-0.37952031568281\\
0.636363636363636	-0.375769178889435\\
0.646464646464647	-0.37119259877969\\
0.656565656565657	-0.365790575353574\\
0.666666666666667	-0.359563108611088\\
0.676767676767677	-0.35251019855223\\
0.686868686868687	-0.344631845177002\\
0.696969696969697	-0.335928048485403\\
0.707070707070707	-0.326398808477434\\
0.717171717171717	-0.316044125153094\\
0.727272727272727	-0.304863998512383\\
0.737373737373737	-0.292858428555301\\
0.747474747474748	-0.280027415281849\\
0.757575757575758	-0.266370958692025\\
0.767676767676768	-0.251889058785832\\
0.777777777777778	-0.236581715563267\\
0.787878787878788	-0.220448929024332\\
0.797979797979798	-0.203490699169026\\
0.808080808080808	-0.185707025997349\\
0.818181818181818	-0.167097909509301\\
0.828282828282828	-0.147663349704883\\
0.838383838383838	-0.127403346584094\\
0.848484848484849	-0.106317900146935\\
0.858585858585859	-0.0844070103934043\\
0.868686868686869	-0.061670677323503\\
0.878787878787879	-0.0381089009372312\\
0.888888888888889	-0.0137216812345887\\
0.898989898989899	0.0114909817844247\\
0.909090909090909	0.0375290881198086\\
0.919191919191919	0.0643926377715635\\
0.929292929292929	0.0920816307396889\\
0.939393939393939	0.120596067024185\\
0.94949494949495	0.149935946625052\\
0.95959595959596	0.18010126954229\\
0.96969696969697	0.211092035775898\\
0.97979797979798	0.242908245325877\\
0.98989898989899	0.275549898192227\\
1	0.309016994374948\\
};
\addlegendentry{${p}_{{2}}{(x)}$}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
0.0101010101010101	0.905141823684862\\
0.0202020202020202	0.814412532083532\\
0.0303030303030303	0.727736506089576\\
0.0404040404040404	0.645038126596554\\
0.0505050505050505	0.566241774498031\\
0.0606060606060606	0.491271830687573\\
0.0707070707070707	0.420052676058739\\
0.0808080808080808	0.352508691505097\\
0.0909090909090909	0.288564257920208\\
0.101010101010101	0.228143756197637\\
0.111111111111111	0.171171567230946\\
0.121212121212121	0.117572071913701\\
0.131313131313131	0.0672696511394635\\
0.141414141414141	0.0201886858017974\\
0.151515151515152	-0.023746443205733\\
0.161616161616162	-0.0646113549895651\\
0.171717171717172	-0.102481668656133\\
0.181818181818182	-0.137433003311877\\
0.191919191919192	-0.16954097806323\\
0.202020202020202	-0.198881212016629\\
0.212121212121212	-0.225529324278512\\
0.222222222222222	-0.249560933955314\\
0.232323232323232	-0.271051660153472\\
0.242424242424242	-0.290077121979422\\
0.252525252525253	-0.306712938539601\\
0.262626262626263	-0.321034728940445\\
0.272727272727273	-0.33311811228839\\
0.282828282828283	-0.343038707689874\\
0.292929292929293	-0.350872134251331\\
0.303030303030303	-0.356694011079199\\
0.313131313131313	-0.360579957279914\\
0.323232323232323	-0.362605591959913\\
0.333333333333333	-0.362846534225631\\
0.343434343434343	-0.361378403183506\\
0.353535353535354	-0.358276817939973\\
0.363636363636364	-0.35361739760147\\
0.373737373737374	-0.347475761274432\\
0.383838383838384	-0.339927528065295\\
0.393939393939394	-0.331048317080497\\
0.404040404040404	-0.320913747426474\\
0.414141414141414	-0.309599438209662\\
0.424242424242424	-0.297181008536497\\
0.434343434343434	-0.283734077513416\\
0.444444444444444	-0.269334264246855\\
0.454545454545455	-0.254057187843251\\
0.464646464646465	-0.23797846740904\\
0.474747474747475	-0.221173722050658\\
0.484848484848485	-0.203718570874543\\
0.494949494949495	-0.185688632987129\\
0.505050505050505	-0.167159527494854\\
0.515151515151515	-0.148206873504155\\
0.525252525252525	-0.128906290121466\\
0.535353535353535	-0.109333396453226\\
0.545454545454545	-0.0895638116058703\\
0.555555555555556	-0.0696731546858348\\
0.565656565656566	-0.0497370447995565\\
0.575757575757576	-0.0298311010534716\\
0.585858585858586	-0.0100309425540167\\
0.595959595959596	0.00958781159237188\\
0.606060606060606	0.028949542279258\\
0.616161616161616	0.0479786304002048\\
0.626262626262626	0.0665994568487764\\
0.636363636363636	0.0847364025185358\\
0.646464646464647	0.102313848303047\\
0.656565656565657	0.119256175095874\\
0.666666666666667	0.135487763790579\\
0.676767676767677	0.150932995280727\\
0.686868686868687	0.165516250459881\\
0.696969696969697	0.179161910221605\\
0.707070707070707	0.191794355459462\\
0.717171717171717	0.203337967067016\\
0.727272727272727	0.213717125937831\\
0.737373737373737	0.222856212965469\\
0.747474747474748	0.230679609043496\\
0.757575757575758	0.237111695065473\\
0.767676767676768	0.242076851924966\\
0.777777777777778	0.245499460515537\\
0.787878787878788	0.24730390173075\\
0.797979797979798	0.247414556464169\\
0.808080808080808	0.245755805609357\\
0.818181818181818	0.242252030059878\\
0.828282828282828	0.236827610709296\\
0.838383838383838	0.229406928451174\\
0.848484848484849	0.219914364179075\\
0.858585858585859	0.208274298786564\\
0.868686868686869	0.194411113167203\\
0.878787878787879	0.178249188214557\\
0.888888888888889	0.159712904822189\\
0.898989898989899	0.138726643883663\\
0.909090909090909	0.115214786292542\\
0.919191919191919	0.0891017129423902\\
0.929292929292929	0.0603118047267707\\
0.939393939393939	0.0287694425392471\\
0.94949494949495	-0.00560099272661659\\
0.95959595959596	-0.0428751201772568\\
0.96969696969697	-0.0831285589191107\\
0.97979797979798	-0.126436928058614\\
0.98989898989899	-0.172875846702203\\
1	-0.222520933956314\\
};
\addlegendentry{${p}_{{3}}{(x)}$}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
0.0101010101010101	0.843824030774511\\
0.0202020202020202	0.69982826148045\\
0.0303030303030303	0.567493459190089\\
0.0404040404040404	0.446310217327993\\
0.0505050505050505	0.335778955671029\\
0.0606060606060606	0.235409920348353\\
0.0707070707070707	0.144723183841414\\
0.0808080808080808	0.0632486449839604\\
0.0909090909090909	-0.00947397103796821\\
0.101010101010101	-0.073895112686037\\
0.111111111111111	-0.130455402069618\\
0.121212121212121	-0.179585634945788\\
0.131313131313131	-0.221706780719328\\
0.141414141414141	-0.257229982442727\\
0.151515151515152	-0.286556556816178\\
0.161616161616162	-0.31007799418758\\
0.171717171717172	-0.328175958552538\\
0.181818181818182	-0.341222287554361\\
0.191919191919192	-0.349578992484066\\
0.202020202020202	-0.353598258280375\\
0.212121212121212	-0.353622443529714\\
0.222222222222222	-0.349984080466217\\
0.232323232323232	-0.343005874971721\\
0.242424242424242	-0.333000706575769\\
0.252525252525253	-0.320271628455613\\
0.262626262626263	-0.305111867436207\\
0.272727272727273	-0.287804823990211\\
0.282828282828283	-0.268624072237992\\
0.292929292929293	-0.247833359947621\\
0.303030303030303	-0.225686608534877\\
0.313131313131313	-0.202427913063242\\
0.323232323232323	-0.178291542243905\\
0.333333333333333	-0.153501938435761\\
0.343434343434343	-0.128273717645409\\
0.353535353535354	-0.102811669527154\\
0.363636363636364	-0.0773107573830089\\
0.373737373737374	-0.0519561181626891\\
0.383838383838384	-0.0269230624636171\\
0.393939393939394	-0.00237707453092116\\
0.404040404040404	0.0215261877425656\\
0.414141414141414	0.0446408928163037\\
0.424242424242424	0.0668310355020487\\
0.434343434343434	0.08797043696385\\
0.444444444444444	0.107942744718052\\
0.454545454545455	0.126641432633292\\
0.464646464646465	0.143969800930505\\
0.474747474747475	0.159840976182916\\
0.484848484848485	0.174177911316048\\
0.494949494949495	0.186913385607717\\
0.505050505050505	0.197990004688033\\
0.515151515151515	0.207360200539401\\
0.525252525252525	0.21498623149652\\
0.535353535353535	0.220840182246385\\
0.545454545454545	0.224903963828282\\
0.555555555555556	0.227169313633794\\
0.565656565656566	0.227637795406798\\
0.575757575757576	0.226320799243466\\
0.585858585858586	0.223239541592263\\
0.595959595959596	0.218425065253949\\
0.606060606060606	0.211918239381578\\
0.616161616161616	0.2037697594805\\
0.626262626262626	0.194040147408357\\
0.636363636363636	0.182799751375087\\
0.646464646464647	0.170128745942922\\
0.656565656565657	0.156117132026388\\
0.666666666666667	0.140864736892307\\
0.676767676767677	0.124481214159793\\
0.686868686868687	0.107086043800257\\
0.696969696969697	0.0888085321374008\\
0.707070707070707	0.0697878118472246\\
0.717171717171717	0.0501728419580206\\
0.727272727272727	0.0301224078503758\\
0.737373737373737	0.0098051212571722\\
0.747474747474748	-0.0106005797364147\\
0.757575757575758	-0.0309064306929141\\
0.767676767676768	-0.0509143408225614\\
0.777777777777778	-0.0704163929832977\\
0.787878787878788	-0.089194843680769\\
0.797979797979798	-0.107022123068328\\
0.808080808080808	-0.123660834947031\\
0.818181818181818	-0.138863756765643\\
0.828282828282828	-0.152373839620631\\
0.838383838383838	-0.163924208256171\\
0.848484848484849	-0.173238161064143\\
0.858585858585859	-0.180029170084131\\
0.868686868686869	-0.184000881003428\\
0.878787878787879	-0.18484711315703\\
0.888888888888889	-0.18225185952764\\
0.898989898989899	-0.175889286745666\\
0.909090909090909	-0.165423735089221\\
0.919191919191919	-0.150509718484124\\
0.929292929292929	-0.130791924503902\\
0.939393939393939	-0.105905214369783\\
0.94949494949495	-0.075474622950705\\
0.95959595959596	-0.0391153587633086\\
0.96969696969697	0.00356719602805916\\
0.97979797979798	0.0529774856113443\\
0.98989898989899	0.10952978052679\\
1	0.17364817766693\\
};
\addlegendentry{${p}_{{4}}{(x)}$}

\addplot [color=mycolor5, line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
0.0101010101010101	0.770214702268432\\
0.0202020202020202	0.56810044804165\\
0.0303030303030303	0.391643179969214\\
0.0404040404040404	0.238914382061246\\
0.0505050505050505	0.108069419627667\\
0.0606060606060606	-0.00265412078258964\\
0.0707070707070707	-0.0949380914423447\\
0.0808080808080808	-0.170385443506947\\
0.0909090909090909	-0.230521887075047\\
0.101010101010101	-0.276797551249375\\
0.111111111111111	-0.310588644197508\\
0.121212121212121	-0.33319911321265\\
0.131313131313131	-0.345862304774399\\
0.141414141414141	-0.349742624609527\\
0.151515151515152	-0.345937197752751\\
0.161616161616162	-0.335477528607505\\
0.171717171717172	-0.319331161006716\\
0.181818181818182	-0.298403338273578\\
0.191919191919192	-0.273538663282324\\
0.202020202020202	-0.245522758519\\
0.212121212121212	-0.215083926142241\\
0.222222222222222	-0.18289480804404\\
0.232323232323232	-0.149574045910528\\
0.242424242424242	-0.11568794128274\\
0.252525252525253	-0.0817521156173988\\
0.262626262626263	-0.048233170347678\\
0.272727272727273	-0.0155503469439827\\
0.282828282828283	0.0159228130252796\\
0.292929292929293	0.0458568078329236\\
0.303030303030303	0.0739645155322143\\
0.313131313131313	0.0999995338960924\\
0.323232323232323	0.1237545203564\\
0.333333333333333	0.145059531943108\\
0.343434343434343	0.163780365223543\\
0.353535353535354	0.179816896241611\\
0.363636363636364	0.193101420457025\\
0.373737373737374	0.203596992684533\\
0.383838383838384	0.211295767033142\\
0.393939393939394	0.216217336845345\\
0.404040404040404	0.218407074636348\\
0.414141414141414	0.217934472033295\\
0.424242424242424	0.214891479714496\\
0.434343434343434	0.209390847348652\\
0.444444444444444	0.20156446353408\\
0.454545454545455	0.191561695737943\\
0.464646464646465	0.179547730235473\\
0.474747474747475	0.1657019120492\\
0.484848484848485	0.150216084888174\\
0.494949494949495	0.133292931087198\\
0.505050505050505	0.115144311546046\\
0.515151515151515	0.0959896056686973\\
0.525252525252525	0.076054051302557\\
0.535353535353535	0.0555670846776856\\
0.545454545454545	0.0347606803460236\\
0.555555555555556	0.0138676911206182\\
0.565656565656566	-0.00687981198514938\\
0.575757575757576	-0.0272521998183395\\
0.585858585858586	-0.0470239451472258\\
0.595959595959596	-0.0659752827220707\\
0.606060606060606	-0.0838938693358981\\
0.616161616161616	-0.100576443885267\\
0.626262626262626	-0.115830487431045\\
0.636363636363636	-0.129475883259184\\
0.646464646464647	-0.14134657694149\\
0.656565656565657	-0.151292236396403\\
0.666666666666667	-0.159179911949762\\
0.676767676767677	-0.164895696395587\\
0.686868686868687	-0.168346385056849\\
0.696969696969697	-0.169461135846243\\
0.707070707070707	-0.168193129326963\\
0.717171717171717	-0.164521228773476\\
0.727272727272727	-0.158451640232293\\
0.737373737373737	-0.150019572582748\\
0.747474747474748	-0.139290897597767\\
0.757575757575758	-0.126363810004642\\
0.767676767676768	-0.111370487545808\\
0.777777777777778	-0.0944787510396133\\
0.787878787878788	-0.0758937244410953\\
0.797979797979798	-0.0558594949027526\\
0.808080808080808	-0.0346607728353206\\
0.818181818181818	-0.012624551968543\\
0.828282828282828	0.00987823058805198\\
0.838383838383838	0.0324310342843806\\
0.848484848484849	0.0545700550690281\\
0.858585858585859	0.0757825653284748\\
0.868686868686869	0.0955052538263242\\
0.878787878787879	0.113122565642527\\
0.888888888888889	0.127965042112609\\
0.898989898989899	0.139307660766898\\
0.909090909090909	0.146368175269747\\
0.919191919191919	0.148305455358763\\
0.929292929292929	0.144217826784035\\
0.939393939393939	0.133141411247355\\
0.94949494949495	0.114048466341449\\
0.95959595959596	0.0858457254892017\\
0.96969696969697	0.0473727378828822\\
0.97979797979798	-0.00259979157662788\\
0.98989898989899	-0.0653716623406112\\
1	-0.142314838273285\\
};
\addlegendentry{${p}_{{5}}{(x)}$}

\addplot [color=mycolor6, line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
0.0101010101010101	0.686209465040099\\
0.0202020202020202	0.425880586429843\\
0.0303030303030303	0.213207013844537\\
0.0404040404040404	0.0427920463619781\\
0.0505050505050505	-0.0903688167715964\\
0.0606060606060606	-0.190904979545009\\
0.0707070707070707	-0.26308750675508\\
0.0808080808080808	-0.310845535749037\\
0.0909090909090909	-0.337782342336362\\
0.101010101010101	-0.3471910608701\\
0.111111111111111	-0.342070058497606\\
0.121212121212121	-0.325137963580761\\
0.131313131313131	-0.298848348285627\\
0.141414141414141	-0.265404065341556\\
0.151515151515152	-0.226771238969757\\
0.161616161616162	-0.184692909981306\\
0.171717171717172	-0.140702335044615\\
0.181818181818182	-0.0961359401223469\\
0.191919191919192	-0.0521459280777909\\
0.202020202020202	-0.00971254045067578\\
0.212121212121212	0.030344026597551\\
0.222222222222222	0.0673520521690002\\
0.232323232323232	0.100777066345165\\
0.242424242424242	0.13021097173329\\
0.252525252525253	0.155361510843297\\
0.262626262626263	0.176042079295243\\
0.272727272727273	0.192161884857346\\
0.282828282828283	0.203716452314547\\
0.292929292929293	0.210778474167617\\
0.303030303030303	0.213489007162828\\
0.313131313131313	0.212049014652152\\
0.323232323232323	0.206711254784027\\
0.333333333333333	0.197772514524656\\
0.343434343434343	0.185566189509865\\
0.353535353535354	0.170455209727504\\
0.363636363636364	0.152825311030398\\
0.373737373737374	0.133078652479844\\
0.383838383838384	0.111627779519657\\
0.393939393939394	0.0888899329807707\\
0.404040404040404	0.0652817039163742\\
0.414141414141414	0.0412140342676069\\
0.424242424242424	0.0170875633597978\\
0.434343434343434	-0.00671167977074649\\
0.444444444444444	-0.0298162382194061\\
0.454545454545455	-0.051880843225363\\
0.464646464646465	-0.0725856843531678\\
0.474747474747475	-0.0916393338437597\\
0.484848484848485	-0.108781325134937\\
0.494949494949495	-0.123784385551279\\
0.505050505050505	-0.136456323163522\\
0.515151515151515	-0.146641567817384\\
0.525252525252525	-0.154222366331841\\
0.535353535353535	-0.159119631866863\\
0.545454545454545	-0.161293447460587\\
0.555555555555556	-0.160743223735957\\
0.565656565656566	-0.157507510776804\\
0.575757575757576	-0.151663464173386\\
0.585858585858586	-0.143325965237377\\
0.595959595959596	-0.132646395386302\\
0.606060606060606	-0.119811064697438\\
0.616161616161616	-0.105039294631147\\
0.626262626262626	-0.0885811549236812\\
0.636363636363636	-0.0707148546494244\\
0.646464646464647	-0.0517437874525932\\
0.656565656565657	-0.0319932309483882\\
0.666666666666667	-0.0118067002935952\\
0.676767676767677	0.00845804407335917\\
0.686868686868687	0.0284333345229014\\
0.696969696969697	0.0477462801553539\\
0.707070707070707	0.0660237965525245\\
0.717171717171717	0.0828979813598458\\
0.727272727272727	0.098011835699061\\
0.737373737373737	0.111025331411459\\
0.747474747474748	0.12162182413166\\
0.757575757575758	0.129514812191942\\
0.767676767676768	0.134455041357127\\
0.777777777777778	0.136237955390001\\
0.787878787878788	0.134711492447298\\
0.797979797979798	0.129784227306221\\
0.808080808080808	0.121433859421513\\
0.818181818181818	0.10971604681308\\
0.828282828282828	0.0947735857841594\\
0.838383838383838	0.0768459364700388\\
0.848484848484849	0.0562790942173187\\
0.858585858585859	0.033535806793729\\
0.868686868686869	0.00920613742848915\\
0.878787878787879	-0.0159816263167799\\
0.888888888888889	-0.0411497178465991\\
0.898989898989899	-0.0652592909996231\\
0.909090909090909	-0.0870984736860854\\
0.919191919191919	-0.105270075694696\\
0.929292929292929	-0.118178950668989\\
0.939393939393939	-0.124019012253125\\
0.94949494949495	-0.120759904407138\\
0.95959595959596	-0.106133325891648\\
0.96969696969697	-0.0776190089220057\\
0.97979797979798	-0.0324303519919108\\
0.98989898989899	0.0325002931335376\\
1	0.120536680255323\\
};
\addlegendentry{${p}_{{6}}{(x)}$}

\end{axis}
\end{tikzpicture}%

==> minimax.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.209\columnwidth,
height=1.2in,
at={(0\columnwidth,0in)},
scale only axis,
y tick label style={/pgf/number format/fixed,/pgf/number format/precision=3},
scaled y ticks=false,
xmin=0,
xmax=1,
xtick={0,0.5,1},
xticklabels={{0},{$0.85 \cdot a^*$},{1}},
%xticklabel style={rotate=45},
ymin=0,
ymax=0.06,
axis background/.style={fill=white}
]
\addplot [color=blue, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1e-10	0.033898843132303\\
1.04240400702156e-10	0.0338988640188482\\
1.0866061138546e-10	0.0338988655697146\\
1.13268256713615e-10	0.0338988702422842\\
1.18071284666619e-10	0.0338988515442743\\
1.23077980250666e-10	0.0338988427718071\\
1.28296979789415e-10	0.0338988534861173\\
1.3373728582125e-10	0.0338988737661191\\
1.39408282628258e-10	0.0338988451763942\\
1.4531975242369e-10	0.0338988641931425\\
1.51481892225835e-10	0.0338988589749126\\
1.57905331447417e-10	0.0338988649625208\\
1.64601150230855e-10	0.0338988777778519\\
1.71580898561001e-10	0.0338988615542388\\
1.78856616188346e-10	0.0338988704578217\\
1.86440853397049e-10	0.0338988814594647\\
1.94346692653602e-10	0.0338988785802655\\
2.02587771173502e-10	0.0338988833070172\\
2.11178304444824e-10	0.0338988785150077\\
2.20133110749303e-10	0.0338988661156189\\
2.29467636723194e-10	0.033898856119215\\
2.39197984002024e-10	0.0338988623382444\\
2.49340936995188e-10	0.0338988581562319\\
2.59913991838294e-10	0.0338988609429984\\
2.70935386573205e-10	0.0338988726911513\\
2.82424132607844e-10	0.0338988776046758\\
2.94400047510004e-10	0.033898870256493\\
3.06883789191764e-10	0.0338988791286043\\
3.19896891543454e-10	0.0338988582984725\\
3.33461801578637e-10	0.0338988757558374\\
3.47601918154197e-10	0.0338988672016692\\
3.62341632332315e-10	0.0338988698422275\\
3.77706369453937e-10	0.0338988673950227\\
3.93722632996348e-10	0.0338988689525809\\
4.10418050290471e-10	0.0338988780175438\\
4.27821420176762e-10	0.0338988722191973\\
4.45962762681909e-10	0.0338988763725688\\
4.64873370802026e-10	0.0338988637129277\\
4.8458586448165e-10	0.0338988677005557\\
5.05134246881676e-10	0.0338988719471805\\
5.26553963033276e-10	0.0338988672009901\\
5.48881960978968e-10	0.0338988660179592\\
5.72156755506324e-10	0.0338988701460783\\
5.96418494584246e-10	0.0338988745866601\\
6.21709028616383e-10	0.0338988694280564\\
6.48071982631196e-10	0.033898872260557\\
6.75552831533164e-10	0.0338988713776774\\
7.0419897854493e-10	0.0338988700109288\\
7.3405983697572e-10	0.0338988733519882\\
7.65186915457082e-10	0.0338988685368909\\
7.97633906792928e-10	0.0338988691167416\\
8.31456780577208e-10	0.0338988737761728\\
8.66713879738922e-10	0.0338988687928062\\
9.03466021181053e-10	0.0338988721996238\\
9.41776600686954e-10	0.0338988728048101\\
9.81711702275218e-10	0.0338988702896652\\
1.02334021219164e-09	0.0338988699712483\\
1.06673393773486e-09	0.0338988691739115\\
1.1119677311207e-09	0.0338988708059259\\
1.15911961859889e-09	0.0338988732749984\\
1.20827093504478e-09	0.0338988700636806\\
1.25950646425836e-09	0.0338988715491683\\
1.31291458521247e-09	0.0338988700794749\\
1.36858742450252e-09	0.0338988722315189\\
1.42662101526074e-09	0.0338988711997321\\
1.48711546280895e-09	0.0338988744630801\\
1.55017511733577e-09	0.033898873162704\\
1.61590875389592e-09	0.0338988702385458\\
1.68442976004232e-09	0.0338988716486055\\
1.75585633141447e-09	0.0338988714659906\\
1.83031167562061e-09	0.0338988730308198\\
1.90792422476527e-09	0.0338988716785757\\
1.98882785698881e-09	0.0338988713801098\\
2.07316212740124e-09	0.0338988705911368\\
2.16107250880838e-09	0.0338988715729591\\
2.25271064264598e-09	0.0338988714129961\\
2.34823460055428e-09	0.0338988707278558\\
2.44780915704444e-09	0.0338988711396452\\
2.55160607372719e-09	0.0338988716381147\\
2.65980439559376e-09	0.0338988728656381\\
2.77259075986048e-09	0.0338988721064495\\
2.89015971790951e-09	0.0338988725024494\\
3.01271407088117e-09	0.0338988707761316\\
3.14046521949675e-09	0.0338988713615078\\
3.27363352871525e-09	0.0338988719852078\\
3.4124487078529e-09	0.0338988723239365\\
3.55715020682138e-09	0.0338988712510919\\
3.70798762916817e-09	0.0338988709191525\\
3.86522116263127e-09	0.0338988703815848\\
4.02912202795134e-09	0.0338988708511509\\
4.19997294671531e-09	0.0338988705465994\\
4.37806862903818e-09	0.0338988705730718\\
4.56371628192475e-09	0.0338988703124356\\
4.75723613918789e-09	0.0338988704593518\\
4.95896201383722e-09	0.0338988707774614\\
5.16924187389159e-09	0.033898869808456\\
5.38843844260822e-09	0.0338988700367814\\
5.61692982416382e-09	0.0338988698036361\\
5.85511015586723e-09	0.0338988692800119\\
6.10339028802862e-09	0.0338988698002323\\
6.3621984926575e-09	0.0338988692173487\\
6.63198120221266e-09	0.0338988693663548\\
6.91320377967813e-09	0.0338988691735675\\
7.20635132129306e-09	0.0338988689946542\\
7.51192949332095e-09	0.0338988688862972\\
7.83046540430118e-09	0.0338988689181696\\
8.16250851428724e-09	0.0338988683814533\\
8.50863158264056e-09	0.0338988683425672\\
8.8694316560147e-09	0.0338988681653689\\
9.24553109823358e-09	0.0338988681811249\\
9.63757866384107e-09	0.0338988678240487\\
1.00462506171734e-08	0.0338988671969585\\
1.04722518988844e-08	0.0338988672606967\\
1.09163173419361e-08	0.0338988673101898\\
1.13792129391531e-08	0.0338988664725152\\
1.18617371645248e-08	0.0338988663236679\\
1.23647223505371e-08	0.033898866174166\\
1.28890361239089e-08	0.0338988657362562\\
1.34355829022083e-08	0.0338988654487463\\
1.40053054539322e-08	0.0338988652274005\\
1.45991865247398e-08	0.0338988645301701\\
1.52182505326439e-08	0.0338988641821072\\
1.58635653350859e-08	0.0338988637379464\\
1.65362440709418e-08	0.0338988636515431\\
1.72374470806362e-08	0.0338988631327573\\
1.79683839076772e-08	0.033898862805815\\
1.87303153850643e-08	0.0338988621892258\\
1.95245558101686e-08	0.0338988617002324\\
2.03524752118358e-08	0.0338988612410751\\
2.12155017136245e-08	0.0338988608498132\\
2.21151239972549e-08	0.0338988602274339\\
2.30528938705171e-08	0.0338988595490335\\
2.40304289440697e-08	0.0338988588373284\\
2.5049415421745e-08	0.033898858344348\\
2.61116110091746e-08	0.033898857746324\\
2.72188479457518e-08	0.0338988569578809\\
2.83730361651621e-08	0.033898856213605\\
2.95761665899326e-08	0.0338988555358778\\
3.08303145656828e-08	0.0338988547101104\\
3.21376434410028e-08	0.0338988538850783\\
3.35004082991314e-08	0.0338988530436919\\
3.49209598478727e-08	0.033898852200824\\
3.64017484744614e-08	0.0338988513318625\\
3.79453284723694e-08	0.0338988503773891\\
3.9554362447347e-08	0.0338988493238665\\
4.12316259102975e-08	0.033898848357245\\
4.2980012064908e-08	0.0338988472173679\\
4.48025367982949e-08	0.0338988460887805\\
4.67023438832733e-08	0.0338988450180273\\
4.86827104012228e-08	0.0338988437523505\\
5.07470523949047e-08	0.0338988424482999\\
5.28989307609815e-08	0.0338988411045911\\
5.5142057392403e-08	0.0338988397861668\\
5.74803015812536e-08	0.0338988383471681\\
5.99176966931061e-08	0.033898836816361\\
6.24584471243962e-08	0.03389883533249\\
6.51069355548147e-08	0.0338988336413272\\
6.78677305072329e-08	0.0338988319340525\\
7.07455942281988e-08	0.0338988301221397\\
7.37454909025956e-08	0.0338988283040193\\
7.68725952166374e-08	0.033898826435042\\
8.01323012839689e-08	0.0338988243735404\\
8.35302319502679e-08	0.0338988222742734\\
8.70722484923992e-08	0.0338988201041639\\
9.07644607288536e-08	0.0338988178499636\\
9.46132375589078e-08	0.0338988154341485\\
9.86252179486879e-08	0.0338988129752381\\
1.02807322383086e-07	0.0338988104001711\\
1.07166764803286e-07	0.0338988077048819\\
1.11711065050482e-07	0.0338988049348751\\
1.16448061837269e-07	0.0338988019850716\\
1.21385926269063e-07	0.0338987989287935\\
1.26533175938894e-07	0.0338987957542254\\
1.31898689619867e-07	0.0338987924808677\\
1.37491722580642e-07	0.0338987890431427\\
1.43321922550357e-07	0.0338987854371282\\
1.49399346360526e-07	0.0338987816763114\\
1.55734477292614e-07	0.0338987777923161\\
1.62338243161228e-07	0.0338987737214088\\
1.69222035164104e-07	0.0338987694532449\\
1.76397727531405e-07	0.0338987650475254\\
1.83877698008233e-07	0.0338987604492377\\
1.91674849205681e-07	0.0338987556366324\\
1.99802630857255e-07	0.0338987506237998\\
2.08275063019052e-07	0.0338987453900236\\
2.17106760253726e-07	0.0338987399673401\\
2.26312956839953e-07	0.0338987342710465\\
2.35909533050864e-07	0.0338987283574931\\
2.45913042546804e-07	0.0338987221984784\\
2.56340740929651e-07	0.0338987157683932\\
2.67210615507944e-07	0.0338987090670681\\
2.78541416324176e-07	0.033898702083558\\
2.90352688497781e-07	0.0338986948039768\\
3.02664805939569e-07	0.0338986872211891\\
3.15499006495809e-07	0.0338986793113935\\
3.28877428582551e-07	0.0338986710612134\\
3.42823149373397e-07	0.0338986624635283\\
3.57360224606579e-07	0.0338986534991452\\
3.72513730080021e-07	0.0338986441612876\\
3.88309804905961e-07	0.0338986344203236\\
4.04775696599732e-07	0.0338986242772473\\
4.21939808080502e-07	0.0338986136885226\\
4.39831746665023e-07	0.0338986026713759\\
4.5848237513891e-07	0.0338985911696134\\
4.7792386499356e-07	0.0338985791875664\\
4.98189751920516e-07	0.0338985666932799\\
5.19314993659021e-07	0.033898553674836\\
5.41336030296538e-07	0.0338985401016804\\
5.64290847126254e-07	0.0338985259535037\\
5.88219040169996e-07	0.0338985112052122\\
6.13161884479577e-07	0.0338984958273874\\
6.39162405334401e-07	0.0338984797973793\\
6.66265452458115e-07	0.0338984630951378\\
6.94517777382369e-07	0.0338984456837077\\
7.23968114091088e-07	0.0338984275238946\\
7.5466726308439e-07	0.0338984086027023\\
7.86668179007157e-07	0.0338983888794365\\
8.20026061993413e-07	0.0338983683182004\\
8.54798452884042e-07	0.0338983468851604\\
8.9104533248215e-07	0.0338983245395356\\
9.2882922501725e-07	0.0338983012511453\\
9.6821530599671e-07	0.0338982769728721\\
1.00927151463057e-06	0.0338982516684381\\
1.05206867102362e-06	0.0338982252850493\\
1.09668059833687e-06	0.0338981977859186\\
1.14318425012915e-06	0.0338981691193925\\
1.19165984309856e-06	0.0338981392399521\\
1.24219099545262e-06	0.0338981080914273\\
1.2948648711459e-06	0.0338980756250795\\
1.34977233023394e-06	0.0338980417775983\\
1.40700808560269e-06	0.033898006500046\\
1.46667086634397e-06	0.0338979697227107\\
1.52886358805873e-06	0.033897931385194\\
1.59369353038178e-06	0.033897891426755\\
1.66127252203429e-06	0.0338978497703595\\
1.73171713372335e-06	0.0338978063497366\\
1.80514887922111e-06	0.0338977610837992\\
1.88169442497056e-06	0.0338977139036326\\
1.96148580857943e-06	0.0338976647198492\\
2.04466066657912e-06	0.0338976134507024\\
2.13136247184144e-06	0.0338975600052215\\
2.22174078106288e-06	0.0338975042989635\\
2.31595149274315e-06	0.0338974462265135\\
2.41415711610302e-06	0.0338973856928825\\
2.51652705140539e-06	0.0338973225923961\\
2.62323788216312e-06	0.0338972568159056\\
2.73447367973758e-06	0.0338971882514097\\
2.85042632085344e-06	0.0338971167766496\\
2.97129581857733e-06	0.0338970422726096\\
3.09729066733141e-06	0.0338969646111663\\
3.22862820253673e-06	0.0338968836556275\\
3.36553497550709e-06	0.0338967992668184\\
3.50824714423979e-06	0.0338967112995709\\
3.65701088077749e-06	0.03389661960214\\
3.81208279584389e-06	0.033896524016959\\
3.9737303814856e-06	0.0338964243799949\\
4.1422324724839e-06	0.0338963205159386\\
4.31787972733202e-06	0.0338962122491872\\
4.50097512960805e-06	0.0338960993903349\\
4.6918345106078e-06	0.03389598174765\\
4.89078709413959e-06	0.0338958591162465\\
5.09817606442043e-06	0.033895731284464\\
5.31435915805324e-06	0.0338955980317683\\
5.5397092811064e-06	0.0338954591287134\\
5.77461515235983e-06	0.0338953143369716\\
6.01948197382727e-06	0.0338951634046923\\
6.27473212971157e-06	0.0338950060736759\\
6.54080591499826e-06	0.0338948420705486\\
6.81816229494448e-06	0.0338946711134949\\
7.10727969677341e-06	0.033894492907758\\
7.40865683493957e-06	0.0338943071463863\\
7.72281357138864e-06	0.0338941135074101\\
8.05029181229597e-06	0.0338939116580014\\
8.39165644283016e-06	0.0338937012506476\\
8.74749630155441e-06	0.0338934819206051\\
9.11842519614658e-06	0.0338932532918786\\
9.50508296218951e-06	0.033893014968252\\
9.90813656685867e-06	0.0338927665393971\\
1.03282812594103e-05	0.0338925075767829\\
1.07662417704549e-05	0.0338922376342\\
1.12227735620851e-05	0.0338919562457647\\
1.16986641310131e-05	0.0338916629264954\\
1.21947343669674e-05	0.0338913571705138\\
1.27118399686903e-05	0.0338910384499298\\
1.32508729199795e-05	0.033890706215635\\
1.38127630283201e-05	0.0338903598948797\\
1.43984795287601e-05	0.0338899988901735\\
1.50090327557974e-05	0.0338896225789148\\
1.5645475886161e-05	0.033889230312073\\
1.63089067554933e-05	0.0338888214136691\\
1.70004697520672e-05	0.0338883951782248\\
1.77213577908036e-05	0.0338879508712849\\
1.84728143709964e-05	0.0338874877262076\\
1.9256135721292e-05	0.0338870049441974\\
2.00726730356257e-05	0.0338865016934403\\
2.09238348039698e-05	0.033885977105944\\
2.18110892419152e-05	0.0338854302772533\\
2.27359668232772e-05	0.033884860264388\\
2.37000629200933e-05	0.0338842660846739\\
2.47050405545683e-05	0.0338836467134746\\
2.5752633267712e-05	0.033883001083297\\
2.68446481096197e-05	0.033882328080887\\
2.79829687565512e-05	0.0338816265461415\\
2.91695587601879e-05	0.0338808952693525\\
3.04064649346707e-05	0.0338801329902107\\
3.16958208872612e-05	0.0338793383943441\\
3.30398506987186e-05	0.0338785101121951\\
3.44408727597382e-05	0.03387764671597\\
3.59013037700707e-05	0.0338767467173017\\
3.74236629072198e-05	0.0338758085650784\\
3.90105761719099e-05	0.0338748306421979\\
4.06647809178185e-05	0.0338738112631626\\
4.23891305733878e-05	0.0338727486710103\\
4.41865995638594e-05	0.0338716410345128\\
4.6060288442024e-05	0.033870486444873\\
4.80134292365345e-05	0.0338692829121918\\
5.00493910270095e-05	0.0338680283626425\\
5.21716857555434e-05	0.0338667206344368\\
5.4383974284648e-05	0.0338653574742093\\
5.66900727120743e-05	0.0338639365332741\\
5.90939589534098e-05	0.0338624553634048\\
6.15997796038017e-05	0.0338609114128877\\
6.42118570906476e-05	0.0338593020218331\\
6.69346971295867e-05	0.0338576244177788\\
6.97729964966554e-05	0.0338558757110077\\
7.27316511300145e-05	0.0338540528895199\\
7.58157645752212e-05	0.0338521528137258\\
7.90306567886135e-05	0.0338501722112898\\
8.2381873313996e-05	0.0338481076712944\\
8.58751948484518e-05	0.0338459556387996\\
8.9516647213783e-05	0.0338437124081634\\
9.33125117507824e-05	0.0338413741170741\\
9.72693361542618e-05	0.03383893674008\\
0.000101393945767529	0.0338363960812248\\
0.000105693455355799	0.0338337477672423\\
0.000110175281378839	0.0338309872400381\\
0.000114847154784029	0.0338281097487388\\
0.000119717134341897	0.0338251103416773\\
0.000124793620547131	0.0338219838578907\\
0.000130085370109057	0.0338187249184106\\
0.000135601511056563	0.033815327916997\\
0.00014135155848354	0.0338117870104413\\
0.000147345430961983	0.0338080961089001\\
0.00015359346765109	0.0338042488653174\\
0.000160106446131832	0.0338002386645965\\
0.000166895600997802	0.0337960586124822\\
0.00017397264323438	0.0337917015236194\\
0.00018134978041965	0.0337871599095617\\
0.000189039737781922	0.0337824259658377\\
0.00019705578015018	0.0337774915588426\\
0.000205411734835306	0.0337723482119967\\
0.000214122015481573	0.0337669870912674\\
0.000223201646929523	0.0337613989903546\\
0.000232666291133146	0.0337555743149599\\
0.000242532274176036	0.0337495030665959\\
0.00025281661443315	0.0337431748257437\\
0.000263537051926739	0.0337365787341373\\
0.000274712078927081	0.0337297034764951\\
0.000286360971850812	0.0337225372614044\\
0.000298503824511873	0.0337150678015599\\
0.000311161582782436	0.0337072822928869\\
0.000324356080723581	0.0336991673931751\\
0.000338110078248068	0.0336907091996147\\
0.000352447300380159	0.0336818932254761\\
0.000367392478180207	0.0336727043758557\\
0.000382971391404628	0.0336631269223432\\
0.000399210912974805	0.0336531444768563\\
0.000416139055331671	0.0336427399642148\\
0.000433785018755899	0.0336318955936664\\
0.00045217924173707	0.0336205928293814\\
0.000471353453478691	0.0336088123595398\\
0.000491340728629637	0.0335965340644222\\
0.000512175544336424	0.0335837369830315\\
0.000533893839714735	0.0335703992784649\\
0.000556533077842765	0.0335564982019057\\
0.000580132310383338	0.033542010055202\\
0.000604732244946264	0.0335269101519003\\
0.000630375315307128	0.0335111727768145\\
0.000657105754603627	0.0334947711439733\\
0.000684969671635744	0.0334776773529242\\
0.00071401513040134	0.0334598623433341\\
0.000744292233004376	0.0334412958478363\\
0.000775853206078783	0.033421946343058\\
0.000808752490877046	0.0334017809987304\\
0.000843046837178897	0.0333807656249097\\
0.000878795401182133	0.033358864617145\\
0.000916059847544371	0.0333360408995637\\
0.000954904455751808	0.0333122558658617\\
0.000995396230998424	0.0332874693180226\\
0.00103760501976691	0.033261639402825\\
0.00108160363031071	0.0332347225459513\\
0.00112746795824495	0.0332066733837168\\
0.00117527711746295	0.0331774446923061\\
0.00122511357660412	0.0331469873144516\\
0.00127706330130864	0.033115250083517\\
0.00133121590250431	0.0330821797448712\\
0.00138766479098131	0.0330477208745232\\
0.00144650733852165	0.0330118157949311\\
0.00150784504586105	0.0329744044879598\\
0.00157178371777316	0.0329354245048542\\
0.00163843364557798	0.0328948108732588\\
0.00170790979738943	0.0328524960011608\\
0.00178033201643012	0.0328084095777425\\
0.00185582522775552	0.0327624784711021\\
0.00193451965374404	0.0327146266227597\\
0.00201655103872475	0.0326647749389974\\
0.00210206088313016	0.0326128411789375\\
0.00219119668757815	0.0325587398393682\\
0.00228411220730383	0.0325023820363528\\
0.00238096771738036	0.0324436753835665\\
0.00248193028918625	0.0323825238674459\\
0.00258717407859592	0.0323188277191592\\
0.00269688062639069	0.0322524832834605\\
0.00281123917140846	0.0321833828845159\\
0.00293044697697214	0.0321114146888085\\
0.00305470967115997	0.032036462565226\\
0.00318424160150466	0.0319584059425318\\
0.00331926620473319	0.0318771196643716\\
0.00346001639218511	0.0317924738420575\\
0.00360673495157403	0.0317043337054178\\
0.00375967496578547	0.0316125594520016\\
0.0039191002494334	0.0315170060950168\\
0.00408528580392857	0.0314175233104354\\
0.00425851829184341	0.0313139552837363\\
0.00443909653139217	0.0312061405568658\\
0.00462733201187869	0.031093911876039\\
0.00482354943100147	0.0309770960411286\\
0.00502808725494247	0.0308555137574444\\
0.00524129830220606	0.0307289794908656\\
0.00546355035221488	0.0305973013273655\\
0.00569522677971283	0.0304602808381309\\
0.00593672721606913	0.0303177129516156\\
0.00618846823862438	0.0301693858340368\\
0.0064508840892677	0.0300150807800211\\
0.00672442742348425	0.0298545721152836\\
0.00700957009116562	0.0296876271134772\\
0.00730680395052951	0.0295140059296085\\
0.00761664171655289	0.0293334615526484\\
0.00793961784538228	0.0291457397803527\\
0.00827628945624635	0.0289505792195856\\
0.00862723729246145	0.0287477113158599\\
0.00899306672318761	0.0285368604162227\\
0.009374408787663	0.028317743870094\\
0.009771921283718	0.0280900721731686\\
0.0101862899024469	0.0278535491601034\\
0.0106182294109938	0.0276078722523316\\
0.0110684848854941	0.0273527327680575\\
0.0115378329962966	0.0270878163023018\\
0.0120270833476851	0.0268128031857073\\
0.0125370798744092	0.0265273690318136\\
0.0130687022974335	0.0262311853835671\\
0.0136228676414164	0.0259239204710298\\
0.0142005318165368	0.0256052400935553\\
0.0148026912673951	0.0252748086411663\\
0.0154303846918357	0.0249322902714639\\
0.0160846948326536	0.0245773502601708\\
0.016766750345277	0.0242096565453734\\
0.0174777277446468	0.0238288814876675\\
0.0182188534346517	0.023434703870783\\
0.0189914058236194	0.0230268111698579\\
0.0197967175295134	0.0226049021173747\\
0.0206361776786386	0.0221686895998772\\
0.0215112343018217	0.02171790392196\\
0.0224233968321985	0.0212522964777079\\
0.0233742387089181	0.0207716438737043\\
0.0243654000912547	0.020275752551999\\
0.0253985906878073	0.0197644639659665\\
0.0264755927056706	0.0192376603667795\\
0.0275982639246618	0.0186952712632735\\
0.028768540901906	0.0181372806231538\\
0.0299884423123102	0.0175637348887769\\
0.031260072430687	0.016974751885935\\
0.0325856247615323	0.016370530709036\\
0.033967385822722	0.015751362670521\\
0.0354077390896527	0.0151176434059809\\
0.0369091691066278	0.0144698862287381\\
0.038474265772585	0.0138087368280657\\
0.040105728808555	0.0131349894029232\\
0.0418063724145576	0.0124496043170865\\
0.0435791301239702	0.011753727350497\\
0.0454270598637404	0.0110487106038947\\
0.0473533492291712	0.0103361350871692\\
0.0493613209823791	0.00961783498365515\\
0.0514544387839092	0.00889592352945671\\
0.0536363131673925	0.00817282037456266\\
0.055910707767553	0.00745128019587238\\
0.0582815458123084	0.00673442220496931\\
0.0607529168901608	0.00602576002799954\\
0.0633290840045513	0.00532923122239619\\
0.0660144909273488	0.00464922542507961\\
0.0688137698641567	0.00399060978754396\\
0.0717317494446563	0.00335874993230507\\
0.0747734630517758	0.00275952414974582\\
0.0779441575040495	0.00219932793270233\\
0.0812493021061406	0.00168506520963789\\
0.0846945980831458	0.00122412178383999\\
0.0882859884149515	0.000824315524988717\\
0.0920296680876043	0.000493816818123783\\
0.0959320947793823	0.00024103170858473\\
0.1	7.44391849023803e-05\\
0.1	7.44391849023803e-05\\
0.101803607214429	3.13577026770158e-05\\
0.103607214428858	6.71681093380165e-06\\
0.105410821643287	1.56436375037121e-07\\
0.107214428857715	1.1294943516046e-05\\
0.109018036072144	3.97293384287758e-05\\
0.110821643286573	8.50355362345722e-05\\
0.112625250501002	0.000146768693567244\\
0.114428857715431	0.000224463606952016\\
0.11623246492986	0.000317635177752453\\
0.118036072144289	0.000425778944027304\\
0.119839679358717	0.000548371679314734\\
0.121643286573146	0.000684872058023614\\
0.123446893787575	0.000834721386763917\\
0.125250501002004	0.000997344400591774\\
0.127054108216433	0.00117215012278339\\
0.128857715430862	0.00135853278638746\\
0.130661322645291	0.0015558728154415\\
0.132464929859719	0.00176353786337632\\
0.134268537074148	0.00198088390577812\\
0.136072144288577	0.00220725638433199\\
0.137875751503006	0.00244199139843767\\
0.139679358717435	0.00268441694067094\\
0.141482965931864	0.00293385417196535\\
0.143286573146293	0.0031896187321115\\
0.145090180360721	0.0034510220809185\\
0.14689378757515	0.00371737286515592\\
0.148697394789579	0.00398797830619813\\
0.150501002004008	0.00426214560312742\\
0.152304609218437	0.00453918334591997\\
0.154108216432866	0.00481840293324208\\
0.155911823647295	0.0050991199893213\\
0.157715430861723	0.00538065577433347\\
0.159519038076152	0.00566233858275805\\
0.161322645290581	0.00594350512420401\\
0.16312625250501	0.00622350188129457\\
0.164929859719439	0.00650168643932178\\
0.166733466933868	0.00677742878253934\\
0.168537074148297	0.00705011255215312\\
0.170340681362725	0.00731913626129262\\
0.172144288577154	0.00758391446249849\\
0.173947895791583	0.00784387886354296\\
0.175751503006012	0.00809847938770431\\
0.177555110220441	0.00834718517494433\\
0.17935871743487	0.00858948552078423\\
0.181162324649299	0.00882489075003604\\
0.182965931863727	0.00905293302292194\\
0.184769539078156	0.00927316707149775\\
0.186573146292585	0.00948517086468658\\
0.188376753507014	0.00968854620062161\\
0.190180360721443	0.00988291922538859\\
0.191983967935872	0.0100679408776466\\
0.193787575150301	0.0102432872589874\\
0.195591182364729	0.0104086599302643\\
0.197394789579158	0.0105637861344819\\
0.199198396793587	0.0107084189471809\\
0.201002004008016	0.0108423373555798\\
0.202805611222445	0.010965346268045\\
0.204609218436874	0.0110772764557448\\
0.206412825651303	0.011177984428612\\
0.208216432865731	0.0112673522479778\\
0.21002004008016	0.0113452872784608\\
0.211823647294589	0.0114117218818833\\
0.213627254509018	0.0114666130561601\\
0.215430861723447	0.0115099420222415\\
0.217234468937876	0.0115417137623124\\
0.219038076152305	0.0115619565125411\\
0.220841683366733	0.0115707212137385\\
0.222645290581162	0.0115680809233333\\
0.224448897795591	0.0115541301920895\\
0.22625250501002	0.0115289844089951\\
0.228056112224449	0.0114927791177286\\
0.229859719438878	0.0114456693080719\\
0.231663326653307	0.0113878286855819\\
0.233466933867735	0.01131944892276\\
0.235270541082164	0.0112407388948725\\
0.237074148296593	0.0111519239034719\\
0.238877755511022	0.0110532448905622\\
0.240681362725451	0.0109449576462226\\
0.24248496993988	0.0108273320123809\\
0.244288577154309	0.0107006510852844\\
0.246092184368738	0.0105652104190767\\
0.247895791583166	0.0104213172327398\\
0.249699398797595	0.010269289622512\\
0.251503006012024	0.0101094557817366\\
0.253306613226453	0.00994215322994943\\
0.255110220440882	0.00976772805285489\\
0.256913827655311	0.00958653415469291\\
0.25871743486974	0.00939893252435011\\
0.260521042084168	0.00920529051642159\\
0.262324649298597	0.00900598114828944\\
0.264128256513026	0.00880138241414554\\
0.265931863727455	0.00859187661675458\\
0.267735470941884	0.00837784971762531\\
0.269539078156313	0.00815969070613714\\
0.271342685370741	0.00793779098805381\\
0.27314629258517	0.00771254379374614\\
0.274949899799599	0.00748434360634433\\
0.276753507014028	0.00725358560994245\\
0.278557114228457	0.00702066515789032\\
0.280360721442886	0.00678597726112256\\
0.282164328657315	0.0065499160964004\\
0.283967935871744	0.00631287453427008\\
0.285771543086172	0.00607524368647889\\
0.287575150300601	0.00583741247253224\\
0.28937875751503	0.00559976720502315\\
0.291182364729459	0.00536269119332058\\
0.292985971943888	0.00512656436516201\\
0.294789579158317	0.00489176290566149\\
0.296593186372746	0.00465865891321432\\
0.298396793587174	0.00442762007175461\\
0.300200400801603	0.00419900933880174\\
0.302004008016032	0.00397318464871588\\
0.303807615230461	0.00375049863057015\\
0.30561122244489	0.00353129834003995\\
0.307414829659319	0.00331592500470393\\
0.309218436873748	0.00310471378215127\\
0.311022044088176	0.0028979935302903\\
0.312825651302605	0.00269608658925895\\
0.314629258517034	0.00249930857434407\\
0.316432865731463	0.00230796817932627\\
0.318236472945892	0.00212236698967848\\
0.320040080160321	0.00194279930505993\\
0.321843687374749	0.0017695519705624\\
0.323647294589178	0.00160290421618242\\
0.325450901803607	0.00144312750401163\\
0.327254509018036	0.00129048538265601\\
0.329058116232465	0.00114523334841644\\
0.330861723446894	0.00100761871278337\\
0.332665330661323	0.000877880475821258\\
0.334468937875751	0.000756249205041212\\
0.33627254509018	0.000642946919383561\\
0.338076152304609	0.000538186977956435\\
0.339879759519038	0.000442173973200353\\
0.341683366733467	0.0003551036281738\\
0.343486973947896	0.000277162697679342\\
0.345290581162325	0.00020852887297491\\
0.347094188376754	0.000149370689839946\\
0.348897795591182	9.98474397909065e-05\\
0.350701402805611	6.01090842658745e-05\\
0.35250501002004	3.02961716225815e-05\\
0.354308617234469	1.05397568190293e-05\\
0.356112224448898	9.61323670258275e-07\\
0.357915831663327	1.67270959906515e-06\\
0.359719438877755	1.27760328224069e-05\\
0.361523046092184	3.43636219388281e-05\\
0.363326653306613	6.65179479054727e-05\\
0.365130260521042	0.000109311558416117\\
0.366933867735471	0.000162807014714068\\
0.3687374749499	0.000227056830895701\\
0.370541082164329	0.000302103415781931\\
0.372344689378758	0.0003879790174558\\
0.374148296593186	0.000484705670584807\\
0.375951903807615	0.000592295146666352\\
0.377755511022044	0.000710748907353947\\
0.379559118236473	0.000840058061040285\\
0.381362725450902	0.000980203322891178\\
0.383166332665331	0.0011311549785416\\
0.38496993987976	0.00129287285168118\\
0.386773547094188	0.00146530627577264\\
0.388577154308617	0.00164839407016081\\
0.390380761523046	0.00184206452084414\\
0.392184368737475	0.00204623536619395\\
0.393987975951904	0.00226081378791792\\
0.395791583166333	0.00248569640757629\\
0.397595190380762	0.00272076928896873\\
0.39939879759519	0.00296590794671923\\
0.401202404809619	0.0032209773613939\\
0.403006012024048	0.00348583200149374\\
0.404809619238477	0.00376031585266942\\
0.406613226452906	0.00404426245451031\\
0.408416833667335	0.00433749494526168\\
0.410220440881764	0.00463982611482698\\
0.412024048096192	0.00495105846641186\\
0.413827655310621	0.00527098428716516\\
0.41563126252505	0.00559938572816998\\
0.417434869739479	0.00593603489413399\\
0.419238476953908	0.00628069394312195\\
0.421042084168337	0.00663311519666682\\
0.422845691382766	0.0069930412605868\\
0.424649298597194	0.00736020515682552\\
0.426452905811623	0.00773433046662014\\
0.428256513026052	0.00811513148528888\\
0.430060120240481	0.00850231338891429\\
0.43186372745491	0.00889557241318068\\
0.433667334669339	0.00929459604460664\\
0.435470941883768	0.00969906322439205\\
0.437274549098196	0.010108644565078\\
0.439078156312625	0.0105230025801932\\
0.440881763527054	0.0109417919270364\\
0.442685370741483	0.0113646596627158\\
0.444488977955912	0.0117912455135403\\
0.446292585170341	0.0122211821578246\\
0.44809619238477	0.0126540955221414\\
0.449899799599198	0.0130896050910186\\
0.451703406813627	0.0135273242300487\\
0.453507014028056	0.0139668605223376\\
0.455310621242485	0.0144078161181888\\
0.457114228456914	0.0148497880978763\\
0.458917835671343	0.0152923688473257\\
0.460721442885772	0.0157351464464801\\
0.4625250501002	0.0161777050700905\\
0.464328657314629	0.0166196254006274\\
0.466132264529058	0.0170604850529705\\
0.467935871743487	0.0174998590104938\\
0.469739478957916	0.0179373200721198\\
0.471543086172345	0.0183724393098756\\
0.473346693386774	0.0188047865364459\\
0.475150300601202	0.0192339307821729\\
0.476953907815631	0.0196594407809171\\
0.47875751503006	0.0200808854641515\\
0.480561122244489	0.0204978344626249\\
0.482364729458918	0.0209098586148918\\
0.484168336673347	0.0213165304819721\\
0.485971943887776	0.0217174248673689\\
0.487775551102204	0.0221121193416394\\
0.489579158316633	0.0225001947706849\\
0.491382765531062	0.0228812358468967\\
0.493186372745491	0.0232548316222663\\
0.49498997995992	0.0236205760425492\\
0.496793587174349	0.0239780684815431\\
0.498597194388778	0.0243269142745301\\
0.500400801603206	0.0246667252499093\\
0.502204408817635	0.0249971202580391\\
0.504008016032064	0.025317725696294\\
0.505811623246493	0.025628176029336\\
0.507615230460922	0.0259281143035969\\
0.509418837675351	0.0262171926549664\\
0.51122244488978	0.0264950728086836\\
0.513026052104208	0.0267614265704385\\
0.514829659318637	0.0270159363076955\\
0.516633266533066	0.027258295420267\\
0.518436873747495	0.0274882087991818\\
0.520240480961924	0.0277053932729098\\
0.522044088176353	0.0279095780400324\\
0.523847695390782	0.0281005050874688\\
0.52565130260521	0.0282779295934029\\
0.527454909819639	0.0284416203140855\\
0.529258517034068	0.0285913599537221\\
0.531062124248497	0.0287269455166955\\
0.532865731462926	0.028848188641414\\
0.534669338677355	0.0289549159151174\\
0.536472945891784	0.0290469691690223\\
0.538276553106212	0.0291242057532308\\
0.540080160320641	0.0291864987908834\\
0.54188376753507	0.0292337374110818\\
0.543687374749499	0.0292658269601647\\
0.545490981963928	0.0292826891909728\\
0.547294589178357	0.0292842624297924\\
0.549098196392786	0.0292705017207281\\
0.550901803607214	0.0292413789473051\\
0.552705410821643	0.0291968829311645\\
0.554509018036072	0.029137019507768\\
0.556312625250501	0.0290618115790867\\
0.55811623246493	0.0289712991433055\\
0.559919839679359	0.0288655393016281\\
0.561723446893788	0.0287446062423247\\
0.563527054108216	0.0286085912022163\\
0.565330661322645	0.0284576024058423\\
0.567134268537074	0.0282917649826091\\
0.568937875751503	0.0281112208622645\\
0.570741482965932	0.0279161286490919\\
0.572545090180361	0.0277066634752613\\
0.57434869739479	0.0274830168338162\\
0.576152304609218	0.0272453963918181\\
0.577955911823647	0.0269940257842029\\
0.579759519038076	0.0267291443889439\\
0.581563126252505	0.026451007084143\\
0.583366733466934	0.0261598839877031\\
0.585170340681363	0.0258560601802611\\
0.586973947895792	0.0255398354120816\\
0.58877755511022	0.0252115237946343\\
0.590581162324649	0.0248714534775918\\
0.592384769539078	0.0245199663120011\\
0.594188376753507	0.0241574175003912\\
0.595991983967936	0.023784175234586\\
0.597795591182365	0.0234006203219993\\
0.599599198396794	0.0230071458011865\\
0.601402805611223	0.0226041565474295\\
0.603206412825651	0.0221920688691243\\
0.60501002004008	0.0217713100957372\\
0.606813627254509	0.0213423181580817\\
0.608617234468938	0.0209055411616608\\
0.610420841683367	0.0204614369537991\\
0.612224448897796	0.0200104726852788\\
0.614028056112224	0.0195531243671678\\
0.615831663326653	0.0190898764235119\\
0.617635270541082	0.0186212212405368\\
0.619438877755511	0.0181476587129819\\
0.62124248496994	0.0176696957881615\\
0.623046092184369	0.017187846008319\\
0.624849699398798	0.0167026290518119\\
0.626653306613226	0.0162145702736335\\
0.628456913827655	0.0157242002457458\\
0.630260521042084	0.0152320542976644\\
0.632064128256513	0.0147386720577036\\
0.633867735470942	0.014244596995254\\
0.635671342685371	0.0137503759644322\\
0.6374749498998	0.0132565587494039\\
0.639278557114228	0.0127636976116489\\
0.641082164328657	0.0122723468394001\\
0.642885771543086	0.0117830622994507\\
0.644689378757515	0.0112964009914923\\
0.646492985971944	0.0108129206051067\\
0.648296593186373	0.0103331790795033\\
0.650100200400802	0.00985773416605628\\
0.65190380761523	0.0093871429936633\\
0.653707414829659	0.00892196163691347\\
0.655511022044088	0.00846274468702025\\
0.657314629258517	0.00801004482544194\\
0.659118236472946	0.00756441240008246\\
0.660921843687375	0.0071263950039347\\
0.662725450901804	0.0066965370559996\\
0.664529058116232	0.00627537938428608\\
0.666332665330661	0.00586345881067139\\
0.66813627254509	0.00546130773737417\\
0.669939879759519	0.00506945373476962\\
0.671743486973948	0.00468841913025353\\
0.673547094188377	0.00431872059783937\\
0.675350701402806	0.00396086874815381\\
0.677154308617234	0.00361536771847766\\
0.678957915831663	0.00328271476246114\\
0.680761523046092	0.00296339983912937\\
0.682565130260521	0.00265790520077824\\
0.68436873747495	0.00236670497935103\\
0.686172344689379	0.00209026477087501\\
0.687975951903808	0.00182904121752937\\
0.689779559118237	0.00158348158691077\\
0.691583166332665	0.00135402334805672\\
0.693386773547094	0.0011410937437869\\
0.695190380761523	0.000945109358921367\\
0.696993987975952	0.000766475683936875\\
0.698797595190381	0.00060558667362773\\
0.70060120240481	0.00046282430034362\\
0.702404809619238	0.000338558101386696\\
0.704208416833667	0.000233144720161699\\
0.706012024048096	0.000146927440687428\\
0.707815631262525	8.02357150950599e-05\\
0.709619238476954	3.33846837585553e-05\\
0.711422845691383	6.67468772567339e-06\\
0.713226452905812	3.90773143619352e-07\\
0.715030060120241	1.48021874028022e-05\\
0.716833667334669	5.0161866754435e-05\\
0.718637274549098	0.000106705915193571\\
0.720440881763527	0.000184653074438549\\
0.722244488977956	0.000284204184880909\\
0.724048096192385	0.00040554163742673\\
0.725851703406814	0.000548828816201189\\
0.727655310621242	0.000714209532143292\\
0.729458917835671	0.000901807447576574\\
0.7312625250501	0.00111172549190571\\
0.733066132264529	0.00134404526865687\\
0.734869739478958	0.00159882645415232\\
0.736673346693387	0.00187610618818791\\
0.738476953907816	0.00217589845716437\\
0.740280561122244	0.0024981934702106\\
0.742084168336673	0.00284295702893104\\
0.743887775551102	0.00321012989150588\\
0.745691382765531	0.00359962713197707\\
0.74749498997996	0.00401133749566186\\
0.749298597194389	0.00444512275174907\\
0.751102204408818	0.00490081704425377\\
0.752905811623247	0.00537822624263037\\
0.754709418837675	0.00587712729347498\\
0.756513026052104	0.00639726757488362\\
0.758316633266533	0.00693836425517284\\
0.760120240480962	0.00750010365781748\\
0.761923847695391	0.00808214063460836\\
0.76372745490982	0.00868409794919001\\
0.765531062124248	0.00930556567329791\\
0.767334669338677	0.0099461005981773\\
0.769138276553106	0.0106052256638344\\
0.770941883767535	0.011282429408939\\
0.772745490981964	0.0119771654443719\\
0.774549098196393	0.0126888519535839\\
0.776352705410822	0.0134168712231069\\
0.778156312625251	0.0141605692067392\\
0.779959919839679	0.0149192551270919\\
0.781763527054108	0.0156922011183691\\
0.783567134268537	0.0164786419144145\\
0.785370741482966	0.0172777745862308\\
0.787174348697395	0.0180887583333377\\
0.788977955911824	0.018910714333489\\
0.790781563126252	0.0197427256554196\\
0.792585170340681	0.0205838372394278\\
0.79438877755511	0.0214330559507281\\
0.796192384769539	0.0222893507106236\\
0.797995991983968	0.023151652710645\\
0.799799599198397	0.0240188557148906\\
0.801603206412826	0.0248898164558618\\
0.803406813627255	0.0257633551291378\\
0.805210420841683	0.0266382559922545\\
0.807014028056112	0.0275132680731499\\
0.808817635270541	0.0283871059935123\\
0.81062124248497	0.0292584509123099\\
0.812424849699399	0.030125951594695\\
0.814228456913828	0.0309882256113589\\
0.816032064128256	0.0318438606732564\\
0.817835671342685	0.0326914161064374\\
0.819639278557114	0.0335294244714922\\
0.821442885771543	0.0343563933318561\\
0.823246492985972	0.0351708071749155\\
0.825050100200401	0.0359711294895115\\
0.82685370741483	0.0367558050030529\\
0.828657314629259	0.0375232620810246\\
0.830460921843687	0.038271915291205\\
0.832264529058116	0.0390001681344002\\
0.834068136272545	0.0397064159429492\\
0.835871743486974	0.0403890489476684\\
0.837675350701403	0.0410464555132722\\
0.839478957915832	0.041677025541651\\
0.841282565130261	0.0422791540416889\\
0.843086172344689	0.0428512448635837\\
0.844889779559118	0.0433917145948837\\
0.846693386773547	0.0438989966146885\\
0.848496993987976	0.044371545301677\\
0.850300601202405	0.0448078403908365\\
0.852104208416834	0.0452063914729682\\
0.853907815631263	0.0455657426302559\\
0.855711422845691	0.0458844772004031\\
0.85751503006012	0.0461612226610831\\
0.859318637274549	0.0463946556257144\\
0.861122244488978	0.0465835069408741\\
0.862925851703407	0.0467265668750134\\
0.864729458917836	0.0468226903875412\\
0.866533066132265	0.0468708024668092\\
0.868336673346693	0.0468699035250757\\
0.870140280561122	0.0468190748381516\\
0.871943887775551	0.0467174840171503\\
0.87374749498998	0.0465643904995921\\
0.875551102204409	0.0463591510470457\\
0.877354709418838	0.0461012252365539\\
0.879158316633266	0.045790180933277\\
0.880961923847695	0.0454256997321207\\
0.882765531062124	0.0450075823565897\\
0.884569138276553	0.0445357540037408\\
0.886372745490982	0.0440102696248985\\
0.888176352705411	0.0434313191327559\\
0.88997995991984	0.0427992325266097\\
0.891783567134269	0.0421144849287837\\
0.893587174348697	0.0413777015267778\\
0.895390781563126	0.0405896624173395\\
0.897194388777555	0.0397513073505126\\
0.898997995991984	0.0388637403737404\\
0.900801603206413	0.0379282343783314\\
0.902605210420842	0.036946235553001\\
0.904408817635271	0.035919367751803\\
0.906212424849699	0.0348494367865602\\
0.908016032064128	0.033738434656882\\
0.909819639278557	0.0325885437340462\\
0.911623246492986	0.0314021409184028\\
0.913426853707415	0.0301818017935452\\
0.915230460921844	0.0289303048043068\\
0.917034068136273	0.027650635489664\\
0.918837675350701	0.0263459908059053\\
0.92064128256513	0.0250197835799497\\
0.922444889779559	0.0236756471375049\\
0.924248496993988	0.0223174401558751\\
0.926052104208417	0.0209492517966763\\
0.927855711422846	0.019575407179561\\
0.929659318637275	0.0182004732643143\\
0.931462925851703	0.016829265215444\\
0.933266533066132	0.0154668533307028\\
0.935070140280561	0.0141185706229338\\
0.93687374749499	0.0127900211533315\\
0.938677354709419	0.0114870892237534\\
0.940480961923848	0.010215949546257\\
0.942284569138277	0.00898307851971046\\
0.944088176352705	0.00779526675632722\\
0.945891783567134	0.00665963301552009\\
0.947695390781563	0.00558363971878898\\
0.949498997995992	0.00457511023776854\\
0.951302605210421	0.00364224816838044\\
0.95310621242485	0.00279365882767264\\
0.954909819639279	0.00203837323684876\\
0.956713426853707	0.00138587488474219\\
0.958517034068136	0.000846129601212231\\
0.960320641282565	0.000429618910407983\\
0.962124248496994	0.000147377280445359\\
0.963927855711423	1.10337398519167e-05\\
0.965731462925852	3.28583934214638e-05\\
0.967535070140281	0.000225814442397281\\
0.969338677354709	0.000603616397987256\\
0.971142284569138	0.00118079527527653\\
0.972945891783567	0.00197277166926603\\
0.974749498997996	0.00299593774918654\\
0.976553106212425	0.00426774936526123\\
0.978356713426854	0.00580682964836381\\
0.980160320641283	0.00763308570325556\\
0.981963927855711	0.0097678402572501\\
0.98376753507014	0.0122339804368352\\
0.985571142284569	0.0150561262155976\\
0.987374749498998	0.0182608215208837\\
0.989178356713427	0.0218767515204226\\
0.990981963927856	0.0259349902541057\\
0.992785571142284	0.0304692835561428\\
0.994589178356713	0.0355163731614657\\
0.996392785571142	0.0411163690489734\\
0.998196392785571	0.0473131784960055\\
1	0.0541550020711633\\
};
\addplot [color=red, line width=2.0pt, only marks, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	0.0338988737880751\\
};
\addplot [color=red, line width=2.0pt, only marks, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	0.0541550020711633\\
};
% \addplot [color=mycolor1, line width=2.0pt, only marks, mark=asterisk, mark options={solid, mycolor1}, forget plot]
%   table[row sep=crcr]{%
% 0.0697663560651826	0\\
% };
\addplot [color=black, dashed, forget plot, thick]
  table[row sep=crcr]{%
0	0.0338988737880751\\
1	0.0338988737880751\\
};
\addplot [color=black, dashed, forget plot,thick]
  table[row sep=crcr]{%
0	0.0541550020711633\\
1	0.0541550020711633\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.0364585625794908\\
1	0.0364585625794908\\
};
\end{axis}

\begin{axis}[%
width=0.209\columnwidth,
height=1.2in,
at={(0.276\columnwidth,0in)},
scale only axis,
y tick label style={/pgf/number format/fixed,/pgf/number format/precision=3},
scaled y ticks=false,
%xticklabel style={rotate=45},
xmin=0,
xmax=1,
xtick={0,0.5,1},
xticklabels={{0},{$a^*$},{1}},
ymin=0,
ymax=0.06,
axis background/.style={fill=white}
]
\addplot [color=blue, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1e-10	0.0364585617203528\\
1.04240400702156e-10	0.0364585333593105\\
1.0866061138546e-10	0.0364585651692447\\
1.13268256713615e-10	0.0364585609572961\\
1.18071284666619e-10	0.0364585694247752\\
1.23077980250666e-10	0.0364585972416933\\
1.28296979789415e-10	0.0364585932686569\\
1.3373728582125e-10	0.0364585701897493\\
1.39408282628258e-10	0.0364585540824714\\
1.4531975242369e-10	0.0364585733796867\\
1.51481892225835e-10	0.0364585724067065\\
1.57905331447417e-10	0.0364585554380985\\
1.64601150230855e-10	0.0364585902218353\\
1.71580898561001e-10	0.0364585788915957\\
1.78856616188346e-10	0.0364585685347337\\
1.86440853397049e-10	0.0364585468861454\\
1.94346692653602e-10	0.0364585670567657\\
2.02587771173502e-10	0.0364585782424643\\
2.11178304444824e-10	0.036458561859684\\
2.20133110749303e-10	0.0364585647260444\\
2.29467636723194e-10	0.0364585615096996\\
2.39197984002024e-10	0.0364585615502679\\
2.49340936995188e-10	0.0364585707631283\\
2.59913991838294e-10	0.0364585621798166\\
2.70935386573205e-10	0.0364585672106591\\
2.82424132607844e-10	0.0364585721273779\\
2.94400047510004e-10	0.0364585548582883\\
3.06883789191764e-10	0.0364585717522285\\
3.19896891543454e-10	0.0364585652184235\\
3.33461801578637e-10	0.0364585723758581\\
3.47601918154197e-10	0.0364585613401505\\
3.62341632332315e-10	0.0364585741627002\\
3.77706369453937e-10	0.0364585616508087\\
3.93722632996348e-10	0.0364585627268376\\
4.10418050290471e-10	0.0364585590437234\\
4.27821420176762e-10	0.036458561815364\\
4.45962762681909e-10	0.0364585678033196\\
4.64873370802026e-10	0.0364585623257646\\
4.8458586448165e-10	0.0364585683305481\\
5.05134246881676e-10	0.0364585577362925\\
5.26553963033276e-10	0.0364585652743781\\
5.48881960978968e-10	0.0364585662336109\\
5.72156755506324e-10	0.0364585673623614\\
5.96418494584246e-10	0.0364585702872211\\
6.21709028616383e-10	0.0364585689128143\\
6.48071982631196e-10	0.0364585623133505\\
6.75552831533164e-10	0.0364585657061488\\
7.0419897854493e-10	0.0364585601142735\\
7.3405983697572e-10	0.0364585658582155\\
7.65186915457082e-10	0.0364585617876283\\
7.97633906792928e-10	0.0364585573919255\\
8.31456780577208e-10	0.0364585604439426\\
8.66713879738922e-10	0.0364585608275923\\
9.03466021181053e-10	0.036458567510759\\
9.41776600686954e-10	0.0364585650121106\\
9.81711702275218e-10	0.0364585649802291\\
1.02334021219164e-09	0.0364585646104057\\
1.06673393773486e-09	0.0364585617593978\\
1.1119677311207e-09	0.0364585652871443\\
1.15911961859889e-09	0.0364585638136402\\
1.20827093504478e-09	0.0364585601333544\\
1.25950646425836e-09	0.0364585632040191\\
1.31291458521247e-09	0.0364585603380594\\
1.36858742450252e-09	0.0364585617502522\\
1.42662101526074e-09	0.0364585620991575\\
1.48711546280895e-09	0.0364585646157009\\
1.55017511733577e-09	0.0364585618011514\\
1.61590875389592e-09	0.0364585613442339\\
1.68442976004232e-09	0.0364585633858145\\
1.75585633141447e-09	0.0364585619573719\\
1.83031167562061e-09	0.036458560278763\\
1.90792422476527e-09	0.0364585622189313\\
1.98882785698881e-09	0.0364585619274313\\
2.07316212740124e-09	0.0364585620521292\\
2.16107250880838e-09	0.0364585627819617\\
2.25271064264598e-09	0.0364585611251635\\
2.34823460055428e-09	0.0364585611443146\\
2.44780915704444e-09	0.0364585619215035\\
2.55160607372719e-09	0.0364585611788377\\
2.65980439559376e-09	0.0364585616277137\\
2.77259075986048e-09	0.0364585604265432\\
2.89015971790951e-09	0.036458562088775\\
3.01271407088117e-09	0.0364585609130546\\
3.14046521949675e-09	0.0364585607698625\\
3.27363352871525e-09	0.0364585619812329\\
3.4124487078529e-09	0.0364585611979928\\
3.55715020682138e-09	0.0364585608481379\\
3.70798762916817e-09	0.0364585609337889\\
3.86522116263127e-09	0.0364585609507002\\
4.02912202795134e-09	0.036458560535948\\
4.19997294671531e-09	0.0364585601352891\\
4.37806862903818e-09	0.0364585607261791\\
4.56371628192475e-09	0.0364585605203875\\
4.75723613918789e-09	0.0364585593233622\\
4.95896201383722e-09	0.0364585602765797\\
5.16924187389159e-09	0.0364585597690759\\
5.38843844260822e-09	0.036458559612733\\
5.61692982416382e-09	0.0364585593394005\\
5.85511015586723e-09	0.0364585593861873\\
6.10339028802862e-09	0.0364585593705081\\
6.3621984926575e-09	0.036458559063472\\
6.63198120221266e-09	0.03645855833158\\
6.91320377967813e-09	0.0364585583645702\\
7.20635132129306e-09	0.0364585589168025\\
7.51192949332095e-09	0.0364585580832858\\
7.83046540430118e-09	0.0364585579080687\\
8.16250851428724e-09	0.0364585574765499\\
8.50863158264056e-09	0.0364585576149038\\
8.8694316560147e-09	0.0364585572909619\\
9.24553109823358e-09	0.0364585566990877\\
9.63757866384107e-09	0.0364585569848738\\
1.00462506171734e-08	0.0364585565301776\\
1.04722518988844e-08	0.036458556121323\\
1.09163173419361e-08	0.0364585558421575\\
1.13792129391531e-08	0.0364585556862154\\
1.18617371645248e-08	0.0364585555541386\\
1.23647223505371e-08	0.0364585551326148\\
1.28890361239089e-08	0.0364585547031501\\
1.34355829022083e-08	0.0364585545181548\\
1.40053054539322e-08	0.0364585538058026\\
1.45991865247398e-08	0.036458553579746\\
1.52182505326439e-08	0.0364585533289844\\
1.58635653350859e-08	0.0364585529540118\\
1.65362440709418e-08	0.0364585526472519\\
1.72374470806362e-08	0.0364585522734342\\
1.79683839076772e-08	0.0364585517491835\\
1.87303153850643e-08	0.0364585511248592\\
1.95245558101686e-08	0.0364585507500454\\
2.03524752118358e-08	0.0364585501104647\\
2.12155017136245e-08	0.0364585498610395\\
2.21151239972549e-08	0.0364585493315873\\
2.30528938705171e-08	0.0364585485422746\\
2.40304289440697e-08	0.0364585478118251\\
2.5049415421745e-08	0.0364585473510896\\
2.61116110091746e-08	0.036458546819702\\
2.72188479457518e-08	0.0364585460258846\\
2.83730361651621e-08	0.03645854525956\\
2.95761665899326e-08	0.0364585444487329\\
3.08303145656828e-08	0.036458543747491\\
3.21376434410028e-08	0.0364585431073338\\
3.35004082991314e-08	0.036458542059951\\
3.49209598478727e-08	0.0364585412612825\\
3.64017484744614e-08	0.0364585403479274\\
3.79453284723694e-08	0.0364585393637285\\
3.9554362447347e-08	0.0364585383712728\\
4.12316259102975e-08	0.0364585374283173\\
4.2980012064908e-08	0.0364585362814181\\
4.48025367982949e-08	0.0364585352877346\\
4.67023438832733e-08	0.0364585340980526\\
4.86827104012228e-08	0.0364585328123112\\
5.07470523949047e-08	0.0364585315464423\\
5.28989307609815e-08	0.0364585303263993\\
5.5142057392403e-08	0.0364585288408669\\
5.74803015812536e-08	0.0364585275101754\\
5.99176966931061e-08	0.0364585259655007\\
6.24584471243962e-08	0.0364585244850656\\
6.51069355548147e-08	0.0364585228341902\\
6.78677305072329e-08	0.0364585211297665\\
7.07455942281988e-08	0.0364585193112363\\
7.37454909025956e-08	0.0364585175538361\\
7.68725952166374e-08	0.0364585156600267\\
8.01323012839689e-08	0.0364585136354953\\
8.35302319502679e-08	0.0364585115426301\\
8.70722484923992e-08	0.0364585093671243\\
9.07644607288536e-08	0.0364585071004292\\
9.46132375589078e-08	0.0364585048006428\\
9.86252179486879e-08	0.0364585023187994\\
1.02807322383086e-07	0.0364584997607894\\
1.07166764803286e-07	0.0364584970814101\\
1.11711065050482e-07	0.0364584943381545\\
1.16448061837269e-07	0.0364584914080713\\
1.21385926269063e-07	0.036458488398414\\
1.26533175938894e-07	0.0364584852542671\\
1.31898689619867e-07	0.0364584819930346\\
1.37491722580642e-07	0.036458478569913\\
1.43321922550357e-07	0.0364584750261535\\
1.49399346360526e-07	0.0364584712779039\\
1.55734477292614e-07	0.0364584674456693\\
1.62338243161228e-07	0.036458463384358\\
1.69222035164104e-07	0.0364584592033535\\
1.76397727531405e-07	0.0364584547938805\\
1.83877698008233e-07	0.0364584502214739\\
1.91674849205681e-07	0.0364584454755406\\
1.99802630857255e-07	0.0364584404883127\\
2.08275063019052e-07	0.0364584353019831\\
2.17106760253726e-07	0.0364584299075952\\
2.26312956839953e-07	0.0364584243066578\\
2.35909533050864e-07	0.0364584184413561\\
2.45913042546804e-07	0.036458412309121\\
2.56340740929651e-07	0.0364584059372386\\
2.67210615507944e-07	0.0364583993110364\\
2.78541416324176e-07	0.0364583923823051\\
2.90352688497781e-07	0.0364583851605142\\
3.02664805939569e-07	0.0364583776513264\\
3.15499006495809e-07	0.0364583697999124\\
3.28877428582551e-07	0.036458361618727\\
3.42823149373397e-07	0.0364583530977664\\
3.57360224606579e-07	0.0364583442176959\\
3.72513730080021e-07	0.0364583349670065\\
3.88309804905961e-07	0.0364583253121154\\
4.04775696599732e-07	0.0364583152449538\\
4.21939808080502e-07	0.0364583047580095\\
4.39831746665023e-07	0.0364582938155448\\
4.5848237513891e-07	0.0364582824223009\\
4.7792386499356e-07	0.0364582705436193\\
4.98189751920516e-07	0.0364582581571013\\
5.19314993659021e-07	0.036458245252024\\
5.41336030296538e-07	0.0364582317942195\\
5.64290847126254e-07	0.0364582177712901\\
5.88219040169996e-07	0.0364582031556733\\
6.13161884479577e-07	0.036458187906568\\
6.39162405334401e-07	0.0364581720177605\\
6.66265452458115e-07	0.0364581554605495\\
6.94517777382369e-07	0.0364581381969636\\
7.23968114091088e-07	0.0364581201972431\\
7.5466726308439e-07	0.0364581014439923\\
7.86668179007157e-07	0.0364580818886553\\
8.20026061993413e-07	0.0364580615078531\\
8.54798452884042e-07	0.0364580402584137\\
8.9104533248215e-07	0.0364580181131642\\
9.2882922501725e-07	0.0364579950228882\\
9.6821530599671e-07	0.0364579709529203\\
1.00927151463057e-06	0.0364579458699966\\
1.05206867102362e-06	0.0364579197169684\\
1.09668059833687e-06	0.0364578924607879\\
1.14318425012915e-06	0.0364578640419629\\
1.19165984309856e-06	0.0364578344181394\\
1.24219099545262e-06	0.0364578035460844\\
1.2948648711459e-06	0.0364577713613338\\
1.34977233023394e-06	0.0364577378063247\\
1.40700808560269e-06	0.0364577028347531\\
1.46667086634397e-06	0.0364576663773368\\
1.52886358805873e-06	0.0364576283764758\\
1.59369353038178e-06	0.0364575887599031\\
1.66127252203429e-06	0.0364575474682826\\
1.73171713372335e-06	0.0364575044229736\\
1.80514887922111e-06	0.0364574595538997\\
1.88169442497056e-06	0.0364574127815786\\
1.96148580857943e-06	0.0364573640242084\\
2.04466066657912e-06	0.0364573132016873\\
2.13136247184144e-06	0.0364572602250839\\
2.22174078106288e-06	0.0364572050000679\\
2.31595149274315e-06	0.0364571474336229\\
2.41415711610302e-06	0.036457087425987\\
2.51652705140539e-06	0.0364570248737529\\
2.62323788216312e-06	0.0364569596685682\\
2.73447367973758e-06	0.0364568916992938\\
2.85042632085344e-06	0.0364568208486782\\
2.97129581857733e-06	0.0364567469929377\\
3.09729066733141e-06	0.0364566700039403\\
3.22862820253673e-06	0.0364565897539355\\
3.36553497550709e-06	0.0364565060994441\\
3.50824714423979e-06	0.0364564188966533\\
3.65701088077749e-06	0.0364563279965517\\
3.81208279584389e-06	0.0364562332421345\\
3.9737303814856e-06	0.0364561344702306\\
4.1422324724839e-06	0.036456031510029\\
4.31787972733202e-06	0.0364559241851963\\
4.50097512960805e-06	0.0364558123079973\\
4.6918345106078e-06	0.0364556956866431\\
4.89078709413959e-06	0.0364555741214764\\
5.09817606442043e-06	0.0364554474004253\\
5.31435915805324e-06	0.036455315306524\\
5.5397092811064e-06	0.0364551776120318\\
5.77461515235983e-06	0.0364550340780896\\
6.01948197382727e-06	0.0364548844588431\\
6.27473212971157e-06	0.0364547284952338\\
6.54080591499826e-06	0.0364545659182297\\
6.81816229494448e-06	0.0364543964476891\\
7.10727969677341e-06	0.0364542197912686\\
7.40865683493957e-06	0.0364540356442595\\
7.72281357138864e-06	0.0364538436889283\\
8.05029181229597e-06	0.036453643594536\\
8.39165644283016e-06	0.0364534350156733\\
8.74749630155441e-06	0.0364532175929553\\
9.11842519614658e-06	0.036452990950476\\
9.50508296218951e-06	0.0364527546989512\\
9.90813656685867e-06	0.0364525084296049\\
1.03282812594103e-05	0.0364522517181008\\
1.07662417704549e-05	0.0364519841221843\\
1.12227735620851e-05	0.0364517051794019\\
1.16986641310131e-05	0.0364514144098916\\
1.21947343669674e-05	0.0364511113107939\\
1.27118399686903e-05	0.0364507953610672\\
1.32508729199795e-05	0.0364504660140247\\
1.38127630283201e-05	0.0364501227032099\\
1.43984795287601e-05	0.0364497648360837\\
1.50090327557974e-05	0.0364493917951827\\
1.5645475886161e-05	0.0364490029377674\\
1.63089067554933e-05	0.0364485975925449\\
1.70004697520672e-05	0.0364481750614863\\
1.77213577908036e-05	0.0364477346154958\\
1.84728143709964e-05	0.0364472754947578\\
1.9256135721292e-05	0.0364467969079636\\
2.00726730356257e-05	0.0364462980299797\\
2.09238348039698e-05	0.0364457780003406\\
2.18110892419152e-05	0.0364452359224818\\
2.27359668232772e-05	0.0364446708620937\\
2.37000629200933e-05	0.036444081844281\\
2.47050405545683e-05	0.0364434678541347\\
2.5752633267712e-05	0.0364428278325676\\
2.68446481096197e-05	0.0364421606761864\\
2.79829687565512e-05	0.0364414652351676\\
2.91695587601879e-05	0.0364407403100495\\
3.04064649346707e-05	0.03643998465151\\
3.16958208872612e-05	0.0364391969567059\\
3.30398506987186e-05	0.0364383758679055\\
3.44408727597382e-05	0.0364375199692722\\
3.59013037700707e-05	0.0364366277856477\\
3.74236629072198e-05	0.0364356977792963\\
3.90105761719099e-05	0.0364347283471111\\
4.06647809178185e-05	0.0364337178180096\\
4.23891305733878e-05	0.0364326644503763\\
4.41865995638594e-05	0.0364315664288235\\
4.6060288442024e-05	0.0364304218606615\\
4.80134292365345e-05	0.036429228773657\\
5.00493910270095e-05	0.0364279851116626\\
5.21716857555434e-05	0.036426688731439\\
5.4383974284648e-05	0.0364253373992072\\
5.66900727120743e-05	0.0364239287864884\\
5.90939589534098e-05	0.036422460466077\\
6.15997796038017e-05	0.0364209299082091\\
6.42118570906476e-05	0.0364193344759747\\
6.69346971295867e-05	0.0364176714207937\\
6.97729964966554e-05	0.0364159378778276\\
7.27316511300145e-05	0.0364141308608901\\
7.58157645752212e-05	0.0364122472573546\\
7.90306567886135e-05	0.0364102838230101\\
8.2381873313996e-05	0.0364082371762686\\
8.58751948484518e-05	0.0364061037925991\\
8.9516647213783e-05	0.0364038799981417\\
9.33125117507824e-05	0.0364015619638123\\
9.72693361542618e-05	0.0363991456984641\\
0.000101393945767529	0.0363966270421898\\
0.000105693455355799	0.0363940016590456\\
0.000110175281378839	0.0363912650298467\\
0.000114847154784029	0.0363884124443372\\
0.000119717134341897	0.0363854389931215\\
0.000124793620547131	0.0363823395591934\\
0.000130085370109057	0.0363791088094367\\
0.000135601511056563	0.0363757411852372\\
0.00014135155848354	0.0363722308932071\\
0.000147345430961983	0.0363685718951437\\
0.00015359346765109	0.0363647578978435\\
0.000160106446131832	0.0363607823423518\\
0.000166895600997802	0.0363566383926525\\
0.00017397264323438	0.0363523189243002\\
0.00018134978041965	0.0363478165120423\\
0.000189039737781922	0.036343123417222\\
0.00019705578015018	0.036338231574848\\
0.000205411734835306	0.0363331325795641\\
0.000214122015481573	0.0363278176716073\\
0.000223201646929523	0.0363222777218887\\
0.000232666291133146	0.0363165032164748\\
0.000242532274176036	0.0363104842404998\\
0.00025281661443315	0.0363042104613965\\
0.000263537051926739	0.0362976711113662\\
0.000274712078927081	0.0362908549692776\\
0.000286360971850812	0.0362837503415805\\
0.000298503824511873	0.0362763450426821\\
0.000311161582782436	0.0362686263743968\\
0.000324356080723581	0.0362605811045622\\
0.000338110078248068	0.0362521954447313\\
0.000352447300380159	0.0362434550270399\\
0.000367392478180207	0.0362343448801875\\
0.000382971391404628	0.036224849404163\\
0.000399210912974805	0.0362149523442971\\
0.000416139055331671	0.0362046367639764\\
0.000433785018755899	0.0361938850164409\\
0.00045217924173707	0.036182678715326\\
0.000471353453478691	0.036170998704053\\
0.000491340728629637	0.0361588250240399\\
0.000512175544336424	0.0361461368815062\\
0.000533893839714735	0.036132912613138\\
0.000556533077842765	0.0361191296501405\\
0.000580132310383338	0.0361047644811402\\
0.000604732244946264	0.0360897926133412\\
0.000630375315307128	0.0360741885323178\\
0.000657105754603627	0.0360579256601701\\
0.000684969671635744	0.036040976312053\\
0.00071401513040134	0.0360233116509429\\
0.000744292233004376	0.036004901640718\\
0.000775853206078783	0.0359857149973498\\
0.000808752490877046	0.0359657191382487\\
0.000843046837178897	0.0359448801296392\\
0.000878795401182133	0.0359231626319375\\
0.000916059847544371	0.0359005298430099\\
0.000954904455751808	0.0358769434392837\\
0.000995396230998424	0.0358523635147128\\
0.00103760501976691	0.0358267485173231\\
0.00108160363031071	0.0358000551835044\\
0.00112746795824495	0.0357722384698412\\
0.00117527711746295	0.0357432514824021\\
0.00122511357660412	0.0357130454034875\\
0.00127706330130864	0.0356815694157573\\
0.00133121590250431	0.0356487706235514\\
0.00138766479098131	0.0356145939715176\\
0.00144650733852165	0.0355789821603297\\
0.00150784504586105	0.0355418755594653\\
0.00157178371777316	0.0355032121170195\\
0.00163843364557798	0.0354629272664387\\
0.00170790979738943	0.0354209538301559\\
0.00178033201643012	0.0353772219200155\\
0.00185582522775552	0.0353316588344863\\
0.00193451965374404	0.0352841889525942\\
0.00201655103872475	0.0352347336245125\\
0.00210206088313016	0.0351832110588315\\
0.00219119668757815	0.0351295362063941\\
0.00228411220730383	0.0350736206407697\\
0.00238096771738036	0.0350153724352893\\
0.00248193028918625	0.0349546960366989\\
0.00258717407859592	0.0348914921354113\\
0.00269688062639069	0.034825657532413\\
0.00281123917140846	0.0347570850028744\\
0.00293044697697214	0.0346856631565443\\
0.00305470967115997	0.0346112762950113\\
0.00318424160150466	0.0345338042659648\\
0.00331926620473319	0.0344531223146121\\
0.00346001639218511	0.0343691009324299\\
0.00360673495157403	0.0342816057034614\\
0.00375967496578547	0.034190497148445\\
0.0039191002494334	0.0340956305670677\\
0.00408528580392857	0.0339968558787033\\
0.00425851829184341	0.0338940174620505\\
0.00443909653139217	0.0337869539941616\\
0.00462733201187869	0.033675498289389\\
0.00482354943100147	0.0335594771389167\\
0.00502808725494247	0.033438711151541\\
0.00524129830220606	0.033313014596569\\
0.00546355035221488	0.0331821952497131\\
0.00569522677971283	0.0330460542430507\\
0.00593672721606913	0.0329043859202089\\
0.00618846823862438	0.032756977698106\\
0.0064508840892677	0.0326036099367328\\
0.00672442742348425	0.03244405581864\\
0.00700957009116562	0.0322780812400104\\
0.00730680395052951	0.0321054447154085\\
0.00761664171655289	0.0319258972985374\\
0.00793961784538228	0.0317391825216424\\
0.00827628945624635	0.0315450363564683\\
0.00862723729246145	0.0313431872000322\\
0.00899306672318761	0.0311333558888452\\
0.009374408787663	0.0309152557456356\\
0.009771921283718	0.030688592663074\\
0.0101862899024469	0.0304530652295064\\
0.0106182294109938	0.0302083649022831\\
0.0110684848854941	0.0299541762348641\\
0.0115378329962966	0.0296901771645915\\
0.0120270833476851	0.029416039368761\\
0.0125370798744092	0.0291314286974835\\
0.0130687022974335	0.0288360056927314\\
0.0136228676414164	0.0285294262040117\\
0.0142005318165368	0.0282113421122215\\
0.0148026912673951	0.0278814021744933\\
0.0154303846918357	0.0275392530042132\\
0.0160846948326536	0.0271845402019064\\
0.016766750345277	0.0268169096543357\\
0.0174777277446468	0.0264360090210044\\
0.0182188534346517	0.0260414894292352\\
0.0189914058236194	0.0256330074011976\\
0.0197967175295134	0.0252102270386478\\
0.0206361776786386	0.024772822493743\\
0.0215112343018217	0.0243204807571216\\
0.0224233968321985	0.0238529047974983\\
0.0233742387089181	0.023369817090319\\
0.0243654000912547	0.0228709635765367\\
0.0253985906878073	0.0223561180963331\\
0.0264755927056706	0.0218250873465529\\
0.0275982639246618	0.0212777164147662\\
0.028768540901906	0.0207138949471142\\
0.0299884423123102	0.0201335640114088\\
0.031260072430687	0.0195367237212035\\
0.0325856247615323	0.0189234416906083\\
0.033967385822722	0.0182938623932768\\
0.0354077390896527	0.0176482175019922\\
0.0369091691066278	0.0169868372872753\\
0.038474265772585	0.0163101631539759\\
0.040105728808555	0.0156187613932996\\
0.0418063724145576	0.0149133382234126\\
0.0435791301239702	0.014194756183693\\
0.0454270598637404	0.013464051934623\\
0.0473533492291712	0.0127224554957052\\
0.0493613209823791	0.0119714109256963\\
0.0514544387839092	0.0112125984104747\\
0.0536363131673925	0.0104479576710336\\
0.055910707767553	0.00967971253377992\\
0.0582815458123084	0.0089103964131387\\
0.0607529168901608	0.00814287833718438\\
0.0633290840045513	0.00738038899446247\\
0.0660144909273488	0.0066265460872492\\
0.0688137698641567	0.00588537803522949\\
0.0717317494446563	0.00516134477531904\\
0.0747734630517758	0.00445935403922226\\
0.0779441575040495	0.00378477105196659\\
0.0812493021061406	0.00314341907550727\\
0.0846945980831458	0.00254156761870183\\
0.0882859884149515	0.00198590445223081\\
0.0920296680876043	0.00148348681870443\\
0.0959320947793823	0.00104166644470097\\
0.1	0.00066798219665218\\
0.1	0.00066798219665218\\
0.101803607214429	0.00053000795073755\\
0.103607214428858	0.000408698994550097\\
0.105410821643287	0.000303782676042818\\
0.107214428857715	0.000214970688416295\\
0.109018036072144	0.00014195921361401\\
0.110821643286573	8.44291054319707e-05\\
0.112625250501002	4.20461128768101e-05\\
0.114428857715431	1.44611442573175e-05\\
0.11623246492986	1.31057233691847e-06\\
0.118036072144289	2.21658070952025e-06\\
0.119839679358717	1.67875513891741e-05\\
0.121643286573146	4.4618493426238e-05\\
0.123446893787575	8.52915121800154e-05\\
0.125250501002004	0.000138376318691349\\
0.127054108216433	0.000203430778409599\\
0.128857715430862	0.00028000149833789\\
0.130661322645291	0.000367624451470018\\
0.132464929859719	0.000465825637202911\\
0.134268537074148	0.000574121776221986\\
0.136072144288577	0.000692021038173799\\
0.137875751503006	0.00081902380026314\\
0.139679358717435	0.000954623434740981\\
0.141482965931864	0.00109830712308736\\
0.143286573146293	0.00124955669454001\\
0.145090180360721	0.00140784948647744\\
0.14689378757515	0.00157265922403459\\
0.148697394789579	0.00174345691621185\\
0.150501002004008	0.00191971176563521\\
0.152304609218437	0.00210089208903633\\
0.154108216432866	0.00228646624544978\\
0.155911823647295	0.00247590356906788\\
0.157715430861723	0.00266867530365482\\
0.159519038076152	0.00286425553540053\\
0.161322645290581	0.00306212212109009\\
0.16312625250501	0.00326175760847914\\
0.164929859719439	0.00346265014579642\\
0.166733466933868	0.00366429437734446\\
0.168537074148297	0.00386619232223458\\
0.170340681362725	0.00406785423337616\\
0.172144288577154	0.00426879943393752\\
0.173947895791583	0.00446855712861091\\
0.175751503006012	0.00466666718714087\\
0.177555110220441	0.00486268089771752\\
0.17935871743487	0.00505616168798883\\
0.181162324649299	0.0052466858116105\\
0.182965931863727	0.00543384299842573\\
0.184769539078156	0.00561723706654877\\
0.186573146292585	0.00579648649481508\\
0.188376753507014	0.00597122495425462\\
0.190180360721443	0.00614110179744283\\
0.191983967935872	0.00630578250478382\\
0.193787575150301	0.00646494908698202\\
0.195591182364729	0.00661830044315848\\
0.197394789579158	0.00676555267426803\\
0.199198396793587	0.00690643935166831\\
0.201002004008016	0.00704071174088392\\
0.202805611222445	0.00716813898079444\\
0.204609218436874	0.00728850821865435\\
0.206412825651303	0.00740162470152476\\
0.208216432865731	0.0075073118248595\\
0.21002004008016	0.00760541113914244\\
0.211823647294589	0.00769578231561599\\
0.213627254509018	0.00777830307227445\\
0.215430861723447	0.00785286906141756\\
0.217234468937876	0.00791939372017046\\
0.219038076152305	0.00797780808547513\\
0.220841683366733	0.00802806057514571\\
0.222645290581162	0.00807011673665509\\
0.224448897795591	0.00810395896538418\\
0.22625250501002	0.00812958619411651\\
0.228056112224449	0.0081470135556017\\
0.229859719438878	0.00815627202004031\\
0.231663326653307	0.00815740800936117\\
0.233466933867735	0.00815048299017045\\
0.235270541082164	0.00813557304725003\\
0.237074148296593	0.00811276843947175\\
0.238877755511022	0.00808217313997447\\
0.240681362725451	0.00804390436242275\\
0.24248496993988	0.00799809207513107\\
0.244288577154309	0.00794487850479493\\
0.246092184368738	0.00788441763152186\\
0.247895791583166	0.00781687467680154\\
0.249699398797595	0.00774242558599545\\
0.251503006012024	0.0076612565068632\\
0.253306613226453	0.00757356326557629\\
0.255110220440882	0.00747955084160031\\
0.256913827655311	0.00737943284275466\\
0.25871743486974	0.00727343098168499\\
0.260521042084168	0.00716177455490862\\
0.262324649298597	0.0070446999255172\\
0.264128256513026	0.00692245001054492\\
0.265931863727455	0.0067952737739347\\
0.267735470941884	0.00666342572595933\\
0.269539078156313	0.00652716542988032\\
0.271342685370741	0.00638675701655429\\
0.27314629258517	0.00624246870762514\\
0.274949899799599	0.00609457234787098\\
0.276753507014028	0.00594334294720743\\
0.278557114228457	0.00578905823278405\\
0.280360721442886	0.00563199821154809\\
0.282164328657315	0.00547244474359019\\
0.283967935871744	0.00531068112653006\\
0.285771543086172	0.0051469916911455\\
0.287575150300601	0.00498166140839802\\
0.28937875751503	0.00481497550795974\\
0.291182364729459	0.00464721910830163\\
0.292985971943888	0.00447867685836136\\
0.294789579158317	0.00430963259077004\\
0.296593186372746	0.00414036898658162\\
0.298396793587174	0.00397116725141583\\
0.300200400801603	0.00380230680289537\\
0.302004008016032	0.0036340649692317\\
0.303807615230461	0.00346671669878863\\
0.30561122244489	0.00330053428043232\\
0.307414829659319	0.00313578707445621\\
0.309218436873748	0.0029727412538539\\
0.311022044088176	0.00281165955569818\\
0.312825651302605	0.00265280104237284\\
0.314629258517034	0.00249642087239423\\
0.316432865731463	0.00234277008055173\\
0.318236472945892	0.00219209536709083\\
0.320040080160321	0.00204463889565846\\
0.321843687374749	0.00190063809972824\\
0.323647294589178	0.00176032549722264\\
0.325450901803607	0.00162392851305026\\
0.327254509018036	0.00149166930927855\\
0.329058116232465	0.00136376462266605\\
0.330861723446894	0.00124042560928337\\
0.332665330661323	0.00112185769595762\\
0.334468937875751	0.00100826043828232\\
0.33627254509018	0.000899827384942675\\
0.338076152304609	0.000796745948114655\\
0.339879759519038	0.000699197279705901\\
0.341683366733467	0.000607356153216607\\
0.343486973947896	0.000521390851009156\\
0.345290581162325	0.000441463056786625\\
0.347094188376754	0.000367727753091853\\
0.348897795591182	0.000300333123650894\\
0.350701402805611	0.000239420460397032\\
0.35250501002004	0.000185124075024185\\
0.354308617234469	0.000137571214931395\\
0.356112224448898	9.68819834330468e-05\\
0.357915831663327	6.31692641226663e-05\\
0.359719438877755	3.65386492912248e-05\\
0.361523046092184	1.70883723140809e-05\\
0.363326653306613	4.90924393388413e-06\\
0.365130260521042	8.45923797587618e-08\\
0.366933867735471	2.6902072761013e-06\\
0.3687374749499	1.27942873071336e-05\\
0.370541082164329	3.04573916159672e-05\\
0.372344689378758	5.57323949293623e-05\\
0.374148296593186	8.86644464115222e-05\\
0.375951903807615	0.000129290932262155\\
0.377755511022044	0.000177641442085598\\
0.379559118236473	0.000233737739069027\\
0.381362725450902	0.000297593734018674\\
0.383166332665331	0.000369215463313375\\
0.38496993987976	0.000448601070844882\\
0.386773547094188	0.000535740794023945\\
0.388577154308617	0.000630616953940308\\
0.390380761523046	0.000733203949773261\\
0.392184368737475	0.000843468257557786\\
0.393987975951904	0.000961368433418548\\
0.395791583166333	0.00108685512139116\\
0.397595190380762	0.00121987106595656\\
0.39939879759519	0.00136035112941994\\
0.401202404809619	0.00150822231427104\\
0.403006012024048	0.00166340379066693\\
0.404809619238477	0.00182580692918212\\
0.406613226452906	0.00199533533897446\\
0.408416833667335	0.00217188491151675\\
0.410220440881764	0.0023553438700466\\
0.412024048096192	0.00254559282488745\\
0.413827655310621	0.00274250483479379\\
0.41563126252505	0.00294594547447314\\
0.417434869739479	0.00315577290843586\\
0.419238476953908	0.00337183797132156\\
0.421042084168337	0.00359398425484777\\
0.422845691382766	0.0038220482015227\\
0.424649298597194	0.00405585920525925\\
0.426452905811623	0.00429523971902154\\
0.428256513026052	0.00454000536962921\\
0.430060120240481	0.00478996507983714\\
0.43186372745491	0.00504492119780043\\
0.433667334669339	0.00530466963402506\\
0.435470941883768	0.00556900000589543\\
0.437274549098196	0.00583769578985908\\
0.439078156312625	0.00611053448133726\\
0.440881763527054	0.00638728776241826\\
0.442685370741483	0.00666772167737715\\
0.444488977955912	0.00695159681605172\\
0.446292585170341	0.00723866850509037\\
0.44809619238477	0.00752868700707169\\
0.449899799599198	0.00782139772748093\\
0.451703406813627	0.00811654142951057\\
0.453507014028056	0.00841385445663595\\
0.455310621242485	0.0087130689628997\\
0.457114228456914	0.00901391315081922\\
0.458917835671343	0.00931611151681406\\
0.460721442885772	0.00961938510403059\\
0.4625250501002	0.00992345176242165\\
0.464328657314629	0.0102280264159198\\
0.466132264529058	0.0105328213365226\\
0.467935871743487	0.0108375464250872\\
0.469739478957916	0.0111419094986146\\
0.471543086172345	0.0114456165837786\\
0.473346693386774	0.0117483722164396\\
0.475150300601202	0.0120498797468589\\
0.476953907815631	0.0123498416503129\\
0.47875751503006	0.012647959842784\\
0.480561122244489	0.0129439360013874\\
0.482364729458918	0.0132374718891738\\
0.484168336673347	0.0135282696839295\\
0.485971943887776	0.0138160323105775\\
0.487775551102204	0.0141004637767656\\
0.489579158316633	0.0143812695112133\\
0.491382765531062	0.0146581567043697\\
0.493186372745491	0.014930834650924\\
0.49498997995992	0.0151990150936939\\
0.496793587174349	0.0154624125684054\\
0.498597194388778	0.0157207447488647\\
0.500400801603206	0.0159737327920152\\
0.502204408817635	0.0162211016823594\\
0.504008016032064	0.0164625805752205\\
0.505811623246493	0.0166979031383114\\
0.507615230460922	0.0169268078910718\\
0.509418837675351	0.0171490385412319\\
0.51122244488978	0.0173643443180588\\
0.513026052104208	0.017572480301739\\
0.514829659318637	0.0177732077483539\\
0.516633266533066	0.0179662944099036\\
0.518436873747495	0.0181515148488415\\
0.520240480961924	0.0183286507465854\\
0.522044088176353	0.0184974912054772\\
0.523847695390782	0.0186578330436736\\
0.52565130260521	0.0188094810824578\\
0.527454909819639	0.0189522484254748\\
0.529258517034068	0.0190859567294047\\
0.531062124248497	0.0192104364656045\\
0.532865731462926	0.0193255271722614\\
0.534669338677355	0.019431077696621\\
0.536472945891784	0.0195269464268688\\
0.538276553106212	0.019613001513266\\
0.540080160320641	0.0196891210781579\\
0.54188376753507	0.0197551934144983\\
0.543687374749499	0.0198111171725525\\
0.545490981963928	0.0198568015344688\\
0.547294589178357	0.0198921663764299\\
0.549098196392786	0.0199171424181219\\
0.550901803607214	0.0199316713592853\\
0.552705410821643	0.0199357060031374\\
0.554509018036072	0.0199292103664838\\
0.556312625250501	0.0199121597763619\\
0.55811623246493	0.0198845409530901\\
0.559919839679359	0.0198463520796204\\
0.561723446893788	0.0197976028571224\\
0.563527054108216	0.0197383145467533\\
0.565330661322645	0.0196685199975958\\
0.567134268537074	0.0195882636607744\\
0.568937875751503	0.0194976015897852\\
0.570741482965932	0.0193966014271027\\
0.572545090180361	0.0192853423771523\\
0.57434869739479	0.0191639151657617\\
0.576152304609218	0.0190324219862304\\
0.577955911823647	0.0188909764321785\\
0.579759519038076	0.0187397034173601\\
0.581563126252505	0.0185787390826478\\
0.583366733466934	0.0184082306904148\\
0.585170340681363	0.0182283365065633\\
0.586973947895792	0.018039225670463\\
0.58877755511022	0.0178410780530831\\
0.590581162324649	0.0176340841036179\\
0.592384769539078	0.0174184446849168\\
0.594188376753507	0.0171943708980486\\
0.595991983967936	0.0169620838963379\\
0.597795591182365	0.0167218146892222\\
0.599599198396794	0.0164738039362917\\
0.601402805611223	0.0162183017318752\\
0.603206412825651	0.0159555673805482\\
0.60501002004008	0.0156858691639402\\
0.606813627254509	0.0154094840992238\\
0.608617234468938	0.0151266976896699\\
0.610420841683367	0.0148378036676536\\
0.612224448897796	0.0145431037304975\\
0.614028056112224	0.0142429072695335\\
0.615831663326653	0.0139375310927642\\
0.617635270541082	0.0136272991415003\\
0.619438877755511	0.0133125422013434\\
0.62124248496994	0.0129935976078788\\
0.623046092184369	0.0126708089474348\\
0.624849699398798	0.0123445257532548\\
0.626653306613226	0.0120151031974215\\
0.628456913827655	0.0116829017788596\\
0.630260521042084	0.0113482870077321\\
0.632064128256513	0.0110116290865348\\
0.633867735470942	0.0106733025881785\\
0.635671342685371	0.0103336861313348\\
0.6374749498998	0.009993162053309\\
0.639278557114228	0.00965211608068652\\
0.641082164328657	0.00931093699798441\\
0.642885771543086	0.00897001631452454\\
0.644689378757515	0.00862974792972833\\
0.646492985971944	0.00829052779701594\\
0.648296593186373	0.00795275358647722\\
0.650100200400802	0.00761682434646462\\
0.65190380761523	0.00728314016424045\\
0.653707414829659	0.0069521018257958\\
0.655511022044088	0.00662411047493995\\
0.657314629258517	0.00629956727174351\\
0.659118236472946	0.00597887305040141\\
0.660921843687375	0.00566242797656588\\
0.662725450901804	0.00535063120418379\\
0.664529058116232	0.00504388053185626\\
0.666332665330661	0.00474257205872472\\
0.66813627254509	0.00444709983987152\\
0.669939879759519	0.00415785554120974\\
0.671743486973948	0.0038752280938235\\
0.673547094188377	0.00359960334770634\\
0.675350701402806	0.00333136372483395\\
0.677154308617234	0.00307088787149575\\
0.678957915831663	0.00281855030979861\\
0.680761523046092	0.00257472108824742\\
0.682565130260521	0.00233976543129705\\
0.68436873747495	0.00211404338776368\\
0.686172344689379	0.00189790947797531\\
0.687975951903808	0.00169171233953622\\
0.689779559118237	0.00149579437157574\\
0.691583166332665	0.00131049137734706\\
0.693386773547094	0.0011361322050406\\
0.695190380761523	0.000973038386675203\\
0.696993987975952	0.000821523774929969\\
0.698797595190381	0.000681894177782452\\
0.70060120240481	0.000554446990821089\\
0.702404809619238	0.000439470827104773\\
0.704208416833667	0.000337245144448612\\
0.706012024048096	0.000248039870022529\\
0.707815631262525	0.000172115022158958\\
0.709619238476954	0.000109720329276794\\
0.711422845691383	6.10948458418754e-05\\
0.713226452905812	2.64665652988176e-05\\
0.715030060120241	6.05202992566887e-06\\
0.716833667334669	5.59375815346844e-08\\
0.718637274549098	8.67074533765841e-06\\
0.720440881763527	3.20762700052784e-05\\
0.722244488977956	7.04392855981867e-05\\
0.724048096192385	0.000123913117794933\\
0.725851703406814	0.000192637235494695\\
0.727655310621242	0.000276736839592452\\
0.729458917835671	0.000376322449132693\\
0.7312625250501	0.000491489485037263\\
0.733066132264529	0.000622317851641715\\
0.734869739478958	0.000768871516315192\\
0.736673346693387	0.000931198087483357\\
0.738476953907816	0.00110932839141937\\
0.740280561122244	0.00130327604821711\\
0.742084168336673	0.00151303704741266\\
0.743887775551102	0.00173858932377343\\
0.745691382765531	0.00197989233383179\\
0.74749498997996	0.00223688663379914\\
0.749298597194389	0.00250949345955853\\
0.751102204408818	0.00279761430949857\\
0.752905811623247	0.00310113053101849\\
0.754709418837675	0.00341990291160452\\
0.756513026052104	0.003753771275449\\
0.758316633266533	0.00410255408665912\\
0.760120240480962	0.00446604806017871\\
0.761923847695391	0.00484402778162526\\
0.76372745490982	0.00523624533732567\\
0.765531062124248	0.00564242995591659\\
0.767334669338677	0.0060622876629604\\
0.769138276553106	0.00649550095011263\\
0.770941883767535	0.00694172846046441\\
0.772745490981964	0.00740060469177146\\
0.774549098196393	0.00787173971936863\\
0.776352705410822	0.00835471894065875\\
0.778156312625251	0.00884910284315272\\
0.779959919839679	0.00935442679812525\\
0.781763527054108	0.00987020088203844\\
0.783567134268537	0.0103959097279708\\
0.785370741482966	0.010931012409372\\
0.787174348697395	0.0114749423585456\\
0.788977955911824	0.0120271073223413\\
0.790781563126252	0.012586889357608\\
0.792585170340681	0.0131536448690347\\
0.79438877755511	0.0137267046920667\\
0.796192384769539	0.0143053742236463\\
0.797995991983968	0.014888933603577\\
0.799799599198397	0.0154766379493597\\
0.801603206412826	0.016067717647383\\
0.803406813627255	0.0166613787033783\\
0.805210420841683	0.0172568031550739\\
0.807014028056112	0.0178531495499825\\
0.808817635270541	0.0184495534912628\\
0.81062124248497	0.0190451282545716\\
0.812424849699399	0.0196389654788022\\
0.814228456913828	0.0202301359335592\\
0.816032064128256	0.0208176903661632\\
0.817835671342685	0.0214006604309104\\
0.819639278557114	0.0219780597032209\\
0.821442885771543	0.0225488847812089\\
0.823246492985972	0.023112116477086\\
0.825050100200401	0.023666721100669\\
0.82685370741483	0.0242116518371106\\
0.828657314629259	0.0247458502207948\\
0.830460921843687	0.0252682477071479\\
0.832264529058116	0.0257777673439046\\
0.834068136272545	0.0262733255431418\\
0.835871743486974	0.026753833955146\\
0.837675350701403	0.0272182014449159\\
0.839478957915832	0.0276653361718261\\
0.841282565130261	0.0280941477726783\\
0.843086172344689	0.0285035496480604\\
0.844889779559118	0.0288924613516102\\
0.846693386773547	0.029259811081447\\
0.848496993987976	0.0296045382726893\\
0.850300601202405	0.0299255962896278\\
0.852104208416834	0.0302219552157646\\
0.853907815631263	0.0304926047395692\\
0.855711422845691	0.0307365571334441\\
0.85751503006012	0.030952850323033\\
0.859318637274549	0.0311405510436562\\
0.861122244488978	0.0312987580803148\\
0.862925851703407	0.0314266055873763\\
0.864729458917836	0.031523266483745\\
0.866533066132265	0.0315879559190277\\
0.868336673346693	0.0316199348059428\\
0.870140280561122	0.031618513413983\\
0.871943887775551	0.031583055019143\\
0.87374749498998	0.0315129796043586\\
0.875551102204409	0.031407767605187\\
0.877354709418838	0.0312669636951843\\
0.879158316633266	0.0310901806054205\\
0.880961923847695	0.0308771029726098\\
0.882765531062124	0.0306274912104348\\
0.884569138276553	0.0303411853988142\\
0.886372745490982	0.0300181091860991\\
0.888176352705411	0.0296582736995025\\
0.88997995991984	0.0292617814594585\\
0.891783567134269	0.0288288302940897\\
0.893587174348697	0.0283597172505314\\
0.895390781563126	0.0278548425005159\\
0.897194388777555	0.027314713238387\\
0.898997995991984	0.0267399475705635\\
0.900801603206413	0.0261312783964394\\
0.902605210420842	0.0254895572817733\\
0.904408817635271	0.0248157583268026\\
0.906212424849699	0.0241109820326161\\
0.908016032064128	0.0233764591707316\\
0.909819639278557	0.0226135546623689\\
0.911623246492986	0.0218237714755778\\
0.913426853707415	0.0210087545501806\\
0.915230460921844	0.0201702947624401\\
0.917034068136273	0.0193103329434495\\
0.918837675350701	0.0184309639674934\\
0.92064128256513	0.01753444092904\\
0.922444889779559	0.0166231794296157\\
0.924248496993988	0.0156997619985941\\
0.926052104208417	0.0147669426749136\\
0.927855711422846	0.0138276517799506\\
0.929659318637275	0.0128850009152251\\
0.931462925851703	0.0119422882223397\\
0.933266533066132	0.0110030039465743\\
0.935070140280561	0.0100708363499139\\
0.93687374749499	0.00914967802401224\\
0.938677354709419	0.00824363265874034\\
0.940480961923848	0.00735702232758733\\
0.942284569138277	0.0064943953573314\\
0.944088176352705	0.00566053485616007\\
0.945891783567134	0.00486046798186726\\
0.947695390781563	0.00409947603999383\\
0.949498997995992	0.00338310551091441\\
0.951302605210421	0.0027171801150454\\
0.95310621242485	0.00210781403669751\\
0.954909819639279	0.00156142643980727\\
0.956713426853707	0.0010847574230536\\
0.958517034068136	0.000684885577934396\\
0.960320641282565	0.00036924733152684\\
0.962124248496994	0.000145658276198899\\
0.963927855711423	2.23367118591535e-05\\
0.965731462925852	7.92965286907638e-06\\
0.967535070140281	0.00011154158201077\\
0.969338677354709	0.000342766268515824\\
0.971142284569138	0.000711722006831394\\
0.972945891783567	0.00122909067837735\\
0.974749498997996	0.00190616109103332\\
0.976553106212425	0.00275487711168333\\
0.978356713426854	0.00378789117724749\\
0.980160320641283	0.00501862385095098\\
0.981963927855711	0.00646133018513582\\
0.98376753507014	0.00813117376215822\\
0.985571142284569	0.0100443094137662\\
0.987374749498998	0.0122179757703651\\
0.989178356713427	0.0146705989690799\\
0.990981963927856	0.0174219090587276\\
0.992785571142284	0.0204930708871691\\
0.994589178356713	0.0239068315498576\\
0.996392785571142	0.0276876868274112\\
0.998196392785571	0.031862069456748\\
1	0.0364585625794909\\
};
\addplot [color=red, line width=2.0pt, only marks, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	0.0364585625794908\\
};
\addplot [color=red, line width=2.0pt, only marks, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	0.0364585625794909\\
};
% \addplot [color=mycolor1, line width=2.0pt, only marks, mark=asterisk, mark options={solid, mycolor1}, forget plot]
%   table[row sep=crcr]{%
% 0.0820780659590383	0\\
% };
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.0364585625794908\\
1	0.0364585625794908\\
};
\addplot [color=black, dashed, forget plot, thick]
  table[row sep=crcr]{%
0	0.0364585625794908\\
1	0.0364585625794908\\
};
\end{axis}

\begin{axis}[%
width=0.209\columnwidth,
height=1.2in,
at={(0.551\columnwidth,0in)},
scale only axis,
y tick label style={/pgf/number format/fixed,/pgf/number format/precision=3},
scaled y ticks=false,
xmin=0,
xmax=1,
xtick={0,0.5,1},
xticklabels={{0},{$1.15 \cdot a^*$},{1}},
%xticklabel style={rotate=45},
ymin=0,
ymax=0.06,
axis background/.style={fill=white}
]
\addplot [color=blue, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1e-10	0.038884506191803\\
1.04240400702156e-10	0.0388844636273405\\
1.0866061138546e-10	0.038884438658035\\
1.13268256713615e-10	0.0388845096371767\\
1.18071284666619e-10	0.0388844674586002\\
1.23077980250666e-10	0.0388844826194753\\
1.28296979789415e-10	0.0388844992870185\\
1.3373728582125e-10	0.0388844711970451\\
1.39408282628258e-10	0.0388844684805381\\
1.4531975242369e-10	0.038884506605403\\
1.51481892225835e-10	0.0388844720427253\\
1.57905331447417e-10	0.0388844651085905\\
1.64601150230855e-10	0.0388844832166719\\
1.71580898561001e-10	0.0388844954021818\\
1.78856616188346e-10	0.0388845031316827\\
1.86440853397049e-10	0.0388844755077709\\
1.94346692653602e-10	0.0388845035444374\\
2.02587771173502e-10	0.0388845051181071\\
2.11178304444824e-10	0.0388844919638722\\
2.20133110749303e-10	0.0388845043839039\\
2.29467636723194e-10	0.0388844852288357\\
2.39197984002024e-10	0.0388844900688434\\
2.49340936995188e-10	0.0388844877524517\\
2.59913991838294e-10	0.0388844938566088\\
2.70935386573205e-10	0.0388844978595778\\
2.82424132607844e-10	0.0388845046239965\\
2.94400047510004e-10	0.0388844890114699\\
3.06883789191764e-10	0.0388845036033658\\
3.19896891543454e-10	0.0388844965696851\\
3.33461801578637e-10	0.0388844934443355\\
3.47601918154197e-10	0.0388844870757957\\
3.62341632332315e-10	0.0388845028656396\\
3.77706369453937e-10	0.0388845005965329\\
3.93722632996348e-10	0.0388844948703587\\
4.10418050290471e-10	0.0388845014948906\\
4.27821420176762e-10	0.0388845028875581\\
4.45962762681909e-10	0.0388845018501624\\
4.64873370802026e-10	0.0388845010930829\\
4.8458586448165e-10	0.0388844971500095\\
5.05134246881676e-10	0.0388844978859594\\
5.26553963033276e-10	0.0388845016274382\\
5.48881960978968e-10	0.0388845039176206\\
5.72156755506324e-10	0.0388844983309965\\
5.96418494584246e-10	0.0388845066080746\\
6.21709028616383e-10	0.0388845033831132\\
6.48071982631196e-10	0.0388845038231211\\
6.75552831533164e-10	0.0388845009856495\\
7.0419897854493e-10	0.0388844996719927\\
7.3405983697572e-10	0.0388844997305284\\
7.65186915457082e-10	0.0388844986857371\\
7.97633906792928e-10	0.0388844982274558\\
8.31456780577208e-10	0.0388844996593814\\
8.66713879738922e-10	0.0388845013092862\\
9.03466021181053e-10	0.0388845000993299\\
9.41776600686954e-10	0.0388845054584802\\
9.81711702275218e-10	0.0388844987545107\\
1.02334021219164e-09	0.0388845032165558\\
1.06673393773486e-09	0.0388845029473621\\
1.1119677311207e-09	0.0388845013331569\\
1.15911961859889e-09	0.0388845034609475\\
1.20827093504478e-09	0.0388845003229058\\
1.25950646425836e-09	0.0388845023206565\\
1.31291458521247e-09	0.0388845057853265\\
1.36858742450252e-09	0.038884499266286\\
1.42662101526074e-09	0.0388845010374016\\
1.48711546280895e-09	0.0388845051945837\\
1.55017511733577e-09	0.0388845036037939\\
1.61590875389592e-09	0.0388845053219247\\
1.68442976004232e-09	0.0388845048769404\\
1.75585633141447e-09	0.0388845018368253\\
1.83031167562061e-09	0.0388845038373727\\
1.90792422476527e-09	0.0388845025341868\\
1.98882785698881e-09	0.0388845040178462\\
2.07316212740124e-09	0.0388845029758133\\
2.16107250880838e-09	0.0388845022943864\\
2.25271064264598e-09	0.0388845038857769\\
2.34823460055428e-09	0.038884502448647\\
2.44780915704444e-09	0.0388845035789271\\
2.55160607372719e-09	0.0388845036029093\\
2.65980439559376e-09	0.038884504286747\\
2.77259075986048e-09	0.0388845030428148\\
2.89015971790951e-09	0.038884502997055\\
3.01271407088117e-09	0.0388845037195387\\
3.14046521949675e-09	0.0388845021662877\\
3.27363352871525e-09	0.0388845034969803\\
3.4124487078529e-09	0.0388845028317106\\
3.55715020682138e-09	0.0388845028664413\\
3.70798762916817e-09	0.0388845031608981\\
3.86522116263127e-09	0.0388845026325176\\
4.02912202795134e-09	0.0388845025254476\\
4.19997294671531e-09	0.0388845018131554\\
4.37806862903818e-09	0.0388845022017033\\
4.56371628192475e-09	0.0388845026528112\\
4.75723613918789e-09	0.038884501281567\\
4.95896201383722e-09	0.0388845024491714\\
5.16924187389159e-09	0.0388845018644373\\
5.38843844260822e-09	0.0388845012023485\\
5.61692982416382e-09	0.0388845019669391\\
5.85511015586723e-09	0.0388845014019289\\
6.10339028802862e-09	0.0388845014043458\\
6.3621984926575e-09	0.0388845009252258\\
6.63198120221266e-09	0.0388845006165993\\
6.91320377967813e-09	0.0388845006177232\\
7.20635132129306e-09	0.0388845011134787\\
7.51192949332095e-09	0.0388845003076448\\
7.83046540430118e-09	0.0388845005259934\\
8.16250851428724e-09	0.038884500221997\\
8.50863158264056e-09	0.0388845000446711\\
8.8694316560147e-09	0.0388844997077131\\
9.24553109823358e-09	0.0388844998862204\\
9.63757866384107e-09	0.0388844993552139\\
1.00462506171734e-08	0.0388844994625128\\
1.04722518988844e-08	0.0388844991725337\\
1.09163173419361e-08	0.0388844988149601\\
1.13792129391531e-08	0.0388844984608897\\
1.18617371645248e-08	0.0388844982258856\\
1.23647223505371e-08	0.0388844980295885\\
1.28890361239089e-08	0.0388844973024738\\
1.34355829022083e-08	0.0388844971190683\\
1.40053054539322e-08	0.0388844968929484\\
1.45991865247398e-08	0.0388844963149328\\
1.52182505326439e-08	0.0388844961076411\\
1.58635653350859e-08	0.0388844960358407\\
1.65362440709418e-08	0.0388844952385548\\
1.72374470806362e-08	0.0388844951137398\\
1.79683839076772e-08	0.0388844945907566\\
1.87303153850643e-08	0.0388844941704524\\
1.95245558101686e-08	0.0388844935746888\\
2.03524752118358e-08	0.0388844931928942\\
2.12155017136245e-08	0.0388844925852468\\
2.21151239972549e-08	0.0388844920312534\\
2.30528938705171e-08	0.0388844915081939\\
2.40304289440697e-08	0.0388844908881502\\
2.5049415421745e-08	0.0388844902300655\\
2.61116110091746e-08	0.038884489755052\\
2.72188479457518e-08	0.0388844888770061\\
2.83730361651621e-08	0.0388844883279653\\
2.95761665899326e-08	0.0388844876130448\\
3.08303145656828e-08	0.0388844868026331\\
3.21376434410028e-08	0.0388844861497492\\
3.35004082991314e-08	0.0388844851919328\\
3.49209598478727e-08	0.0388844843493914\\
3.64017484744614e-08	0.0388844834030126\\
3.79453284723694e-08	0.038884482507201\\
3.9554362447347e-08	0.0388844815003676\\
4.12316259102975e-08	0.0388844805687457\\
4.2980012064908e-08	0.0388844793853662\\
4.48025367982949e-08	0.0388844783429951\\
4.67023438832733e-08	0.0388844772090764\\
4.86827104012228e-08	0.0388844760331931\\
5.07470523949047e-08	0.0388844747407667\\
5.28989307609815e-08	0.0388844734587256\\
5.5142057392403e-08	0.0388844721250335\\
5.74803015812536e-08	0.0388844706802153\\
5.99176966931061e-08	0.0388844691855291\\
6.24584471243962e-08	0.0388844676853554\\
6.51069355548147e-08	0.038884466085649\\
6.78677305072329e-08	0.0388844643820458\\
7.07455942281988e-08	0.0388844626464439\\
7.37454909025956e-08	0.0388844608495021\\
7.68725952166374e-08	0.0388844589182335\\
8.01323012839689e-08	0.0388844569665259\\
8.35302319502679e-08	0.0388844549232329\\
8.70722484923992e-08	0.0388844527889833\\
9.07644607288536e-08	0.038884450496785\\
9.46132375589078e-08	0.0388844481727655\\
9.86252179486879e-08	0.0388844457724394\\
1.02807322383086e-07	0.0388844431797043\\
1.07166764803286e-07	0.0388844405465117\\
1.11711065050482e-07	0.0388844377989912\\
1.16448061837269e-07	0.0388844349152811\\
1.21385926269063e-07	0.038884431976936\\
1.26533175938894e-07	0.0388844288308827\\
1.31898689619867e-07	0.0388844256006012\\
1.37491722580642e-07	0.0388844221995584\\
1.43321922550357e-07	0.0388844186787207\\
1.49399346360526e-07	0.0388844149693441\\
1.55734477292614e-07	0.0388844111308949\\
1.62338243161228e-07	0.0388844071446736\\
1.69222035164104e-07	0.0388844029527174\\
1.76397727531405e-07	0.0388843986024347\\
1.83877698008233e-07	0.038884394069343\\
1.91674849205681e-07	0.0388843893247307\\
1.99802630857255e-07	0.0388843843983451\\
2.08275063019052e-07	0.0388843792845267\\
2.17106760253726e-07	0.0388843739176593\\
2.26312956839953e-07	0.0388843683528705\\
2.35909533050864e-07	0.0388843625238376\\
2.45913042546804e-07	0.0388843564609596\\
2.56340740929651e-07	0.038884350132452\\
2.67210615507944e-07	0.038884343543305\\
2.78541416324176e-07	0.0388843366659313\\
2.90352688497781e-07	0.038884329509837\\
3.02664805939569e-07	0.038884322052855\\
3.15499006495809e-07	0.0388843142590842\\
3.28877428582551e-07	0.0388843061448325\\
3.42823149373397e-07	0.0388842976818092\\
3.57360224606579e-07	0.0388842888734802\\
3.72513730080021e-07	0.038884279683589\\
3.88309804905961e-07	0.0388842701116925\\
4.04775696599732e-07	0.0388842601188355\\
4.21939808080502e-07	0.0388842497116538\\
4.39831746665023e-07	0.038884238866264\\
4.5848237513891e-07	0.0388842275571795\\
4.7792386499356e-07	0.0388842157614615\\
4.98189751920516e-07	0.0388842034796875\\
5.19314993659021e-07	0.0388841906634832\\
5.41336030296538e-07	0.0388841773077817\\
5.64290847126254e-07	0.0388841633968464\\
5.88219040169996e-07	0.0388841488810412\\
6.13161884479577e-07	0.0388841337606424\\
6.39162405334401e-07	0.0388841179889401\\
6.66265452458115e-07	0.0388841015517499\\
6.94517777382369e-07	0.0388840844239267\\
7.23968114091088e-07	0.0388840665629824\\
7.5466726308439e-07	0.0388840479502958\\
7.86668179007157e-07	0.0388840285431752\\
8.20026061993413e-07	0.0388840083146803\\
8.54798452884042e-07	0.0388839872302638\\
8.9104533248215e-07	0.0388839652460974\\
9.2882922501725e-07	0.0388839423373459\\
9.6821530599671e-07	0.0388839184489882\\
1.00927151463057e-06	0.0388838935577763\\
1.05206867102362e-06	0.0388838676045496\\
1.09668059833687e-06	0.0388838405495174\\
1.14318425012915e-06	0.0388838123534182\\
1.19165984309856e-06	0.0388837829577501\\
1.24219099545262e-06	0.0388837523131842\\
1.2948648711459e-06	0.0388837203699046\\
1.34977233023394e-06	0.0388836870740417\\
1.40700808560269e-06	0.0388836523678177\\
1.46667086634397e-06	0.0388836161881835\\
1.52886358805873e-06	0.0388835784737281\\
1.59369353038178e-06	0.0388835391628052\\
1.66127252203429e-06	0.0388834981809852\\
1.73171713372335e-06	0.0388834554635645\\
1.80514887922111e-06	0.0388834109341083\\
1.88169442497056e-06	0.0388833645148621\\
1.96148580857943e-06	0.0388833161294882\\
2.04466066657912e-06	0.0388832656931696\\
2.13136247184144e-06	0.038883213117116\\
2.22174078106288e-06	0.0388831583113658\\
2.31595149274315e-06	0.0388831011827938\\
2.41415711610302e-06	0.0388830416296562\\
2.51652705140539e-06	0.0388829795519473\\
2.62323788216312e-06	0.0388829148434171\\
2.73447367973758e-06	0.0388828473905357\\
2.85042632085344e-06	0.0388827770771258\\
2.97129581857733e-06	0.0388827037814831\\
3.09729066733141e-06	0.0388826273770695\\
3.22862820253673e-06	0.0388825477345826\\
3.36553497550709e-06	0.0388824647154742\\
3.50824714423979e-06	0.0388823781747541\\
3.65701088077749e-06	0.0388822879662319\\
3.81208279584389e-06	0.0388821939303119\\
3.9737303814856e-06	0.0388820959077902\\
4.1422324724839e-06	0.0388819937286581\\
4.31787972733202e-06	0.0388818872172351\\
4.50097512960805e-06	0.0388817761894186\\
4.6918345106078e-06	0.0388816604539112\\
4.89078709413959e-06	0.0388815398107587\\
5.09817606442043e-06	0.0388814140524231\\
5.31435915805324e-06	0.0388812829601487\\
5.5397092811064e-06	0.0388811463113917\\
5.77461515235983e-06	0.0388810038659669\\
6.01948197382727e-06	0.0388808553823359\\
6.27473212971157e-06	0.0388807006026985\\
6.54080591499826e-06	0.0388805392581797\\
6.81816229494448e-06	0.0388803710737087\\
7.10727969677341e-06	0.0388801957586154\\
7.40865683493957e-06	0.038880013008014\\
7.72281357138864e-06	0.0388798225096874\\
8.05029181229597e-06	0.0388796239332522\\
8.39165644283016e-06	0.0388794169371377\\
8.74749630155441e-06	0.0388792011636597\\
9.11842519614658e-06	0.0388789762419269\\
9.50508296218951e-06	0.038878741782216\\
9.90813656685867e-06	0.0388784973813924\\
1.03282812594103e-05	0.0388782426177469\\
1.07662417704549e-05	0.0388779770517666\\
1.12227735620851e-05	0.0388777002257093\\
1.16986641310131e-05	0.0388774116619335\\
1.21947343669674e-05	0.0388771108625212\\
1.27118399686903e-05	0.0388767973092363\\
1.32508729199795e-05	0.0388764704610954\\
1.38127630283201e-05	0.0388761297545233\\
1.43984795287601e-05	0.0388757746016799\\
1.50090327557974e-05	0.0388754043907499\\
1.5645475886161e-05	0.0388750184829017\\
1.63089067554933e-05	0.0388746162123213\\
1.70004697520672e-05	0.0388741968862523\\
1.77213577908036e-05	0.0388737597806243\\
1.84728143709964e-05	0.0388733041421999\\
1.9256135721292e-05	0.0388728291852182\\
2.00726730356257e-05	0.0388723340905317\\
2.09238348039698e-05	0.0388718180048541\\
2.18110892419152e-05	0.0388712800380926\\
2.27359668232772e-05	0.0388707192622931\\
2.37000629200933e-05	0.0388701347111505\\
2.47050405545683e-05	0.0388695253764757\\
2.5752633267712e-05	0.038868890207774\\
2.68446481096197e-05	0.0388682281100061\\
2.79829687565512e-05	0.0388675379414175\\
2.91695587601879e-05	0.0388668185122846\\
3.04064649346707e-05	0.0388660685822796\\
3.16958208872612e-05	0.03886528685848\\
3.30398506987186e-05	0.0388644719936053\\
3.44408727597382e-05	0.038863622582392\\
3.59013037700707e-05	0.0388627371609421\\
3.74236629072198e-05	0.0388618142027701\\
3.90105761719099e-05	0.0388608521172642\\
4.06647809178185e-05	0.0388598492458392\\
4.23891305733878e-05	0.038858803859909\\
4.41865995638594e-05	0.0388577141575767\\
4.6060288442024e-05	0.0388565782610197\\
4.80134292365345e-05	0.0388553942122951\\
5.00493910270095e-05	0.0388541599710167\\
5.21716857555434e-05	0.0388528734101322\\
5.4383974284648e-05	0.0388515323124233\\
5.66900727120743e-05	0.0388501343670501\\
5.90939589534098e-05	0.0388486771651116\\
6.15997796038017e-05	0.0388471581958881\\
6.42118570906476e-05	0.0388455748423239\\
6.69346971295867e-05	0.0388439243762923\\
6.97729964966554e-05	0.0388422039545868\\
7.27316511300145e-05	0.0388404106133961\\
7.58157645752212e-05	0.0388385412634599\\
7.90306567886135e-05	0.0388365926849898\\
8.2381873313996e-05	0.0388345615216464\\
8.58751948484518e-05	0.0388324442752812\\
8.9516647213783e-05	0.0388302372996325\\
9.33125117507824e-05	0.0388279367941806\\
9.72693361542618e-05	0.0388255387976226\\
0.000101393945767529	0.0388230391811245\\
0.000105693455355799	0.0388204336412133\\
0.000110175281378839	0.0388177176923617\\
0.000114847154784029	0.0388148866594276\\
0.000119717134341897	0.038811935669602\\
0.000124793620547131	0.0388088596440391\\
0.000130085370109057	0.0388056532891987\\
0.000135601511056563	0.0388023110878882\\
0.00014135155848354	0.038798827289616\\
0.000147345430961983	0.0387951959010687\\
0.00015359346765109	0.0387914106756311\\
0.000160106446131832	0.0387874651029361\\
0.000166895600997802	0.0387833523975425\\
0.00017397264323438	0.0387790654876198\\
0.00018134978041965	0.0387745970026886\\
0.000189039737781922	0.0387699392611651\\
0.00019705578015018	0.038765084257369\\
0.000205411734835306	0.038760023647784\\
0.000214122015481573	0.0387547487369098\\
0.000223201646929523	0.0387492504625525\\
0.000232666291133146	0.0387435193804777\\
0.000242532274176036	0.0387375456481847\\
0.00025281661443315	0.0387313190085261\\
0.000263537051926739	0.0387248287720989\\
0.000274712078927081	0.0387180637993232\\
0.000286360971850812	0.0387110124815041\\
0.000298503824511873	0.0387036627212941\\
0.000311161582782436	0.0386960019122059\\
0.000324356080723581	0.0386880169174981\\
0.000338110078248068	0.0386796940479145\\
0.000352447300380159	0.0386710190387046\\
0.000367392478180207	0.038661977025699\\
0.000382971391404628	0.0386525525202992\\
0.000399210912974805	0.038642729383536\\
0.000416139055331671	0.0386324907990639\\
0.000433785018755899	0.038621819245009\\
0.00045217924173707	0.038610696464756\\
0.000471353453478691	0.0385991034364385\\
0.000491340728629637	0.0385870203413764\\
0.000512175544336424	0.0385744265309816\\
0.000533893839714735	0.0385613004926473\\
0.000556533077842765	0.0385476198139815\\
0.000580132310383338	0.0385333611458218\\
0.000604732244946264	0.0385185001636408\\
0.000630375315307128	0.0385030115275058\\
0.000657105754603627	0.038486868840384\\
0.000684969671635744	0.0384700446048914\\
0.00071401513040134	0.0384525101782244\\
0.000744292233004376	0.0384342357254136\\
0.000775853206078783	0.0384151901707207\\
0.000808752490877046	0.0383953411471373\\
0.000843046837178897	0.0383746549439785\\
0.000878795401182133	0.0383530964523402\\
0.000916059847544371	0.0383306291086159\\
0.000954904455751808	0.0383072148357379\\
0.000995396230998424	0.0382828139822422\\
0.00103760501976691	0.0382573852590102\\
0.00108160363031071	0.0382308856736694\\
0.00112746795824495	0.0382032704624986\\
0.00117527711746295	0.0381744930198507\\
0.00122511357660412	0.0381445048249592\\
0.00127706330130864	0.0381132553660869\\
0.00133121590250431	0.0380806920619165\\
0.00138766479098131	0.0380467601801159\\
0.00144650733852165	0.0380114027530335\\
0.00150784504586105	0.0379745604904031\\
0.00157178371777316	0.0379361716890051\\
0.00163843364557798	0.0378961721392364\\
0.00170790979738943	0.0378544950284924\\
0.00178033201643012	0.0378110708412969\\
0.00185582522775552	0.0377658272561469\\
0.00193451965374404	0.0377186890389787\\
0.00201655103872475	0.0376695779332241\\
0.00210206088313016	0.0376184125464266\\
0.00219119668757815	0.0375651082333223\\
0.00228411220730383	0.0375095769754337\\
0.00238096771738036	0.037451727257086\\
0.00248193028918625	0.0373914639378714\\
0.00258717407859592	0.0373286881215542\\
0.00269688062639069	0.0372632970214406\\
0.00281123917140846	0.0371951838222394\\
0.00293044697697214	0.0371242375384557\\
0.00305470967115997	0.0370503428693944\\
0.00318424160150466	0.0369733800508939\\
0.00331926620473319	0.0368932247038624\\
0.00346001639218511	0.0368097476798033\\
0.00360673495157403	0.0367228149035021\\
0.00375967496578547	0.0366322872130845\\
0.0039191002494334	0.0365380201977243\\
0.00408528580392857	0.0364398640332952\\
0.00425851829184341	0.0363376633163237\\
0.00443909653139217	0.0362312568966716\\
0.00462733201187869	0.0361204777094111\\
0.00482354943100147	0.0360051526064512\\
0.00502808725494247	0.0358851021885435\\
0.00524129830220606	0.0357601406383897\\
0.00546355035221488	0.0356300755556487\\
0.00569522677971283	0.0354947077947884\\
0.00593672721606913	0.0353538313068039\\
0.00618846823862438	0.0352072329859964\\
0.0064508840892677	0.0350546925231255\\
0.00672442742348425	0.0348959822664244\\
0.00700957009116562	0.0347308670921566\\
0.00730680395052951	0.0345591042865719\\
0.00761664171655289	0.0343804434413706\\
0.00793961784538228	0.0341946263650065\\
0.00827628945624635	0.0340013870124458\\
0.00862723729246145	0.0338004514363051\\
0.00899306672318761	0.03359153776261\\
0.009374408787663	0.0333743561948077\\
0.009771921283718	0.0331486090500601\\
0.0101862899024469	0.032913990832296\\
0.0106182294109938	0.0326701883470221\\
0.0110684848854941	0.0324168808634195\\
0.0115378329962966	0.0321537403298749\\
0.0120270833476851	0.0318804316497759\\
0.0125370798744092	0.031596613025134\\
0.0130687022974335	0.0313019363764222\\
0.0136228676414164	0.0309960478479238\\
0.0142005318165368	0.0306785884088838\\
0.0148026912673951	0.0303491945618467\\
0.0154303846918357	0.0300074991707838\\
0.0160846948326536	0.0296531324229267\\
0.016766750345277	0.0292857229396914\\
0.0174777277446468	0.0289048990536701\\
0.0182188534346517	0.0285102902704096\\
0.0189914058236194	0.0281015289356139\\
0.0197967175295134	0.0276782521304776\\
0.0206361776786386	0.0272401038201292\\
0.0215112343018217	0.026786737282604\\
0.0224233968321985	0.0263178178484207\\
0.0233742387089181	0.0258330259836743\\
0.0243654000912547	0.0253320607526074\\
0.0253985906878073	0.0248146436988559\\
0.0264755927056706	0.0242805231879671\\
0.0275982639246618	0.0237294792573615\\
0.028768540901906	0.0231613290235678\\
0.0299884423123102	0.0225759327002874\\
0.031260072430687	0.0219732002845339\\
0.0325856247615323	0.021353098971632\\
0.033967385822722	0.0207156613631038\\
0.0354077390896527	0.0200609945342131\\
0.0369091691066278	0.0193892900298896\\
0.038474265772585	0.0187008348586021\\
0.040105728808555	0.0179960235529997\\
0.0418063724145576	0.0172753713632505\\
0.0435791301239702	0.0165395286432075\\
0.0454270598637404	0.0157892964799194\\
0.0473533492291712	0.0150256436023994\\
0.0493613209823791	0.0142497245845107\\
0.0514544387839092	0.013462899327535\\
0.0536363131673925	0.0126667537682432\\
0.055910707767553	0.0118631217053966\\
0.0582815458123084	0.0110541075683379\\
0.0607529168901608	0.0102421098618234\\
0.0633290840045513	0.00942984490697401\\
0.0660144909273488	0.00862037035396209\\
0.0688137698641567	0.00781710776193477\\
0.0717317494446563	0.0070238633192941\\
0.0747734630517758	0.00624484550613654\\
0.0779441575040495	0.00548467817396002\\
0.0812493021061406	0.00474840713022289\\
0.0846945980831458	0.00404149786376373\\
0.0882859884149515	0.00336982153227134\\
0.0920296680876043	0.00273962576230762\\
0.0959320947793823	0.00215748620330391\\
0.1	0.00163023416167829\\
0.1	0.00163023416167829\\
0.101803607214429	0.00142192858007097\\
0.103607214428858	0.00122898646019722\\
0.105410821643287	0.00105119382712101\\
0.107214428857715	0.000888324729871328\\
0.109018036072144	0.000740141343943667\\
0.110821643286573	0.000606394100185507\\
0.112625250501002	0.000486821840437202\\
0.114428857715431	0.000381152000212059\\
0.11623246492986	0.000289100818607506\\
0.118036072144289	0.000210373575543039\\
0.119839679358717	0.000144664856321117\\
0.121643286573146	9.16588434043641e-05\\
0.123446893787575	5.10296351972316e-05\\
0.125250501002004	2.24415915127626e-05\\
0.127054108216433	5.54970529645006e-06\\
0.128857715430862	6.9389129004023e-14\\
0.130661322645291	5.42995244317282e-06\\
0.132464929859719	2.14689389495561e-05\\
0.134268537074148	4.7738706319701e-05\\
0.136072144288577	8.38538642414355e-05\\
0.137875751503006	0.000129422399519095\\
0.139679358717435	0.000184046210459927\\
0.141482965931864	0.000247321660214306\\
0.143286573146293	0.000318840147704946\\
0.145090180360721	0.000398188694693405\\
0.14689378757515	0.000484950547451191\\
0.148697394789579	0.000578705791428264\\
0.150501002004008	0.000679031977244247\\
0.152304609218437	0.000785504756267524\\
0.154108216432866	0.000897698523995664\\
0.155911823647295	0.00101518706940672\\
0.157715430861723	0.0011375442284162\\
0.159519038076152	0.00126434453954862\\
0.161322645290581	0.00139516389991584\\
0.16312625250501	0.00152958021958722\\
0.164929859719439	0.00166717407243854\\
0.166733466933868	0.0018075293415786\\
0.168537074148297	0.00195023385747301\\
0.170340681362725	0.00209488002691541\\
0.172144288577154	0.00224106545103491\\
0.173947895791583	0.00238839353057758\\
0.175751503006012	0.00253647405675514\\
0.177555110220441	0.00268492378601956\\
0.17935871743487	0.00283336699719341\\
0.181162324649299	0.00298143602946561\\
0.182965931863727	0.00312877179984723\\
0.184769539078156	0.00327502429877396\\
0.186573146292585	0.00341985306263808\\
0.188376753507014	0.00356292762213461\\
0.190180360721443	0.00370392792541108\\
0.191983967935872	0.00384254473511892\\
0.193787575150301	0.00397847999857551\\
0.195591182364729	0.00411144719035818\\
0.197394789579158	0.00424117162676556\\
0.199198396793587	0.00436739075169533\\
0.201002004008016	0.00448985439360124\\
0.202805611222445	0.00460832499330492\\
0.204609218436874	0.00472257780254885\\
0.206412825651303	0.00483240105328555\\
0.208216432865731	0.00493759609780399\\
0.21002004008016	0.00503797751989634\\
0.211823647294589	0.00513337321736701\\
0.213627254509018	0.00522362445627994\\
0.215430861723447	0.0053085858974293\\
0.217234468937876	0.00538812559560357\\
0.219038076152305	0.00546212497229118\\
0.220841683366733	0.00553047876254974\\
0.222645290581162	0.00559309493682781\\
0.224448897795591	0.00564989459858959\\
0.22625250501002	0.00570081185864803\\
0.228056112224449	0.00574579368716101\\
0.229859719438878	0.00578479974428771\\
0.231663326653307	0.00581780219053911\\
0.233466933867735	0.00584478547788694\\
0.235270541082164	0.00586574612271977\\
0.237074148296593	0.00588069246175364\\
0.238877755511022	0.00588964439201773\\
0.240681362725451	0.00589263309604243\\
0.24248496993988	0.0058897007533801\\
0.244288577154309	0.00588090023958547\\
0.246092184368738	0.00586629481377529\\
0.247895791583166	0.00584595779587494\\
0.249699398797595	0.00581997223464342\\
0.251503006012024	0.00578843056754847\\
0.253306613226453	0.00575143427353984\\
0.255110220440882	0.00570909351974232\\
0.256913827655311	0.00566152680306053\\
0.25871743486974	0.00560886058765551\\
0.260521042084168	0.00555122893921857\\
0.262324649298597	0.00548877315693221\\
0.264128256513026	0.00542164140396938\\
0.265931863727455	0.0053499883373437\\
0.267735470941884	0.0052739747378828\\
0.269539078156313	0.00519376714105604\\
0.271342685370741	0.00510953746934616\\
0.27314629258517	0.00502146266681272\\
0.274949899799599	0.00492972433645348\\
0.276753507014028	0.00483450838092771\\
0.278557114228457	0.00473600464716458\\
0.280360721442886	0.00463440657533845\\
0.282164328657315	0.00452991085265332\\
0.283967935871744	0.00442271707233875\\
0.285771543086172	0.004313027398222\\
0.287575150300601	0.00420104623520327\\
0.28937875751503	0.00408697990592556\\
0.291182364729459	0.00397103633389555\\
0.292985971943888	0.00385342473327864\\
0.294789579158317	0.00373435530555994\\
0.296593186372746	0.00361403894323183\\
0.298396793587174	0.00349268694064055\\
0.300200400801603	0.00337051071209667\\
0.302004008016032	0.00324772151732874\\
0.303807615230461	0.00312453019433508\\
0.30561122244489	0.00300114689966659\\
0.307414829659319	0.002877780856152\\
0.309218436873748	0.00275464010805801\\
0.311022044088176	0.00263193128365875\\
0.312825651302605	0.00250985936517259\\
0.314629258517034	0.00238862746600986\\
0.316432865731463	0.00226843661526117\\
0.318236472945892	0.00214948554934432\\
0.320040080160321	0.00203197051071722\\
0.321843687374749	0.00191608505355472\\
0.323647294589178	0.00180201985627919\\
0.325450901803607	0.00168996254082821\\
0.327254509018036	0.00158009749853648\\
0.329058116232465	0.00147260572250493\\
0.330861723446894	0.00136766464632625\\
0.332665330661323	0.00126544798903346\\
0.334468937875751	0.00116612560613676\\
0.33627254509018	0.00106986334661286\\
0.338076152304609	0.000976822915711173\\
0.339879759519038	0.000887161743442357\\
0.341683366733467	0.00080103285861573\\
0.343486973947896	0.000718584768294784\\
0.345290581162325	0.000639961342542638\\
0.347094188376754	0.000565301704332683\\
0.348897795591182	0.000494740124503599\\
0.350701402805611	0.000428405921642289\\
0.35250501002004	0.00036642336678304\\
0.354308617234469	0.000308911592816431\\
0.356112224448898	0.000255984508506907\\
0.357915831663327	0.000207750717023798\\
0.359719438877755	0.000164313438896525\\
0.361523046092184	0.000125770439310949\\
0.363326653306613	9.22139596702924e-05\\
0.365130260521042	6.37306533505068e-05\\
0.366933867735471	4.04015255866049e-05\\
0.3687374749499	2.23018774332345e-05\\
0.370541082164329	9.50125374941441e-06\\
0.372344689378758	2.06339516413814e-06\\
0.374148296593186	4.61939862460225e-08\\
0.375951903807615	3.50165402861317e-06\\
0.377755511022044	1.24758543232813e-05\\
0.379559118236473	2.7008916710623e-05\\
0.381362725450902	4.71349772919629e-05\\
0.383166332665331	7.28821617412641e-05\\
0.38496993987976	0.000104272564477468\\
0.386773547094188	0.000141322231704918\\
0.388577154308617	0.000184041148334836\\
0.390380761523046	0.000232433228806141\\
0.392184368737475	0.000286496311829097\\
0.393987975951904	0.000346222159079881\\
0.395791583166333	0.000411596457878863\\
0.397595190380762	0.000482598827889429\\
0.39939879759519	0.000559202831878126\\
0.401202404809619	0.000641375990580391\\
0.403006012024048	0.000729079801719301\\
0.404809619238477	0.000822269763227495\\
0.406613226452906	0.000920895400725008\\
0.408416833667335	0.00102490029930745\\
0.410220440881764	0.00113422213970085\\
0.412024048096192	0.00124879273884063\\
0.413827655310621	0.00136853809493254\\
0.41563126252505	0.0014933784370544\\
0.417434869739479	0.00162322827935656\\
0.419238476953908	0.00175799647991912\\
0.421042084168337	0.00189758630432235\\
0.422845691382766	0.00204189549398571\\
0.424649298597194	0.00219081633932844\\
0.426452905811623	0.00234423575780273\\
0.428256513026052	0.0025020353768472\\
0.430060120240481	0.00266409162180527\\
0.43186372745491	0.00283027580884911\\
0.433667334669339	0.00300045424294544\\
0.435470941883768	0.00317448832089493\\
0.437274549098196	0.00335223463947155\\
0.439078156312625	0.00353354510868258\\
0.440881763527054	0.00371826707016394\\
0.442685370741483	0.00390624342071906\\
0.444488977955912	0.0040973127410022\\
0.446292585170341	0.00429130942934034\\
0.44809619238477	0.00448806384067937\\
0.449899799599198	0.00468740243063283\\
0.451703406813627	0.0048891479046025\\
0.453507014028056	0.00509311937193132\\
0.455310621242485	0.00529913250504058\\
0.457114228456914	0.00550699970349299\\
0.458917835671343	0.00571653026291427\\
0.460721442885772	0.00592753054869559\\
0.4625250501002	0.0061398041743891\\
0.464328657314629	0.0063531521846985\\
0.466132264529058	0.00656737324295588\\
0.467935871743487	0.00678226382296561\\
0.469739478957916	0.00699761840508542\\
0.471543086172345	0.00721322967640327\\
0.473346693386774	0.00742888873485889\\
0.475150300601202	0.00764438529714711\\
0.476953907815631	0.00785950791022955\\
0.47875751503006	0.00807404416627074\\
0.480561122244489	0.0082877809208038\\
0.482364729458918	0.00850050451392065\\
0.484168336673347	0.00871200099427105\\
0.485971943887776	0.00892205634564525\\
0.487775551102204	0.00913045671590467\\
0.489579158316633	0.0093369886480161\\
0.491382765531062	0.0095414393129354\\
0.493186372745491	0.0097435967440781\\
0.49498997995992	0.00994325007310593\\
0.496793587174349	0.0101401897667506\\
0.498597194388778	0.0103342078643882\\
0.500400801603206	0.0105250982160716\\
0.502204408817635	0.0107126567207215\\
0.504008016032064	0.0108966815641702\\
0.505811623246493	0.0110769734567491\\
0.507615230460922	0.0112533358701044\\
0.509418837675351	0.0114255752729226\\
0.51122244488978	0.011593501365245\\
0.513026052104208	0.011756927311046\\
0.514829659318637	0.0119156699687506\\
0.516633266533066	0.0120695501193646\\
0.518436873747495	0.0122183926918902\\
0.520240480961924	0.0123620269857012\\
0.522044088176353	0.0125002868895536\\
0.523847695390782	0.0126330110969087\\
0.52565130260521	0.0127600433172499\\
0.527454909819639	0.0128812324830762\\
0.529258517034068	0.0129964329522626\\
0.531062124248497	0.0131055047054815\\
0.532865731462926	0.0132083135383839\\
0.534669338677355	0.013304731248249\\
0.536472945891784	0.0133946358148163\\
0.538276553106212	0.013477911575023\\
0.540080160320641	0.0135544493913782\\
0.54188376753507	0.013624146813716\\
0.543687374749499	0.0136869082340785\\
0.545490981963928	0.0137426450344918\\
0.547294589178357	0.013791275727409\\
0.549098196392786	0.0138327260886048\\
0.550901803607214	0.013866929282322\\
0.552705410821643	0.0138938259784801\\
0.554509018036072	0.0139133644617697\\
0.556312625250501	0.0139255007324732\\
0.55811623246493	0.0139301985988622\\
0.559919839679359	0.0139274297610382\\
0.561723446893788	0.0139171738860993\\
0.563527054108216	0.013899418674527\\
0.565330661322645	0.0138741599177038\\
0.567134268537074	0.013841401546489\\
0.568937875751503	0.0138011556707907\\
0.570741482965932	0.0137534426100911\\
0.572545090180361	0.0136982909148949\\
0.57434869739479	0.0136357373790859\\
0.576152304609218	0.0135658270431916\\
0.577955911823647	0.0134886131885698\\
0.579759519038076	0.0134041573225455\\
0.581563126252505	0.0133125291545399\\
0.583366733466934	0.0132138065632485\\
0.585170340681363	0.0131080755549346\\
0.586973947895792	0.0129954302129221\\
0.58877755511022	0.0128759726383799\\
0.590581162324649	0.0127498128825042\\
0.592384769539078	0.0126170688702146\\
0.594188376753507	0.0124778663154927\\
0.595991983967936	0.0123323386284994\\
0.597795591182365	0.0121806268146187\\
0.599599198396794	0.0120228793655847\\
0.601402805611223	0.0118592521428542\\
0.603206412825651	0.0116899082533984\\
0.60501002004008	0.0115150179180906\\
0.606813627254509	0.0113347583328776\\
0.608617234468938	0.0111493135229211\\
0.610420841683367	0.0109588741899082\\
0.612224448897796	0.0107636375527275\\
0.614028056112224	0.0105638071817152\\
0.615831663326653	0.0103595928266751\\
0.617635270541082	0.010151210238881\\
0.619438877755511	0.00993888098726934\\
0.62124248496994	0.00972283226903164\\
0.623046092184369	0.00950329671481626\\
0.624849699398798	0.00928051218874707\\
0.626653306613226	0.00905472158346738\\
0.628456913827655	0.00882617261041347\\
0.630260521042084	0.00859511758552099\\
0.632064128256513	0.00836181321056391\\
0.633867735470942	0.00812652035032164\\
0.635671342685371	0.00788950380576681\\
0.6374749498998	0.00765103208346059\\
0.639278557114228	0.00741137716133802\\
0.641082164328657	0.00717081425105988\\
0.642885771543086	0.00692962155710228\\
0.644689378757515	0.00668808003274827\\
0.646492985971944	0.00644647313313974\\
0.648296593186373	0.00620508656554069\\
0.650100200400802	0.00596420803695644\\
0.65190380761523	0.00572412699924495\\
0.653707414829659	0.00548513439185028\\
0.655511022044088	0.00524752238227964\\
0.657314629258517	0.00501158410443827\\
0.659118236472946	0.00477761339492841\\
0.660921843687375	0.00454590452741092\\
0.662725450901804	0.00431675194512055\\
0.664529058116232	0.00409044999161761\\
0.666332665330661	0.00386729263985209\\
0.66813627254509	0.00364757321960797\\
0.669939879759519	0.0034315841433884\\
0.671743486973948	0.00321961663079614\\
0.673547094188377	0.00301196043145551\\
0.675350701402806	0.0028089035465167\\
0.677154308617234	0.00261073194877695\\
0.678957915831663	0.00241772930144649\\
0.680761523046092	0.00223017667558302\\
0.682565130260521	0.00204835226621258\\
0.68436873747495	0.00187253110715074\\
0.686172344689379	0.001702984784534\\
0.687975951903808	0.0015399811490677\\
0.689779559118237	0.00138378402699466\\
0.691583166332665	0.00123465292978579\\
0.693386773547094	0.00109284276255326\\
0.695190380761523	0.000958603531185699\\
0.696993987975952	0.000832180048205016\\
0.698797595190381	0.000713811637345324\\
0.70060120240481	0.000603731836856112\\
0.702404809619238	0.000502168101534313\\
0.704208416833667	0.000409341503493314\\
0.706012024048096	0.000325466431681395\\
0.707815631262525	0.000250750290167374\\
0.709619238476954	0.000185393195217503\\
0.711422845691383	0.000129587671195254\\
0.713226452905812	8.3518345323859e-05\\
0.715030060120241	4.73616413611375e-05\\
0.716833667334669	2.12854722469753e-05\\
0.718637274549098	5.44893179546355e-06\\
0.720440881763527	1.98551706074238e-09\\
0.722244488977956	5.08516067032845e-06\\
0.724048096192385	2.08292356584684e-05\\
0.725851703406814	4.73549289027837e-05\\
0.727655310621242	8.47725873434632e-05\\
0.729458917835671	0.000133181874737607\\
0.7312625250501	0.000192671459945457\\
0.733066132264529	0.000263318705418161\\
0.734869739478958	0.000345189356124019\\
0.736673346693387	0.000438337229175647\\
0.738476953907816	0.000542803904446909\\
0.740280561122244	0.000658618416496554\\
0.742084168336673	0.000785796948145375\\
0.743887775551102	0.000924342526084237\\
0.745691382765531	0.0010742447189232\\
0.74749498997996	0.00123547933812563\\
0.749298597194389	0.00140800814230661\\
0.751102204408818	0.00159177854541179\\
0.752905811623247	0.00178672332933055\\
0.754709418837675	0.0019927603615376\\
0.756513026052104	0.00220979231839684\\
0.758316633266533	0.00243770641480414\\
0.760120240480962	0.00267637414088879\\
0.761923847695391	0.00292565100653696\\
0.76372745490982	0.00318537629454693\\
0.765531062124248	0.00345537282327117\\
0.767334669338677	0.00373544671964807\\
0.769138276553106	0.00402538720357362\\
0.770941883767535	0.00432496638461181\\
0.772745490981964	0.00463393907209188\\
0.774549098196393	0.00495204259968857\\
0.776352705410822	0.00527899666563213\\
0.778156312625251	0.00561450318974359\\
0.779959919839679	0.00595824618853888\\
0.781763527054108	0.00630989166969591\\
0.783567134268537	0.00666908754722446\\
0.785370741482966	0.00703546357872665\\
0.787174348697395	0.00740863132618186\\
0.788977955911824	0.00778818414173279\\
0.790781563126252	0.00817369717999357\\
0.792585170340681	0.00856472743843922\\
0.79438877755511	0.00896081382747552\\
0.796192384769539	0.00936147727182293\\
0.797995991983968	0.00976622084487944\\
0.799799599198397	0.0101745299377583\\
0.801603206412826	0.0105858724647194\\
0.803406813627255	0.010999699106734\\
0.805210420841683	0.0114154435949423\\
0.807014028056112	0.0118325230357687\\
0.808817635270541	0.0122503382794721\\
0.81062124248497	0.012668274333904\\
0.812424849699399	0.0130857008252456\\
0.814228456913828	0.0135019725074799\\
0.816032064128256	0.0139164298223376\\
0.817835671342685	0.0143283995114314\\
0.819639278557114	0.0147371952822552\\
0.821442885771543	0.0151421185296896\\
0.823246492985972	0.0155424591146015\\
0.825050100200401	0.0159374962010708\\
0.82685370741483	0.0163264991537105\\
0.828657314629259	0.0167087284964725\\
0.830460921843687	0.0170834369342482\\
0.832264529058116	0.0174498704384817\\
0.834068136272545	0.0178072693979125\\
0.835871743486974	0.0181548698354545\\
0.837675350701403	0.0184919046921028\\
0.839478957915832	0.0188176051786304\\
0.841282565130261	0.0191312021957063\\
0.843086172344689	0.0194319278229214\\
0.844889779559118	0.0197190168770627\\
0.846693386773547	0.019991708539818\\
0.848496993987976	0.0202492480549356\\
0.850300601202405	0.0204908884946927\\
0.852104208416834	0.0207158925953602\\
0.853907815631263	0.0209235346611735\\
0.855711422845691	0.0211131025361472\\
0.85751503006012	0.0212838996428924\\
0.859318637274549	0.0214352470874195\\
0.861122244488978	0.0215664858287371\\
0.862925851703407	0.0216769789118862\\
0.864729458917836	0.0217661137628838\\
0.866533066132265	0.0218333045438928\\
0.868336673346693	0.0218779945667871\\
0.870140280561122	0.0218996587631426\\
0.871943887775551	0.0218978062085608\\
0.87374749498998	0.0218719826991243\\
0.875551102204409	0.0218217733776917\\
0.877354709418838	0.0217468054076696\\
0.879158316633266	0.0216467506918531\\
0.880961923847695	0.0215213286339011\\
0.882765531062124	0.0213703089400227\\
0.884569138276553	0.0211935144584833\\
0.886372745490982	0.0209908240546115\\
0.888176352705411	0.0207621755190928\\
0.88997995991984	0.0205075685074802\\
0.891783567134269	0.0202270675090388\\
0.893587174348697	0.0199208048432726\\
0.895390781563126	0.0195889836827586\\
0.897194388777555	0.0192318811012423\\
0.898997995991984	0.0188498511463313\\
0.900801603206413	0.0184433279365595\\
0.902605210420842	0.0180128287830934\\
0.904408817635271	0.0175589573369086\\
0.906212424849699	0.0170824067628945\\
0.908016032064128	0.0165839629430313\\
0.909819639278557	0.0160645077115574\\
0.911623246492986	0.0155250221258827\\
0.913426853707415	0.0149665897779269\\
0.915230460921844	0.0143904001515692\\
0.917034068136273	0.0137977520329907\\
0.918837675350701	0.0131900569818818\\
0.92064128256513	0.0125688428727756\\
0.922444889779559	0.0119357575171658\\
0.924248496993988	0.0112925723785756\\
0.926052104208417	0.0106411863943773\\
0.927855711422846	0.00998362991992194\\
0.929659318637275	0.00932206881244379\\
0.931462925851703	0.00865880867425869\\
0.933266533066132	0.00799629927700027\\
0.935070140280561	0.00733713919104238\\
0.93687374749499	0.00668408064686298\\
0.938677354709419	0.00604003465793183\\
0.940480961923848	0.00540807643777542\\
0.942284569138277	0.0047914511472179\\
0.944088176352705	0.00419358001144064\\
0.945891783567134	0.00361806685049089\\
0.947695390781563	0.00306870507123283\\
0.949498997995992	0.00254948517352503\\
0.951302605210421	0.00206460282868364\\
0.95310621242485	0.00161846759410122\\
0.954909819639279	0.00121571233432436\\
0.956713426853707	0.000861203426017348\\
0.958517034068136	0.000560051832157059\\
0.960320641282565	0.000317625139622701\\
0.962124248496994	0.000139560664188268\\
0.963927855711423	3.17797379417606e-05\\
0.965731462925852	5.03306511790153e-07\\
0.967535070140281	5.22689773732195e-05\\
0.969338677354709	0.000193949676155554\\
0.971142284569138	0.000432774085552877\\
0.972945891783567	0.000776349061438394\\
0.974749498997996	0.00123268424347557\\
0.976553106212425	0.00181021910330973\\
0.978356713426854	0.00251785270280337\\
0.980160320641283	0.00336497646832175\\
0.981963927855711	0.00436151032545171\\
0.98376753507014	0.00551794258254336\\
0.985571142284569	0.00684537400203827\\
0.987374749498998	0.00835556655679969\\
0.989178356713427	0.0100609974359192\\
0.990981963927856	0.0119749189422992\\
0.992785571142284	0.0141114250146073\\
0.994589178356713	0.0164855252112014\\
0.996392785571142	0.0191132271160537\\
0.998196392785571	0.0220116282698385\\
1	0.0251990188971335\\
};
\addplot [color=red, line width=2.0pt, only marks, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	0.0388845055899333\\
};
\addplot [color=red, line width=2.0pt, only marks, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	0.0251990188971336\\
};
% \addplot [color=mycolor1, line width=2.0pt, only marks, mark=asterisk, mark options={solid, mycolor1}, forget plot]
%   table[row sep=crcr]{%
% 0.0943897758528941	0\\
% };
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.0364585625794908\\
1	0.0364585625794908\\
};
\addplot [color=black, dashed, forget plot, thick]
  table[row sep=crcr]{%
0	0.0388845055899333\\
1	0.0388845055899333\\
};
\addplot [color=black, dashed, forget plot, thick]
  table[row sep=crcr]{%
0	0.0251990188971336\\
1	0.0251990188971336\\
};
\end{axis}
\end{tikzpicture}%
